Arctic curves of the T-system with Slanted Initial Data

We study the T-system of type $A_\infty$, also known as the octahedron recurrence/equation, viewed as a 2+1-dimensional discrete evolution equation. Generalizing the study of [P. Di Francesco and R. Soto-Garrido. Arctic curves of the octahedron equation. J. Phys. A, 47(28):285204, 34, 2014], we consider initial data along parallel ``slanted" planes perpendicular to an arbitrary admissible direction $(r,s,t)\in {\mathbb Z}_+^3$. The solution of the T-system is interpreted as the partition function of a dimer model on some suitable ``pinecone" graph introduced in [M. Bousquet-M\'elou, J. Propp, and J. West. Perfect matchings for the three-term Gale-Robinson sequences. Electron. J. Combin., 16(1):Research Paper 125, 37, 2009]. The T-system formulation and some exact solutions in uniform or periodic cases allow us to explore the thermodynamic limit of the corresponding dimer models and to derive exact arctic curves separating the various phases of the system.

==> figures/113_nice_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (232) at (31, -13.25) {$\frac{t_{-1,0}t_{0,-2}t_{1,0}}{t_{0,-1}t_{0,0}}$};
		\node [style=none] (631) at (-2, -13) {$\Large \frac{t_{0,-2}t_{0,1}}{t_{0,0}}$};
		\node [style=none] (1022) at (63, -13.25) {$\frac{t_{1,-1}t_{1,-2}t_{1,0}}{t_{0,-1}t_{1,-1}}$};
		\node [style=none] (1238) at (95, -13.25) {$\frac{t_{1,-1}t_{2,-1}}{t_{1,-1}}$};
		\node [style=none] (1239) at (88, 3) {};
		\node [style=none] (1240) at (90, 3) {};
		\node [style=none] (1241) at (90, 1) {};
		\node [style=none] (1242) at (90, 5) {};
		\node [style=none] (1243) at (92, 3) {};
		\node [style=none] (1244) at (94, 3) {};
		\node [style=none] (1245) at (92, 1) {};
		\node [style=none] (1246) at (94, 1) {};
		\node [style=none] (1247) at (92, 5) {};
		\node [style=none] (1248) at (94, 5) {};
		\node [style=none] (1249) at (96, 3) {};
		\node [style=none] (1250) at (98, 3) {};
		\node [style=none] (1251) at (96, 1) {};
		\node [style=none] (1252) at (98, 1) {};
		\node [style=none] (1253) at (96, 5) {};
		\node [style=none] (1254) at (98, 5) {};
		\node [style=none] (1255) at (100, 3) {};
		\node [style=none] (1256) at (102, 3) {};
		\node [style=none] (1257) at (100, 1) {};
		\node [style=none] (1258) at (100, 5) {};
		\node [style=none] (1259) at (92, 7) {};
		\node [style=none] (1260) at (94, 9) {};
		\node [style=none] (1261) at (94, 7) {};
		\node [style=none] (1262) at (92, -1) {};
		\node [style=none] (1263) at (94, -1) {};
		\node [style=none] (1264) at (94, -3) {};
		\node [style=none] (1265) at (96, 9) {};
		\node [style=none] (1266) at (96, 7) {};
		\node [style=none] (1267) at (98, 7) {};
		\node [style=none] (1268) at (96, -1) {};
		\node [style=none] (1269) at (96, -3) {};
		\node [style=none] (1270) at (98, -1) {};
		\node [style=none] (1271) at (100, 5) {};
		\node [style=none] (1272) at (95, 3) {$t_{0,-1}$};
		\node [style=none] (1273) at (95, 5.75) {$t_{0,0}$};
		\node [style=none] (1274) at (95, 8) {$t_{0,1}$};
		\node [style=none] (1275) at (95, -2) {$t_{0,-3}$};
		\node [style=none] (1276) at (95, 0) {$t_{0,-2}$};
		\node [style=none] (1277) at (99, 2) {$t_{2,-2}$};
		\node [style=none] (1278) at (99, 4) {$t_{2,-1}$};
		\node [style=none] (1279) at (97, 1) {$t_{1,-2}$};
		\node [style=none] (1280) at (97, 3.75) {$t_{1,-1}$};
		\node [style=none] (1281) at (97, 6) {$t_{1,0}$};
		\node [style=none] (1282) at (93, 0) {$t_{-1,-2}$};
		\node [style=none] (1283) at (93, 2) {$t_{-1,-1}$};
		\node [style=none] (1284) at (93, 5) {$t_{-1,0}$};
		\node [style=none] (1285) at (91, 2) {$t_{-2,1}$};
		\node [style=none] (1286) at (91, 4) {$t_{-2,0}$};
		\node [style=none] (1287) at (88, -1) {};
		\node [style=none] (1288) at (90, -1) {};
		\node [style=none] (1289) at (90, -3) {};
		\node [style=none] (1290) at (90, -5) {};
		\node [style=none] (1291) at (92, -3) {};
		\node [style=none] (1292) at (92, -5) {};
		\node [style=none] (1293) at (94, -5) {};
		\node [style=none] (1294) at (96, -5) {};
		\node [style=none] (1295) at (98, -5) {};
		\node [style=none] (1296) at (98, -3) {};
		\node [style=none] (1297) at (100, -3) {};
		\node [style=none] (1298) at (100, -1) {};
		\node [style=none] (1299) at (102, -1) {};
		\node [style=none] (1300) at (102, 1) {};
		\node [style=none] (1301) at (86, 1) {};
		\node [style=none] (1302) at (86, -1) {};
		\node [style=none] (1303) at (88, 1) {};
		\node [style=none] (1304) at (92, -7) {};
		\node [style=none] (1305) at (94, -7) {};
		\node [style=none] (1306) at (86, -3) {};
		\node [style=none] (1307) at (96, -7) {};
		\node [style=none] (1308) at (88, -5) {};
		\node [style=none] (1309) at (88, -3) {};
		\node [style=none] (1310) at (92, -9) {};
		\node [style=none] (1311) at (94, -9) {};
		\node [style=none] (1312) at (90, -7) {};
		\node [style=none] (1313) at (100, -5) {};
		\node [style=none] (1314) at (96, -5) {};
		\node [style=none] (1315) at (98, -5) {};
		\node [style=none] (1316) at (98, -7) {};
		\node [style=none] (1317) at (98, -9) {};
		\node [style=none] (1318) at (100, -7) {};
		\node [style=none] (1319) at (96, -9) {};
		\node [style=none] (1320) at (96, -7) {};
		\node [style=none] (1321) at (100, -1) {};
		\node [style=none] (1322) at (102, -1) {};
		\node [style=none] (1323) at (100, -3) {};
		\node [style=none] (1324) at (100, -1) {};
		\node [style=none] (1325) at (102, -1) {};
		\node [style=none] (1326) at (102, -3) {};
		\node [style=none] (1327) at (102, -5) {};
		\node [style=none] (1328) at (100, -5) {};
		\node [style=none] (1329) at (100, -3) {};
		\node [style=none] (1330) at (94, -11) {};
		\node [style=none] (1331) at (96, -11) {};
		\node [style=none] (1332) at (104, 1) {};
		\node [style=none] (1333) at (104, -3) {};
		\node [style=none] (1334) at (104, -1) {};
		\node [style=none] (1335) at (88, 5) {};
		\node [style=none] (1336) at (88, 7) {};
		\node [style=none] (1337) at (90, 7) {};
		\node [style=none] (1338) at (90, 9) {};
		\node [style=none] (1339) at (88, 9) {};
		\node [style=none] (1340) at (92, 9) {};
		\node [style=none] (1341) at (92, 11) {};
		\node [style=none] (1342) at (90, 11) {};
		\node [style=none] (1343) at (88, 11) {};
		\node [style=none] (1344) at (88, 5) {};
		\node [style=none] (1345) at (90, 13) {};
		\node [style=none] (1346) at (92, 13) {};
		\node [style=none] (1347) at (94, 11) {};
		\node [style=none] (1348) at (94, 13) {};
		\node [style=none] (1349) at (96, 13) {};
		\node [style=none] (1350) at (96, 11) {};
		\node [style=none] (1351) at (86, 1) {};
		\node [style=none] (1352) at (86, 3) {};
		\node [style=none] (1353) at (86, 5) {};
		\node [style=none] (1354) at (86, 9) {};
		\node [style=none] (1355) at (94, 13) {};
		\node [style=none] (1356) at (92, 11) {};
		\node [style=none] (1357) at (94, 11) {};
		\node [style=none] (1358) at (94, 15) {};
		\node [style=none] (1359) at (94, 15) {};
		\node [style=none] (1360) at (92, 11) {};
		\node [style=none] (1361) at (94, 17) {};
		\node [style=none] (1362) at (92, 15) {};
		\node [style=none] (1363) at (98, 13) {};
		\node [style=none] (1364) at (96, 11) {};
		\node [style=none] (1365) at (98, 11) {};
		\node [style=none] (1366) at (98, 15) {};
		\node [style=none] (1367) at (98, 15) {};
		\node [style=none] (1368) at (96, 11) {};
		\node [style=none] (1369) at (96, 13) {};
		\node [style=none] (1370) at (96, 15) {};
		\node [style=none] (1371) at (96, 15) {};
		\node [style=none] (1372) at (94, 13) {};
		\node [style=none] (1373) at (96, 13) {};
		\node [style=none] (1374) at (94, 13) {};
		\node [style=none] (1375) at (94, 15) {};
		\node [style=none] (1376) at (98, 9) {};
		\node [style=none] (1377) at (98, 11) {};
		\node [style=none] (1378) at (98, 11) {};
		\node [style=none] (1379) at (96, 9) {};
		\node [style=none] (1380) at (96, 11) {};
		\node [style=none] (1381) at (100, 7) {};
		\node [style=none] (1382) at (100, 9) {};
		\node [style=none] (1383) at (100, 9) {};
		\node [style=none] (1384) at (98, 7) {};
		\node [style=none] (1385) at (98, 9) {};
		\node [style=none] (1386) at (102, 3) {};
		\node [style=none] (1387) at (102, 3) {};
		\node [style=none] (1388) at (102, 5) {};
		\node [style=none] (1389) at (102, 7) {};
		\node [style=none] (1390) at (104, 5) {};
		\node [style=none] (1391) at (100, 11) {};
		\node [style=none] (1392) at (98, 9) {};
		\node [style=none] (1393) at (100, 9) {};
		\node [style=none] (1394) at (100, 13) {};
		\node [style=none] (1395) at (100, 13) {};
		\node [style=none] (1396) at (98, 9) {};
		\node [style=none] (1397) at (98, 11) {};
		\node [style=none] (1398) at (98, 13) {};
		\node [style=none] (1399) at (102, 9) {};
		\node [style=none] (1400) at (100, 7) {};
		\node [style=none] (1401) at (102, 7) {};
		\node [style=none] (1402) at (102, 11) {};
		\node [style=none] (1403) at (102, 11) {};
		\node [style=none] (1404) at (100, 7) {};
		\node [style=none] (1405) at (100, 9) {};
		\node [style=none] (1406) at (100, 11) {};
		\node [style=none] (1407) at (104, 7) {};
		\node [style=none] (1408) at (102, 5) {};
		\node [style=none] (1409) at (104, 5) {};
		\node [style=none] (1410) at (104, 9) {};
		\node [style=none] (1411) at (104, 9) {};
		\node [style=none] (1412) at (102, 5) {};
		\node [style=none] (1413) at (102, 7) {};
		\node [style=none] (1414) at (102, 9) {};
		\node [style=none] (1415) at (84, 7) {};
		\node [style=none] (1416) at (86, 7) {};
		\node [style=none] (1417) at (84, 5) {};
		\node [style=none] (1418) at (86, 5) {};
		\node [style=none] (1419) at (86, 3) {};
		\node [style=none] (1420) at (84, 3) {};
		\node [style=none] (1421) at (84, 3) {};
		\node [style=none] (1422) at (86, 3) {};
		\node [style=none] (1423) at (84, 1) {};
		\node [style=none] (1424) at (86, 1) {};
		\node [style=none] (1425) at (86, -1) {};
		\node [style=none] (1426) at (84, -1) {};
		\node [style=none] (1427) at (82, 5) {};
		\node [style=none] (1428) at (84, 5) {};
		\node [style=none] (1429) at (82, 3) {};
		\node [style=none] (1430) at (84, 3) {};
		\node [style=none] (1431) at (84, 1) {};
		\node [style=none] (1432) at (82, 1) {};
		\node [style=none] (1433) at (104, 7) {};
		\node [style=none] (1434) at (106, 7) {};
		\node [style=none] (1435) at (104, 5) {};
		\node [style=none] (1436) at (106, 5) {};
		\node [style=none] (1437) at (106, 3) {};
		\node [style=none] (1438) at (104, 3) {};
		\node [style=none] (1439) at (104, 3) {};
		\node [style=none] (1440) at (106, 3) {};
		\node [style=none] (1441) at (104, 1) {};
		\node [style=none] (1442) at (106, 1) {};
		\node [style=none] (1443) at (106, -1) {};
		\node [style=none] (1444) at (104, -1) {};
		\node [style=none] (1445) at (106, 5) {};
		\node [style=none] (1446) at (108, 5) {};
		\node [style=none] (1447) at (106, 3) {};
		\node [style=none] (1448) at (108, 3) {};
		\node [style=none] (1449) at (108, 1) {};
		\node [style=none] (1450) at (106, 1) {};
		\node [style=none] (1451) at (96, 17) {};
		\node [style=none] (1452) at (-9, 3) {};
		\node [style=none] (1453) at (-7, 3) {};
		\node [style=none] (1454) at (-7, 1) {};
		\node [style=none] (1455) at (-7, 5) {};
		\node [style=none] (1456) at (-5, 3) {};
		\node [style=none] (1457) at (-3, 3) {};
		\node [style=none] (1458) at (-5, 1) {};
		\node [style=none] (1459) at (-3, 1) {};
		\node [style=none] (1460) at (-5, 5) {};
		\node [style=none] (1461) at (-3, 5) {};
		\node [style=none] (1462) at (-1, 3) {};
		\node [style=none] (1463) at (1, 3) {};
		\node [style=none] (1464) at (-1, 1) {};
		\node [style=none] (1465) at (1, 1) {};
		\node [style=none] (1466) at (-1, 5) {};
		\node [style=none] (1467) at (1, 5) {};
		\node [style=none] (1468) at (3, 3) {};
		\node [style=none] (1469) at (5, 3) {};
		\node [style=none] (1470) at (3, 1) {};
		\node [style=none] (1471) at (3, 5) {};
		\node [style=none] (1472) at (-5, 7) {};
		\node [style=none] (1473) at (-3, 9) {};
		\node [style=none] (1474) at (-3, 7) {};
		\node [style=none] (1475) at (-5, -1) {};
		\node [style=none] (1476) at (-3, -1) {};
		\node [style=none] (1477) at (-3, -3) {};
		\node [style=none] (1478) at (-1, 9) {};
		\node [style=none] (1479) at (-1, 7) {};
		\node [style=none] (1480) at (1, 7) {};
		\node [style=none] (1481) at (-1, -1) {};
		\node [style=none] (1482) at (-1, -3) {};
		\node [style=none] (1483) at (1, -1) {};
		\node [style=none] (1484) at (3, 5) {};
		\node [style=none] (1485) at (-2, 3) {$t_{0,-1}$};
		\node [style=none] (1486) at (-2, 5.75) {$t_{0,0}$};
		\node [style=none] (1487) at (-2, 8) {$t_{0,1}$};
		\node [style=none] (1488) at (-2, -2) {$t_{0,-3}$};
		\node [style=none] (1489) at (-2, 0) {$t_{0,-2}$};
		\node [style=none] (1490) at (2, 2) {$t_{2,-2}$};
		\node [style=none] (1491) at (2, 4) {$t_{2,-1}$};
		\node [style=none] (1492) at (0, 1) {$t_{1,-2}$};
		\node [style=none] (1493) at (0, 3.75) {$t_{1,-1}$};
		\node [style=none] (1494) at (0, 6) {$t_{1,0}$};
		\node [style=none] (1495) at (-4, 0) {$t_{-1,-2}$};
		\node [style=none] (1496) at (-4, 2) {$t_{-1,-1}$};
		\node [style=none] (1497) at (-4, 5) {$t_{-1,0}$};
		\node [style=none] (1498) at (-6, 2) {$t_{-2,1}$};
		\node [style=none] (1499) at (-6, 4) {$t_{-2,0}$};
		\node [style=none] (1500) at (-9, -1) {};
		\node [style=none] (1501) at (-7, -1) {};
		\node [style=none] (1502) at (-7, -3) {};
		\node [style=none] (1503) at (-7, -5) {};
		\node [style=none] (1504) at (-5, -3) {};
		\node [style=none] (1505) at (-5, -5) {};
		\node [style=none] (1506) at (-3, -5) {};
		\node [style=none] (1507) at (-1, -5) {};
		\node [style=none] (1508) at (1, -5) {};
		\node [style=none] (1509) at (1, -3) {};
		\node [style=none] (1510) at (3, -3) {};
		\node [style=none] (1511) at (3, -1) {};
		\node [style=none] (1512) at (5, -1) {};
		\node [style=none] (1513) at (5, 1) {};
		\node [style=none] (1514) at (-11, 1) {};
		\node [style=none] (1515) at (-11, -1) {};
		\node [style=none] (1516) at (-9, 1) {};
		\node [style=none] (1517) at (-5, -7) {};
		\node [style=none] (1518) at (-3, -7) {};
		\node [style=none] (1519) at (-11, -3) {};
		\node [style=none] (1520) at (-1, -7) {};
		\node [style=none] (1521) at (-9, -5) {};
		\node [style=none] (1522) at (-9, -3) {};
		\node [style=none] (1523) at (-5, -9) {};
		\node [style=none] (1524) at (-3, -9) {};
		\node [style=none] (1525) at (-7, -7) {};
		\node [style=none] (1526) at (3, -5) {};
		\node [style=none] (1527) at (-1, -5) {};
		\node [style=none] (1528) at (1, -5) {};
		\node [style=none] (1529) at (1, -7) {};
		\node [style=none] (1530) at (1, -9) {};
		\node [style=none] (1531) at (3, -7) {};
		\node [style=none] (1532) at (-1, -9) {};
		\node [style=none] (1533) at (-1, -7) {};
		\node [style=none] (1534) at (3, -1) {};
		\node [style=none] (1535) at (5, -1) {};
		\node [style=none] (1536) at (3, -3) {};
		\node [style=none] (1537) at (3, -1) {};
		\node [style=none] (1538) at (5, -1) {};
		\node [style=none] (1539) at (5, -3) {};
		\node [style=none] (1540) at (5, -5) {};
		\node [style=none] (1541) at (3, -5) {};
		\node [style=none] (1542) at (3, -3) {};
		\node [style=none] (1543) at (-3, -11) {};
		\node [style=none] (1544) at (-1, -11) {};
		\node [style=none] (1545) at (7, 1) {};
		\node [style=none] (1546) at (7, -3) {};
		\node [style=none] (1547) at (7, -1) {};
		\node [style=none] (1548) at (-9, 5) {};
		\node [style=none] (1549) at (-9, 7) {};
		\node [style=none] (1550) at (-7, 7) {};
		\node [style=none] (1551) at (-7, 9) {};
		\node [style=none] (1552) at (-9, 9) {};
		\node [style=none] (1553) at (-5, 9) {};
		\node [style=none] (1554) at (-5, 11) {};
		\node [style=none] (1555) at (-7, 11) {};
		\node [style=none] (1556) at (-9, 11) {};
		\node [style=none] (1557) at (-9, 5) {};
		\node [style=none] (1558) at (-7, 13) {};
		\node [style=none] (1559) at (-5, 13) {};
		\node [style=none] (1560) at (-3, 11) {};
		\node [style=none] (1561) at (-3, 13) {};
		\node [style=none] (1562) at (-1, 13) {};
		\node [style=none] (1563) at (-1, 11) {};
		\node [style=none] (1564) at (-11, 1) {};
		\node [style=none] (1565) at (-11, 3) {};
		\node [style=none] (1566) at (-11, 5) {};
		\node [style=none] (1567) at (-11, 9) {};
		\node [style=none] (1568) at (-3, 13) {};
		\node [style=none] (1569) at (-5, 11) {};
		\node [style=none] (1570) at (-3, 11) {};
		\node [style=none] (1571) at (-3, 15) {};
		\node [style=none] (1572) at (-3, 15) {};
		\node [style=none] (1573) at (-5, 11) {};
		\node [style=none] (1574) at (-3, 17) {};
		\node [style=none] (1575) at (-5, 15) {};
		\node [style=none] (1576) at (1, 13) {};
		\node [style=none] (1577) at (-1, 11) {};
		\node [style=none] (1578) at (1, 11) {};
		\node [style=none] (1579) at (1, 15) {};
		\node [style=none] (1580) at (1, 15) {};
		\node [style=none] (1581) at (-1, 11) {};
		\node [style=none] (1582) at (-1, 13) {};
		\node [style=none] (1583) at (-1, 15) {};
		\node [style=none] (1584) at (-1, 15) {};
		\node [style=none] (1585) at (-3, 13) {};
		\node [style=none] (1586) at (-1, 13) {};
		\node [style=none] (1587) at (-3, 13) {};
		\node [style=none] (1588) at (-3, 15) {};
		\node [style=none] (1589) at (1, 9) {};
		\node [style=none] (1590) at (1, 11) {};
		\node [style=none] (1591) at (1, 11) {};
		\node [style=none] (1592) at (-1, 9) {};
		\node [style=none] (1593) at (-1, 11) {};
		\node [style=none] (1594) at (3, 7) {};
		\node [style=none] (1595) at (3, 9) {};
		\node [style=none] (1596) at (3, 9) {};
		\node [style=none] (1597) at (1, 7) {};
		\node [style=none] (1598) at (1, 9) {};
		\node [style=none] (1599) at (5, 3) {};
		\node [style=none] (1600) at (5, 3) {};
		\node [style=none] (1601) at (5, 5) {};
		\node [style=none] (1602) at (5, 7) {};
		\node [style=none] (1603) at (7, 5) {};
		\node [style=none] (1604) at (3, 11) {};
		\node [style=none] (1605) at (1, 9) {};
		\node [style=none] (1606) at (3, 9) {};
		\node [style=none] (1607) at (3, 13) {};
		\node [style=none] (1608) at (3, 13) {};
		\node [style=none] (1609) at (1, 9) {};
		\node [style=none] (1610) at (1, 11) {};
		\node [style=none] (1611) at (1, 13) {};
		\node [style=none] (1612) at (5, 9) {};
		\node [style=none] (1613) at (3, 7) {};
		\node [style=none] (1614) at (5, 7) {};
		\node [style=none] (1615) at (5, 11) {};
		\node [style=none] (1616) at (5, 11) {};
		\node [style=none] (1617) at (3, 7) {};
		\node [style=none] (1618) at (3, 9) {};
		\node [style=none] (1619) at (3, 11) {};
		\node [style=none] (1620) at (7, 7) {};
		\node [style=none] (1621) at (5, 5) {};
		\node [style=none] (1622) at (7, 5) {};
		\node [style=none] (1623) at (7, 9) {};
		\node [style=none] (1624) at (7, 9) {};
		\node [style=none] (1625) at (5, 5) {};
		\node [style=none] (1626) at (5, 7) {};
		\node [style=none] (1627) at (5, 9) {};
		\node [style=none] (1628) at (-13, 7) {};
		\node [style=none] (1629) at (-11, 7) {};
		\node [style=none] (1630) at (-13, 5) {};
		\node [style=none] (1631) at (-11, 5) {};
		\node [style=none] (1632) at (-11, 3) {};
		\node [style=none] (1633) at (-13, 3) {};
		\node [style=none] (1634) at (-13, 3) {};
		\node [style=none] (1635) at (-11, 3) {};
		\node [style=none] (1636) at (-13, 1) {};
		\node [style=none] (1637) at (-11, 1) {};
		\node [style=none] (1638) at (-11, -1) {};
		\node [style=none] (1639) at (-13, -1) {};
		\node [style=none] (1640) at (-15, 5) {};
		\node [style=none] (1641) at (-13, 5) {};
		\node [style=none] (1642) at (-15, 3) {};
		\node [style=none] (1643) at (-13, 3) {};
		\node [style=none] (1644) at (-13, 1) {};
		\node [style=none] (1645) at (-15, 1) {};
		\node [style=none] (1646) at (7, 7) {};
		\node [style=none] (1647) at (9, 7) {};
		\node [style=none] (1648) at (7, 5) {};
		\node [style=none] (1649) at (9, 5) {};
		\node [style=none] (1650) at (9, 3) {};
		\node [style=none] (1651) at (7, 3) {};
		\node [style=none] (1652) at (7, 3) {};
		\node [style=none] (1653) at (9, 3) {};
		\node [style=none] (1654) at (7, 1) {};
		\node [style=none] (1655) at (9, 1) {};
		\node [style=none] (1656) at (9, -1) {};
		\node [style=none] (1657) at (7, -1) {};
		\node [style=none] (1658) at (9, 5) {};
		\node [style=none] (1659) at (11, 5) {};
		\node [style=none] (1660) at (9, 3) {};
		\node [style=none] (1661) at (11, 3) {};
		\node [style=none] (1662) at (11, 1) {};
		\node [style=none] (1663) at (9, 1) {};
		\node [style=none] (1664) at (-1, 17) {};
		\node [style=none] (1665) at (24, 3) {};
		\node [style=none] (1666) at (26, 3) {};
		\node [style=none] (1667) at (26, 1) {};
		\node [style=none] (1668) at (26, 5) {};
		\node [style=none] (1669) at (28, 3) {};
		\node [style=none] (1670) at (30, 3) {};
		\node [style=none] (1671) at (28, 1) {};
		\node [style=none] (1672) at (30, 1) {};
		\node [style=none] (1673) at (28, 5) {};
		\node [style=none] (1674) at (30, 5) {};
		\node [style=none] (1675) at (32, 3) {};
		\node [style=none] (1676) at (34, 3) {};
		\node [style=none] (1677) at (32, 1) {};
		\node [style=none] (1678) at (34, 1) {};
		\node [style=none] (1679) at (32, 5) {};
		\node [style=none] (1680) at (34, 5) {};
		\node [style=none] (1681) at (36, 3) {};
		\node [style=none] (1682) at (38, 3) {};
		\node [style=none] (1683) at (36, 1) {};
		\node [style=none] (1684) at (36, 5) {};
		\node [style=none] (1685) at (28, 7) {};
		\node [style=none] (1686) at (30, 9) {};
		\node [style=none] (1687) at (30, 7) {};
		\node [style=none] (1688) at (28, -1) {};
		\node [style=none] (1689) at (30, -1) {};
		\node [style=none] (1690) at (30, -3) {};
		\node [style=none] (1691) at (32, 9) {};
		\node [style=none] (1692) at (32, 7) {};
		\node [style=none] (1693) at (34, 7) {};
		\node [style=none] (1694) at (32, -1) {};
		\node [style=none] (1695) at (32, -3) {};
		\node [style=none] (1696) at (34, -1) {};
		\node [style=none] (1697) at (36, 5) {};
		\node [style=none] (1698) at (31, 3) {$t_{0,-1}$};
		\node [style=none] (1699) at (31, 5.75) {$t_{0,0}$};
		\node [style=none] (1700) at (31, 8) {$t_{0,1}$};
		\node [style=none] (1701) at (31, -2) {$t_{0,-3}$};
		\node [style=none] (1702) at (31, 0) {$t_{0,-2}$};
		\node [style=none] (1703) at (35, 2) {$t_{2,-2}$};
		\node [style=none] (1704) at (35, 4) {$t_{2,-1}$};
		\node [style=none] (1705) at (33, 1) {$t_{1,-2}$};
		\node [style=none] (1706) at (33, 3.75) {$t_{1,-1}$};
		\node [style=none] (1707) at (33, 6) {$t_{1,0}$};
		\node [style=none] (1708) at (29, 0) {$t_{-1,-2}$};
		\node [style=none] (1709) at (29, 2) {$t_{-1,-1}$};
		\node [style=none] (1710) at (29, 5) {$t_{-1,0}$};
		\node [style=none] (1711) at (27, 2) {$t_{-2,1}$};
		\node [style=none] (1712) at (27, 4) {$t_{-2,0}$};
		\node [style=none] (1713) at (24, -1) {};
		\node [style=none] (1714) at (26, -1) {};
		\node [style=none] (1715) at (26, -3) {};
		\node [style=none] (1716) at (26, -5) {};
		\node [style=none] (1717) at (28, -3) {};
		\node [style=none] (1718) at (28, -5) {};
		\node [style=none] (1719) at (30, -5) {};
		\node [style=none] (1720) at (32, -5) {};
		\node [style=none] (1721) at (34, -5) {};
		\node [style=none] (1722) at (34, -3) {};
		\node [style=none] (1723) at (36, -3) {};
		\node [style=none] (1724) at (36, -1) {};
		\node [style=none] (1725) at (38, -1) {};
		\node [style=none] (1726) at (38, 1) {};
		\node [style=none] (1727) at (22, 1) {};
		\node [style=none] (1728) at (22, -1) {};
		\node [style=none] (1729) at (24, 1) {};
		\node [style=none] (1730) at (28, -7) {};
		\node [style=none] (1731) at (30, -7) {};
		\node [style=none] (1732) at (22, -3) {};
		\node [style=none] (1733) at (32, -7) {};
		\node [style=none] (1734) at (24, -5) {};
		\node [style=none] (1735) at (24, -3) {};
		\node [style=none] (1736) at (28, -9) {};
		\node [style=none] (1737) at (30, -9) {};
		\node [style=none] (1738) at (26, -7) {};
		\node [style=none] (1739) at (36, -5) {};
		\node [style=none] (1740) at (32, -5) {};
		\node [style=none] (1741) at (34, -5) {};
		\node [style=none] (1742) at (34, -7) {};
		\node [style=none] (1743) at (34, -9) {};
		\node [style=none] (1744) at (36, -7) {};
		\node [style=none] (1745) at (32, -9) {};
		\node [style=none] (1746) at (32, -7) {};
		\node [style=none] (1747) at (36, -1) {};
		\node [style=none] (1748) at (38, -1) {};
		\node [style=none] (1749) at (36, -3) {};
		\node [style=none] (1750) at (36, -1) {};
		\node [style=none] (1751) at (38, -1) {};
		\node [style=none] (1752) at (38, -3) {};
		\node [style=none] (1753) at (38, -5) {};
		\node [style=none] (1754) at (36, -5) {};
		\node [style=none] (1755) at (36, -3) {};
		\node [style=none] (1756) at (30, -11) {};
		\node [style=none] (1757) at (32, -11) {};
		\node [style=none] (1758) at (40, 1) {};
		\node [style=none] (1759) at (40, -3) {};
		\node [style=none] (1760) at (40, -1) {};
		\node [style=none] (1761) at (24, 5) {};
		\node [style=none] (1762) at (24, 7) {};
		\node [style=none] (1763) at (26, 7) {};
		\node [style=none] (1764) at (26, 9) {};
		\node [style=none] (1765) at (24, 9) {};
		\node [style=none] (1766) at (28, 9) {};
		\node [style=none] (1767) at (28, 11) {};
		\node [style=none] (1768) at (26, 11) {};
		\node [style=none] (1769) at (24, 11) {};
		\node [style=none] (1770) at (24, 5) {};
		\node [style=none] (1771) at (26, 13) {};
		\node [style=none] (1772) at (28, 13) {};
		\node [style=none] (1773) at (30, 11) {};
		\node [style=none] (1774) at (30, 13) {};
		\node [style=none] (1775) at (32, 13) {};
		\node [style=none] (1776) at (32, 11) {};
		\node [style=none] (1777) at (22, 1) {};
		\node [style=none] (1778) at (22, 3) {};
		\node [style=none] (1779) at (22, 5) {};
		\node [style=none] (1780) at (22, 9) {};
		\node [style=none] (1781) at (30, 13) {};
		\node [style=none] (1782) at (28, 11) {};
		\node [style=none] (1783) at (30, 11) {};
		\node [style=none] (1784) at (30, 15) {};
		\node [style=none] (1785) at (30, 15) {};
		\node [style=none] (1786) at (28, 11) {};
		\node [style=none] (1787) at (30, 17) {};
		\node [style=none] (1788) at (28, 15) {};
		\node [style=none] (1789) at (34, 13) {};
		\node [style=none] (1790) at (32, 11) {};
		\node [style=none] (1791) at (34, 11) {};
		\node [style=none] (1792) at (34, 15) {};
		\node [style=none] (1793) at (34, 15) {};
		\node [style=none] (1794) at (32, 11) {};
		\node [style=none] (1795) at (32, 13) {};
		\node [style=none] (1796) at (32, 15) {};
		\node [style=none] (1797) at (32, 15) {};
		\node [style=none] (1798) at (30, 13) {};
		\node [style=none] (1799) at (32, 13) {};
		\node [style=none] (1800) at (30, 13) {};
		\node [style=none] (1801) at (30, 15) {};
		\node [style=none] (1802) at (34, 9) {};
		\node [style=none] (1803) at (34, 11) {};
		\node [style=none] (1804) at (34, 11) {};
		\node [style=none] (1805) at (32, 9) {};
		\node [style=none] (1806) at (32, 11) {};
		\node [style=none] (1807) at (36, 7) {};
		\node [style=none] (1808) at (36, 9) {};
		\node [style=none] (1809) at (36, 9) {};
		\node [style=none] (1810) at (34, 7) {};
		\node [style=none] (1811) at (34, 9) {};
		\node [style=none] (1812) at (38, 3) {};
		\node [style=none] (1813) at (38, 3) {};
		\node [style=none] (1814) at (38, 5) {};
		\node [style=none] (1815) at (38, 7) {};
		\node [style=none] (1816) at (40, 5) {};
		\node [style=none] (1817) at (36, 11) {};
		\node [style=none] (1818) at (34, 9) {};
		\node [style=none] (1819) at (36, 9) {};
		\node [style=none] (1820) at (36, 13) {};
		\node [style=none] (1821) at (36, 13) {};
		\node [style=none] (1822) at (34, 9) {};
		\node [style=none] (1823) at (34, 11) {};
		\node [style=none] (1824) at (34, 13) {};
		\node [style=none] (1825) at (38, 9) {};
		\node [style=none] (1826) at (36, 7) {};
		\node [style=none] (1827) at (38, 7) {};
		\node [style=none] (1828) at (38, 11) {};
		\node [style=none] (1829) at (38, 11) {};
		\node [style=none] (1830) at (36, 7) {};
		\node [style=none] (1831) at (36, 9) {};
		\node [style=none] (1832) at (36, 11) {};
		\node [style=none] (1833) at (40, 7) {};
		\node [style=none] (1834) at (38, 5) {};
		\node [style=none] (1835) at (40, 5) {};
		\node [style=none] (1836) at (40, 9) {};
		\node [style=none] (1837) at (40, 9) {};
		\node [style=none] (1838) at (38, 5) {};
		\node [style=none] (1839) at (38, 7) {};
		\node [style=none] (1840) at (38, 9) {};
		\node [style=none] (1841) at (20, 7) {};
		\node [style=none] (1842) at (22, 7) {};
		\node [style=none] (1843) at (20, 5) {};
		\node [style=none] (1844) at (22, 5) {};
		\node [style=none] (1845) at (22, 3) {};
		\node [style=none] (1846) at (20, 3) {};
		\node [style=none] (1847) at (20, 3) {};
		\node [style=none] (1848) at (22, 3) {};
		\node [style=none] (1849) at (20, 1) {};
		\node [style=none] (1850) at (22, 1) {};
		\node [style=none] (1851) at (22, -1) {};
		\node [style=none] (1852) at (20, -1) {};
		\node [style=none] (1853) at (18, 5) {};
		\node [style=none] (1854) at (20, 5) {};
		\node [style=none] (1855) at (18, 3) {};
		\node [style=none] (1856) at (20, 3) {};
		\node [style=none] (1857) at (20, 1) {};
		\node [style=none] (1858) at (18, 1) {};
		\node [style=none] (1859) at (40, 7) {};
		\node [style=none] (1860) at (42, 7) {};
		\node [style=none] (1861) at (40, 5) {};
		\node [style=none] (1862) at (42, 5) {};
		\node [style=none] (1863) at (42, 3) {};
		\node [style=none] (1864) at (40, 3) {};
		\node [style=none] (1865) at (40, 3) {};
		\node [style=none] (1866) at (42, 3) {};
		\node [style=none] (1867) at (40, 1) {};
		\node [style=none] (1868) at (42, 1) {};
		\node [style=none] (1869) at (42, -1) {};
		\node [style=none] (1870) at (40, -1) {};
		\node [style=none] (1871) at (42, 5) {};
		\node [style=none] (1872) at (44, 5) {};
		\node [style=none] (1873) at (42, 3) {};
		\node [style=none] (1874) at (44, 3) {};
		\node [style=none] (1875) at (44, 1) {};
		\node [style=none] (1876) at (42, 1) {};
		\node [style=none] (1877) at (32, 17) {};
		\node [style=none] (1878) at (56, 3) {};
		\node [style=none] (1879) at (58, 3) {};
		\node [style=none] (1880) at (58, 1) {};
		\node [style=none] (1881) at (58, 5) {};
		\node [style=none] (1882) at (60, 3) {};
		\node [style=none] (1883) at (62, 3) {};
		\node [style=none] (1884) at (60, 1) {};
		\node [style=none] (1885) at (62, 1) {};
		\node [style=none] (1886) at (60, 5) {};
		\node [style=none] (1887) at (62, 5) {};
		\node [style=none] (1888) at (64, 3) {};
		\node [style=none] (1889) at (66, 3) {};
		\node [style=none] (1890) at (64, 1) {};
		\node [style=none] (1891) at (66, 1) {};
		\node [style=none] (1892) at (64, 5) {};
		\node [style=none] (1893) at (66, 5) {};
		\node [style=none] (1894) at (68, 3) {};
		\node [style=none] (1895) at (70, 3) {};
		\node [style=none] (1896) at (68, 1) {};
		\node [style=none] (1897) at (68, 5) {};
		\node [style=none] (1898) at (60, 7) {};
		\node [style=none] (1899) at (62, 9) {};
		\node [style=none] (1900) at (62, 7) {};
		\node [style=none] (1901) at (60, -1) {};
		\node [style=none] (1902) at (62, -1) {};
		\node [style=none] (1903) at (62, -3) {};
		\node [style=none] (1904) at (64, 9) {};
		\node [style=none] (1905) at (64, 7) {};
		\node [style=none] (1906) at (66, 7) {};
		\node [style=none] (1907) at (64, -1) {};
		\node [style=none] (1908) at (64, -3) {};
		\node [style=none] (1909) at (66, -1) {};
		\node [style=none] (1910) at (68, 5) {};
		\node [style=none] (1911) at (63, 3) {$t_{0,-1}$};
		\node [style=none] (1912) at (63, 5.75) {$t_{0,0}$};
		\node [style=none] (1913) at (63, 8) {$t_{0,1}$};
		\node [style=none] (1914) at (63, -2) {$t_{0,-3}$};
		\node [style=none] (1915) at (63, 0) {$t_{0,-2}$};
		\node [style=none] (1916) at (67, 2) {$t_{2,-2}$};
		\node [style=none] (1917) at (67, 4) {$t_{2,-1}$};
		\node [style=none] (1918) at (65, 1) {$t_{1,-2}$};
		\node [style=none] (1919) at (65, 3.75) {$t_{1,-1}$};
		\node [style=none] (1920) at (65, 6) {$t_{1,0}$};
		\node [style=none] (1921) at (61, 0) {$t_{-1,-2}$};
		\node [style=none] (1922) at (61, 2) {$t_{-1,-1}$};
		\node [style=none] (1923) at (61, 5) {$t_{-1,0}$};
		\node [style=none] (1924) at (59, 2) {$t_{-2,1}$};
		\node [style=none] (1925) at (59, 4) {$t_{-2,0}$};
		\node [style=none] (1926) at (56, -1) {};
		\node [style=none] (1927) at (58, -1) {};
		\node [style=none] (1928) at (58, -3) {};
		\node [style=none] (1929) at (58, -5) {};
		\node [style=none] (1930) at (60, -3) {};
		\node [style=none] (1931) at (60, -5) {};
		\node [style=none] (1932) at (62, -5) {};
		\node [style=none] (1933) at (64, -5) {};
		\node [style=none] (1934) at (66, -5) {};
		\node [style=none] (1935) at (66, -3) {};
		\node [style=none] (1936) at (68, -3) {};
		\node [style=none] (1937) at (68, -1) {};
		\node [style=none] (1938) at (70, -1) {};
		\node [style=none] (1939) at (70, 1) {};
		\node [style=none] (1940) at (54, 1) {};
		\node [style=none] (1941) at (54, -1) {};
		\node [style=none] (1942) at (56, 1) {};
		\node [style=none] (1943) at (60, -7) {};
		\node [style=none] (1944) at (62, -7) {};
		\node [style=none] (1945) at (54, -3) {};
		\node [style=none] (1946) at (64, -7) {};
		\node [style=none] (1947) at (56, -5) {};
		\node [style=none] (1948) at (56, -3) {};
		\node [style=none] (1949) at (60, -9) {};
		\node [style=none] (1950) at (62, -9) {};
		\node [style=none] (1951) at (58, -7) {};
		\node [style=none] (1952) at (68, -5) {};
		\node [style=none] (1953) at (64, -5) {};
		\node [style=none] (1954) at (66, -5) {};
		\node [style=none] (1955) at (66, -7) {};
		\node [style=none] (1956) at (66, -9) {};
		\node [style=none] (1957) at (68, -7) {};
		\node [style=none] (1958) at (64, -9) {};
		\node [style=none] (1959) at (64, -7) {};
		\node [style=none] (1960) at (68, -1) {};
		\node [style=none] (1961) at (70, -1) {};
		\node [style=none] (1962) at (68, -3) {};
		\node [style=none] (1963) at (68, -1) {};
		\node [style=none] (1964) at (70, -1) {};
		\node [style=none] (1965) at (70, -3) {};
		\node [style=none] (1966) at (70, -5) {};
		\node [style=none] (1967) at (68, -5) {};
		\node [style=none] (1968) at (68, -3) {};
		\node [style=none] (1969) at (62, -11) {};
		\node [style=none] (1970) at (64, -11) {};
		\node [style=none] (1971) at (72, 1) {};
		\node [style=none] (1972) at (72, -3) {};
		\node [style=none] (1973) at (72, -1) {};
		\node [style=none] (1974) at (56, 5) {};
		\node [style=none] (1975) at (56, 7) {};
		\node [style=none] (1976) at (58, 7) {};
		\node [style=none] (1977) at (58, 9) {};
		\node [style=none] (1978) at (56, 9) {};
		\node [style=none] (1979) at (60, 9) {};
		\node [style=none] (1980) at (60, 11) {};
		\node [style=none] (1981) at (58, 11) {};
		\node [style=none] (1982) at (56, 11) {};
		\node [style=none] (1983) at (56, 5) {};
		\node [style=none] (1984) at (58, 13) {};
		\node [style=none] (1985) at (60, 13) {};
		\node [style=none] (1986) at (62, 11) {};
		\node [style=none] (1987) at (62, 13) {};
		\node [style=none] (1988) at (64, 13) {};
		\node [style=none] (1989) at (64, 11) {};
		\node [style=none] (1990) at (54, 1) {};
		\node [style=none] (1991) at (54, 3) {};
		\node [style=none] (1992) at (54, 5) {};
		\node [style=none] (1993) at (54, 9) {};
		\node [style=none] (1994) at (62, 13) {};
		\node [style=none] (1995) at (60, 11) {};
		\node [style=none] (1996) at (62, 11) {};
		\node [style=none] (1997) at (62, 15) {};
		\node [style=none] (1998) at (62, 15) {};
		\node [style=none] (1999) at (60, 11) {};
		\node [style=none] (2000) at (62, 17) {};
		\node [style=none] (2001) at (60, 15) {};
		\node [style=none] (2002) at (66, 13) {};
		\node [style=none] (2003) at (64, 11) {};
		\node [style=none] (2004) at (66, 11) {};
		\node [style=none] (2005) at (66, 15) {};
		\node [style=none] (2006) at (66, 15) {};
		\node [style=none] (2007) at (64, 11) {};
		\node [style=none] (2008) at (64, 13) {};
		\node [style=none] (2009) at (64, 15) {};
		\node [style=none] (2010) at (64, 15) {};
		\node [style=none] (2011) at (62, 13) {};
		\node [style=none] (2012) at (64, 13) {};
		\node [style=none] (2013) at (62, 13) {};
		\node [style=none] (2014) at (62, 15) {};
		\node [style=none] (2015) at (66, 9) {};
		\node [style=none] (2016) at (66, 11) {};
		\node [style=none] (2017) at (66, 11) {};
		\node [style=none] (2018) at (64, 9) {};
		\node [style=none] (2019) at (64, 11) {};
		\node [style=none] (2020) at (68, 7) {};
		\node [style=none] (2021) at (68, 9) {};
		\node [style=none] (2022) at (68, 9) {};
		\node [style=none] (2023) at (66, 7) {};
		\node [style=none] (2024) at (66, 9) {};
		\node [style=none] (2025) at (70, 3) {};
		\node [style=none] (2026) at (70, 3) {};
		\node [style=none] (2027) at (70, 5) {};
		\node [style=none] (2028) at (70, 7) {};
		\node [style=none] (2029) at (72, 5) {};
		\node [style=none] (2030) at (68, 11) {};
		\node [style=none] (2031) at (66, 9) {};
		\node [style=none] (2032) at (68, 9) {};
		\node [style=none] (2033) at (68, 13) {};
		\node [style=none] (2034) at (68, 13) {};
		\node [style=none] (2035) at (66, 9) {};
		\node [style=none] (2036) at (66, 11) {};
		\node [style=none] (2037) at (66, 13) {};
		\node [style=none] (2038) at (70, 9) {};
		\node [style=none] (2039) at (68, 7) {};
		\node [style=none] (2040) at (70, 7) {};
		\node [style=none] (2041) at (70, 11) {};
		\node [style=none] (2042) at (70, 11) {};
		\node [style=none] (2043) at (68, 7) {};
		\node [style=none] (2044) at (68, 9) {};
		\node [style=none] (2045) at (68, 11) {};
		\node [style=none] (2046) at (72, 7) {};
		\node [style=none] (2047) at (70, 5) {};
		\node [style=none] (2048) at (72, 5) {};
		\node [style=none] (2049) at (72, 9) {};
		\node [style=none] (2050) at (72, 9) {};
		\node [style=none] (2051) at (70, 5) {};
		\node [style=none] (2052) at (70, 7) {};
		\node [style=none] (2053) at (70, 9) {};
		\node [style=none] (2054) at (52, 7) {};
		\node [style=none] (2055) at (54, 7) {};
		\node [style=none] (2056) at (52, 5) {};
		\node [style=none] (2057) at (54, 5) {};
		\node [style=none] (2058) at (54, 3) {};
		\node [style=none] (2059) at (52, 3) {};
		\node [style=none] (2060) at (52, 3) {};
		\node [style=none] (2061) at (54, 3) {};
		\node [style=none] (2062) at (52, 1) {};
		\node [style=none] (2063) at (54, 1) {};
		\node [style=none] (2064) at (54, -1) {};
		\node [style=none] (2065) at (52, -1) {};
		\node [style=none] (2066) at (50, 5) {};
		\node [style=none] (2067) at (52, 5) {};
		\node [style=none] (2068) at (50, 3) {};
		\node [style=none] (2069) at (52, 3) {};
		\node [style=none] (2070) at (52, 1) {};
		\node [style=none] (2071) at (50, 1) {};
		\node [style=none] (2072) at (72, 7) {};
		\node [style=none] (2073) at (74, 7) {};
		\node [style=none] (2074) at (72, 5) {};
		\node [style=none] (2075) at (74, 5) {};
		\node [style=none] (2076) at (74, 3) {};
		\node [style=none] (2077) at (72, 3) {};
		\node [style=none] (2078) at (72, 3) {};
		\node [style=none] (2079) at (74, 3) {};
		\node [style=none] (2080) at (72, 1) {};
		\node [style=none] (2081) at (74, 1) {};
		\node [style=none] (2082) at (74, -1) {};
		\node [style=none] (2083) at (72, -1) {};
		\node [style=none] (2084) at (74, 5) {};
		\node [style=none] (2085) at (76, 5) {};
		\node [style=none] (2086) at (74, 3) {};
		\node [style=none] (2087) at (76, 3) {};
		\node [style=none] (2088) at (76, 1) {};
		\node [style=none] (2089) at (74, 1) {};
		\node [style=none] (2090) at (64, 17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (1242.center) to (1241.center);
		\draw [style=gray filled] (1245.center) to (1241.center);
		\draw [style=gray filled] (1245.center) to (1247.center);
		\draw [style=gray filled] (1240.center) to (1243.center);
		\draw [style=gray filled] (1259.center) to (1247.center);
		\draw [style=gray filled] (1243.center) to (1244.center);
		\draw [style=gray filled] (1261.center) to (1246.center);
		\draw [style=gray filled] (1246.center) to (1245.center);
		\draw [style=gray filled] (1245.center) to (1262.center);
		\draw [style=gray filled] (1262.center) to (1263.center);
		\draw [style=gray filled] (1263.center) to (1246.center);
		\draw [style=gray filled] (1260.center) to (1261.center);
		\draw [style=gray filled] (1265.center) to (1266.center);
		\draw [style=gray filled] (1266.center) to (1261.center);
		\draw [style=gray filled] (1266.center) to (1253.center);
		\draw [style=gray filled] (1253.center) to (1248.center);
		\draw [style=gray filled] (1253.center) to (1251.center);
		\draw [style=gray filled] (1251.center) to (1246.center);
		\draw [style=gray filled] (1251.center) to (1268.center);
		\draw [style=gray filled] (1268.center) to (1263.center);
		\draw [style=gray filled] (1263.center) to (1264.center);
		\draw [style=gray filled] (1264.center) to (1269.center);
		\draw [style=gray filled] (1269.center) to (1268.center);
		\draw [style=gray filled] (1267.center) to (1254.center);
		\draw [style=gray filled] (1254.center) to (1253.center);
		\draw [style=gray filled] (1254.center) to (1250.center);
		\draw [style=gray filled] (1250.center) to (1249.center);
		\draw [style=gray filled] (1250.center) to (1270.center);
		\draw [style=gray filled] (1270.center) to (1268.center);
		\draw [style=gray filled] (1258.center) to (1255.center);
		\draw [style=gray filled] (1255.center) to (1250.center);
		\draw [style=gray filled] (1252.center) to (1257.center);
		\draw [style=gray filled] (1257.center) to (1255.center);
		\draw [style=Blue edges] (1239.center) to (1240.center);
		\draw [style=Blue edges] (1255.center) to (1256.center);
		\draw [style=dashed edges] (1242.center) to (1247.center);
		\draw [style=dashed edges] (1259.center) to (1261.center);
		\draw [style=dashed edges] (1260.center) to (1265.center);
		\draw [style=dashed edges] (1267.center) to (1266.center);
		\draw [style=dashed edges] (1254.center) to (1271.center);
		\draw [style=Blue edges] (1239.center) to (1287.center);
		\draw [style=Blue edges] (1287.center) to (1288.center);
		\draw [style=Blue edges] (1288.center) to (1241.center);
		\draw [style=Blue edges] (1288.center) to (1289.center);
		\draw [style=Blue edges] (1289.center) to (1291.center);
		\draw [style=Blue edges] (1291.center) to (1262.center);
		\draw [style=Blue edges] (1291.center) to (1292.center);
		\draw [style=Blue edges] (1292.center) to (1293.center);
		\draw [style=Blue edges] (1293.center) to (1264.center);
		\draw [style=Blue edges] (1292.center) to (1310.center);
		\draw [style=Blue edges] (1311.center) to (1293.center);
		\draw [style=Blue edges] (1269.center) to (1307.center);
		\draw [style=Blue edges] (1307.center) to (1305.center);
		\draw [style=Blue edges] (1294.center) to (1295.center);
		\draw [style=Blue edges] (1295.center) to (1270.center);
		\draw [style=Blue edges] (1289.center) to (1312.center);
		\draw [style=Blue edges] (1287.center) to (1308.center);
		\draw [style=Blue edges] (1257.center) to (1297.center);
		\draw [style=Blue edges] (1297.center) to (1296.center);
		\draw [style=Blue edges] (1256.center) to (1299.center);
		\draw [style=Blue edges] (1299.center) to (1298.center);
		\draw [style=Blue edges] (1301.center) to (1303.center);
		\draw [style=Blue edges] (1301.center) to (1306.center);
		\draw [style=Blue edges] (1314.center) to (1315.center);
		\draw [style=Blue edges] (1315.center) to (1316.center);
		\draw [style=Blue edges] (1316.center) to (1318.center);
		\draw [style=Blue edges] (1318.center) to (1313.center);
		\draw [style=Blue edges] (1314.center) to (1319.center);
		\draw [style=Blue edges] (1319.center) to (1317.center);
		\draw [style=Blue edges] (1321.center) to (1322.center);
		\draw [style=Blue edges] (1324.center) to (1325.center);
		\draw [style=Blue edges] (1325.center) to (1326.center);
		\draw [style=Blue edges] (1324.center) to (1328.center);
		\draw [style=Blue edges] (1328.center) to (1327.center);
		\draw [style=Blue edges] (1326.center) to (1327.center);
		\draw [style=Blue edges] (1316.center) to (1317.center);
		\draw [style=Blue edges] (1311.center) to (1330.center);
		\draw [style=Blue edges] (1331.center) to (1319.center);
		\draw [style=Blue edges, in=90, out=-90] (1332.center) to (1333.center);
		\draw [style=Blue edges] (1300.center) to (1332.center);
		\draw [style=Blue edges] (1326.center) to (1333.center);
		\draw [style=thick Blue] (1302.center) to (1306.center);
		\draw [style=thick Blue] (1301.center) to (1303.center);
		\draw [style=thick Blue] (1309.center) to (1308.center);
		\draw [style=thick Blue] (1290.center) to (1312.center);
		\draw [style=thick Blue] (1304.center) to (1310.center);
		\draw [style=thick Blue] (1311.center) to (1330.center);
		\draw [style=thick Blue] (1287.center) to (1288.center);
		\draw [style=thick Blue] (1289.center) to (1291.center);
		\draw [style=thick Blue] (1292.center) to (1293.center);
		\draw [style=thick Blue] (1305.center) to (1320.center);
		\draw [style=thick Blue] (1314.center) to (1315.center);
		\draw [style=thick Blue] (1296.center) to (1329.center);
		\draw [style=thick Blue] (1324.center) to (1325.center);
		\draw [style=thick Blue] (1255.center) to (1256.center);
		\draw [style=thick Blue] (1239.center) to (1240.center);
		\draw [style=thick Blue] (1300.center) to (1332.center);
		\draw [style=Blue edges] (1336.center) to (1337.center);
		\draw [style=Blue edges] (1336.center) to (1239.center);
		\draw [style=Blue edges] (1337.center) to (1242.center);
		\draw [style=Blue edges] (1343.center) to (1336.center);
		\draw [style=Blue edges] (1342.center) to (1337.center);
		\draw [style=Blue edges] (1338.center) to (1340.center);
		\draw [style=Blue edges] (1346.center) to (1340.center);
		\draw [style=Blue edges] (1345.center) to (1342.center);
		\draw [style=Blue edges] (1340.center) to (1259.center);
		\draw [style=Blue edges] (1341.center) to (1347.center);
		\draw [style=Blue edges] (1347.center) to (1260.center);
		\draw [style=Blue edges] (1348.center) to (1347.center);
		\draw [style=Blue edges] (1349.center) to (1265.center);
		\draw [style=Blue edges] (1348.center) to (1349.center);
		\draw [style=thick Blue] (1337.center) to (1242.center);
		\draw [style=Blue edges] (1353.center) to (1351.center);
		\draw [style=Blue edges] (1353.center) to (1344.center);
		\draw [style=Blue edges] (1354.center) to (1353.center);
		\draw [style=Blue edges] (1356.center) to (1357.center);
		\draw [style=Blue edges] (1362.center) to (1360.center);
		\draw [style=Blue edges] (1359.center) to (1357.center);
		\draw [style=Blue edges] (1364.center) to (1365.center);
		\draw [style=Blue edges] (1370.center) to (1368.center);
		\draw [style=Blue edges] (1367.center) to (1365.center);
		\draw [style=Blue edges] (1372.center) to (1373.center);
		\draw [style=Blue edges] (1378.center) to (1267.center);
		\draw [style=Blue edges] (1385.center) to (1383.center);
		\draw [style=Blue edges] (1383.center) to (1271.center);
		\draw [style=Blue edges] (1389.center) to (1387.center);
		\draw [style=Blue edges] (1381.center) to (1389.center);
		\draw [style=Blue edges] (1388.center) to (1390.center);
		\draw [style=Blue edges] (1398.center) to (1396.center);
		\draw [style=Blue edges] (1395.center) to (1393.center);
		\draw [style=Blue edges] (1400.center) to (1401.center);
		\draw [style=Blue edges] (1406.center) to (1404.center);
		\draw [style=Blue edges] (1408.center) to (1409.center);
		\draw [style=Blue edges] (1411.center) to (1409.center);
		\draw [style=thick Blue] (1340.center) to (1259.center);
		\draw [style=thick Blue] (1357.center) to (1260.center);
		\draw [style=thick Blue] (1380.center) to (1379.center);
		\draw [style=thick Blue] (1396.center) to (1384.center);
		\draw [style=thick Blue] (1404.center) to (1271.center);
		\draw [style=thick Blue] (1353.center) to (1344.center);
		\draw [style=Blue edges] (1416.center) to (1419.center);
		\draw [style=Blue edges] (1419.center) to (1420.center);
		\draw [style=Blue edges] (1420.center) to (1415.center);
		\draw [style=Blue edges] (1421.center) to (1422.center);
		\draw [style=Blue edges] (1422.center) to (1425.center);
		\draw [style=Blue edges] (1426.center) to (1421.center);
		\draw [style=Blue edges] (1428.center) to (1431.center);
		\draw [style=Blue edges] (1432.center) to (1427.center);
		\draw [style=thick Blue] (1429.center) to (1432.center);
		\draw [style=thick Blue] (1431.center) to (1426.center);
		\draw [style=thick Blue] (1430.center) to (1422.center);
		\draw [style=thick Blue] (1339.center) to (1336.center);
		\draw [style=thick Blue] (1342.center) to (1338.center);
		\draw [style=thick Blue] (1346.center) to (1360.center);
		\draw [style=thick Blue] (1375.center) to (1374.center);
		\draw [style=thick Blue] (1371.center) to (1373.center);
		\draw [style=thick Blue] (1398.center) to (1397.center);
		\draw [style=thick Blue] (1406.center) to (1405.center);
		\draw [style=Blue edges] (1434.center) to (1437.center);
		\draw [style=Blue edges] (1437.center) to (1438.center);
		\draw [style=Blue edges] (1439.center) to (1440.center);
		\draw [style=Blue edges] (1440.center) to (1443.center);
		\draw [style=Blue edges] (1443.center) to (1444.center);
		\draw [style=Blue edges] (1444.center) to (1439.center);
		\draw [style=Blue edges] (1446.center) to (1449.center);
		\draw [style=Blue edges] (1449.center) to (1450.center);
		\draw [style=Blue edges] (1450.center) to (1445.center);
		\draw [style=Blue edges] (1403.center) to (1413.center);
		\draw [style=Blue edges] (1435.center) to (1439.center);
		\draw [style=Blue edges] (1412.center) to (1435.center);
		\draw [style=thick Blue] (1412.center) to (1435.center);
		\draw [style=thick Blue] (1414.center) to (1413.center);
		\draw [style=thick Blue] (1439.center) to (1447.center);
		\draw [style=red path] (1261.center) to (1266.center);
		\draw [style=red path] (1248.center) to (1244.center);
		\draw [style=red path] (1246.center) to (1251.center);
		\draw [style=red path] (1241.center) to (1245.center);
		\draw [style=red path] (1262.center) to (1263.center);
		\draw [style=red path] (1264.center) to (1269.center);
		\draw [style=red path] (1268.center) to (1270.center);
		\draw [style=red path] (1252.center) to (1257.center);
		\draw [style=red path] (1247.center) to (1243.center);
		\draw [style=red path] (1253.center) to (1254.center);
		\draw [style=red path] (1249.center) to (1250.center);
		\draw [style=highlight] (1242.center) to (1247.center);
		\draw [style=highlight] (1259.center) to (1261.center);
		\draw [style=highlight] (1260.center) to (1379.center);
		\draw [style=highlight] (1266.center) to (1384.center);
		\draw [style=highlight] (1254.center) to (1271.center);
		\draw [style=Blue edges] (1361.center) to (1375.center);
		\draw [style=Blue edges] (1451.center) to (1371.center);
		\draw [style=thick Blue] (1415.center) to (1428.center);
		\draw [style=thick Blue] (1354.center) to (1416.center);
		\draw [style=thick Blue] (1319.center) to (1317.center);
		\draw [style=thick Blue] (1316.center) to (1318.center);
		\draw [style=thick Blue] (1328.center) to (1327.center);
		\draw [style=thick Blue] (1326.center) to (1333.center);
		\draw [style=thick Blue] (1444.center) to (1443.center);
		\draw [style=thick Blue] (1450.center) to (1449.center);
		\draw [style=thick Blue] (1446.center) to (1448.center);
		\draw [style=thick Blue] (1434.center) to (1445.center);
		\draw [style=thick Blue] (1411.center) to (1433.center);
		\draw [style=gray filled] (1455.center) to (1454.center);
		\draw [style=gray filled] (1458.center) to (1454.center);
		\draw [style=gray filled] (1458.center) to (1460.center);
		\draw [style=gray filled] (1453.center) to (1456.center);
		\draw [style=gray filled] (1472.center) to (1460.center);
		\draw [style=gray filled] (1456.center) to (1457.center);
		\draw [style=gray filled] (1474.center) to (1459.center);
		\draw [style=gray filled] (1459.center) to (1458.center);
		\draw [style=gray filled] (1458.center) to (1475.center);
		\draw [style=gray filled] (1475.center) to (1476.center);
		\draw [style=gray filled] (1476.center) to (1459.center);
		\draw [style=gray filled] (1473.center) to (1474.center);
		\draw [style=gray filled] (1478.center) to (1479.center);
		\draw [style=gray filled] (1479.center) to (1474.center);
		\draw [style=gray filled] (1479.center) to (1466.center);
		\draw [style=gray filled] (1466.center) to (1461.center);
		\draw [style=gray filled] (1466.center) to (1464.center);
		\draw [style=gray filled] (1464.center) to (1459.center);
		\draw [style=gray filled] (1464.center) to (1481.center);
		\draw [style=gray filled] (1481.center) to (1476.center);
		\draw [style=gray filled] (1476.center) to (1477.center);
		\draw [style=gray filled] (1477.center) to (1482.center);
		\draw [style=gray filled] (1482.center) to (1481.center);
		\draw [style=gray filled] (1480.center) to (1467.center);
		\draw [style=gray filled] (1467.center) to (1466.center);
		\draw [style=gray filled] (1467.center) to (1463.center);
		\draw [style=gray filled] (1463.center) to (1462.center);
		\draw [style=gray filled] (1463.center) to (1483.center);
		\draw [style=gray filled] (1483.center) to (1481.center);
		\draw [style=gray filled] (1471.center) to (1468.center);
		\draw [style=gray filled] (1468.center) to (1463.center);
		\draw [style=gray filled] (1465.center) to (1470.center);
		\draw [style=gray filled] (1470.center) to (1468.center);
		\draw [style=Blue edges] (1452.center) to (1453.center);
		\draw [style=Blue edges] (1468.center) to (1469.center);
		\draw [style=dashed edges] (1455.center) to (1460.center);
		\draw [style=dashed edges] (1472.center) to (1474.center);
		\draw [style=dashed edges] (1473.center) to (1478.center);
		\draw [style=dashed edges] (1480.center) to (1479.center);
		\draw [style=dashed edges] (1467.center) to (1484.center);
		\draw [style=Blue edges] (1452.center) to (1500.center);
		\draw [style=Blue edges] (1500.center) to (1501.center);
		\draw [style=Blue edges] (1501.center) to (1454.center);
		\draw [style=Blue edges] (1501.center) to (1502.center);
		\draw [style=Blue edges] (1502.center) to (1504.center);
		\draw [style=Blue edges] (1504.center) to (1475.center);
		\draw [style=Blue edges] (1504.center) to (1505.center);
		\draw [style=Blue edges] (1505.center) to (1506.center);
		\draw [style=Blue edges] (1506.center) to (1477.center);
		\draw [style=Blue edges] (1505.center) to (1523.center);
		\draw [style=Blue edges] (1524.center) to (1506.center);
		\draw [style=Blue edges] (1482.center) to (1520.center);
		\draw [style=Blue edges] (1520.center) to (1518.center);
		\draw [style=Blue edges] (1507.center) to (1508.center);
		\draw [style=Blue edges] (1508.center) to (1483.center);
		\draw [style=Blue edges] (1502.center) to (1525.center);
		\draw [style=Blue edges] (1500.center) to (1521.center);
		\draw [style=Blue edges] (1470.center) to (1510.center);
		\draw [style=Blue edges] (1510.center) to (1509.center);
		\draw [style=Blue edges] (1469.center) to (1512.center);
		\draw [style=Blue edges] (1512.center) to (1511.center);
		\draw [style=Blue edges] (1514.center) to (1516.center);
		\draw [style=Blue edges] (1514.center) to (1519.center);
		\draw [style=Blue edges] (1527.center) to (1528.center);
		\draw [style=Blue edges] (1528.center) to (1529.center);
		\draw [style=Blue edges] (1529.center) to (1531.center);
		\draw [style=Blue edges] (1531.center) to (1526.center);
		\draw [style=Blue edges] (1527.center) to (1532.center);
		\draw [style=Blue edges] (1532.center) to (1530.center);
		\draw [style=Blue edges] (1534.center) to (1535.center);
		\draw [style=Blue edges] (1537.center) to (1538.center);
		\draw [style=Blue edges] (1538.center) to (1539.center);
		\draw [style=Blue edges] (1537.center) to (1541.center);
		\draw [style=Blue edges] (1541.center) to (1540.center);
		\draw [style=Blue edges] (1539.center) to (1540.center);
		\draw [style=Blue edges] (1529.center) to (1530.center);
		\draw [style=Blue edges] (1524.center) to (1543.center);
		\draw [style=Blue edges] (1544.center) to (1532.center);
		\draw [style=Blue edges, in=90, out=-90] (1545.center) to (1546.center);
		\draw [style=Blue edges] (1513.center) to (1545.center);
		\draw [style=Blue edges] (1539.center) to (1546.center);
		\draw [style=thick Blue] (1515.center) to (1519.center);
		\draw [style=thick Blue] (1514.center) to (1516.center);
		\draw [style=thick Blue] (1522.center) to (1521.center);
		\draw [style=thick Blue] (1503.center) to (1525.center);
		\draw [style=thick Blue] (1517.center) to (1523.center);
		\draw [style=thick Blue] (1524.center) to (1543.center);
		\draw [style=thick Blue] (1500.center) to (1501.center);
		\draw [style=thick Blue] (1502.center) to (1504.center);
		\draw [style=thick Blue] (1505.center) to (1506.center);
		\draw [style=thick Blue] (1518.center) to (1533.center);
		\draw [style=thick Blue] (1527.center) to (1528.center);
		\draw [style=thick Blue] (1509.center) to (1542.center);
		\draw [style=thick Blue] (1537.center) to (1538.center);
		\draw [style=thick Blue] (1468.center) to (1469.center);
		\draw [style=thick Blue] (1452.center) to (1453.center);
		\draw [style=thick Blue] (1513.center) to (1545.center);
		\draw [style=Blue edges] (1549.center) to (1550.center);
		\draw [style=Blue edges] (1549.center) to (1452.center);
		\draw [style=Blue edges] (1550.center) to (1455.center);
		\draw [style=Blue edges] (1556.center) to (1549.center);
		\draw [style=Blue edges] (1555.center) to (1550.center);
		\draw [style=Blue edges] (1551.center) to (1553.center);
		\draw [style=Blue edges] (1559.center) to (1553.center);
		\draw [style=Blue edges] (1558.center) to (1555.center);
		\draw [style=Blue edges] (1553.center) to (1472.center);
		\draw [style=Blue edges] (1554.center) to (1560.center);
		\draw [style=Blue edges] (1560.center) to (1473.center);
		\draw [style=Blue edges] (1561.center) to (1560.center);
		\draw [style=Blue edges] (1562.center) to (1478.center);
		\draw [style=Blue edges] (1561.center) to (1562.center);
		\draw [style=thick Blue] (1550.center) to (1455.center);
		\draw [style=Blue edges] (1566.center) to (1564.center);
		\draw [style=Blue edges] (1566.center) to (1557.center);
		\draw [style=Blue edges] (1567.center) to (1566.center);
		\draw [style=Blue edges] (1569.center) to (1570.center);
		\draw [style=Blue edges] (1575.center) to (1573.center);
		\draw [style=Blue edges] (1572.center) to (1570.center);
		\draw [style=Blue edges] (1577.center) to (1578.center);
		\draw [style=Blue edges] (1583.center) to (1581.center);
		\draw [style=Blue edges] (1580.center) to (1578.center);
		\draw [style=Blue edges] (1585.center) to (1586.center);
		\draw [style=Blue edges] (1591.center) to (1480.center);
		\draw [style=Blue edges] (1598.center) to (1596.center);
		\draw [style=Blue edges] (1596.center) to (1484.center);
		\draw [style=Blue edges] (1602.center) to (1600.center);
		\draw [style=Blue edges] (1594.center) to (1602.center);
		\draw [style=Blue edges] (1601.center) to (1603.center);
		\draw [style=Blue edges] (1611.center) to (1609.center);
		\draw [style=Blue edges] (1608.center) to (1606.center);
		\draw [style=Blue edges] (1613.center) to (1614.center);
		\draw [style=Blue edges] (1619.center) to (1617.center);
		\draw [style=Blue edges] (1621.center) to (1622.center);
		\draw [style=Blue edges] (1624.center) to (1622.center);
		\draw [style=thick Blue] (1553.center) to (1472.center);
		\draw [style=thick Blue] (1570.center) to (1473.center);
		\draw [style=thick Blue] (1593.center) to (1592.center);
		\draw [style=thick Blue] (1609.center) to (1597.center);
		\draw [style=thick Blue] (1617.center) to (1484.center);
		\draw [style=thick Blue] (1566.center) to (1557.center);
		\draw [style=Blue edges] (1629.center) to (1632.center);
		\draw [style=Blue edges] (1632.center) to (1633.center);
		\draw [style=Blue edges] (1633.center) to (1628.center);
		\draw [style=Blue edges] (1634.center) to (1635.center);
		\draw [style=Blue edges] (1635.center) to (1638.center);
		\draw [style=Blue edges] (1639.center) to (1634.center);
		\draw [style=Blue edges] (1641.center) to (1644.center);
		\draw [style=Blue edges] (1645.center) to (1640.center);
		\draw [style=thick Blue] (1642.center) to (1645.center);
		\draw [style=thick Blue] (1644.center) to (1639.center);
		\draw [style=thick Blue] (1643.center) to (1635.center);
		\draw [style=thick Blue] (1552.center) to (1549.center);
		\draw [style=thick Blue] (1555.center) to (1551.center);
		\draw [style=thick Blue] (1559.center) to (1573.center);
		\draw [style=thick Blue] (1588.center) to (1587.center);
		\draw [style=thick Blue] (1584.center) to (1586.center);
		\draw [style=thick Blue] (1611.center) to (1610.center);
		\draw [style=thick Blue] (1619.center) to (1618.center);
		\draw [style=Blue edges] (1647.center) to (1650.center);
		\draw [style=Blue edges] (1650.center) to (1651.center);
		\draw [style=Blue edges] (1652.center) to (1653.center);
		\draw [style=Blue edges] (1653.center) to (1656.center);
		\draw [style=Blue edges] (1656.center) to (1657.center);
		\draw [style=Blue edges] (1657.center) to (1652.center);
		\draw [style=Blue edges] (1659.center) to (1662.center);
		\draw [style=Blue edges] (1662.center) to (1663.center);
		\draw [style=Blue edges] (1663.center) to (1658.center);
		\draw [style=Blue edges] (1616.center) to (1626.center);
		\draw [style=Blue edges] (1648.center) to (1652.center);
		\draw [style=Blue edges] (1625.center) to (1648.center);
		\draw [style=thick Blue] (1625.center) to (1648.center);
		\draw [style=thick Blue] (1627.center) to (1626.center);
		\draw [style=thick Blue] (1652.center) to (1660.center);
		\draw [style=red path] (1454.center) to (1458.center);
		\draw [style=red path] (1475.center) to (1476.center);
		\draw [style=red path] (1477.center) to (1482.center);
		\draw [style=red path] (1481.center) to (1483.center);
		\draw [style=red path] (1465.center) to (1470.center);
		\draw [style=red path] (1460.center) to (1456.center);
		\draw [style=highlight] (1455.center) to (1460.center);
		\draw [style=highlight] (1472.center) to (1474.center);
		\draw [style=highlight] (1473.center) to (1592.center);
		\draw [style=highlight] (1479.center) to (1597.center);
		\draw [style=highlight] (1467.center) to (1484.center);
		\draw [style=Blue edges] (1574.center) to (1588.center);
		\draw [style=Blue edges] (1664.center) to (1584.center);
		\draw [style=thick Blue] (1628.center) to (1641.center);
		\draw [style=thick Blue] (1567.center) to (1629.center);
		\draw [style=thick Blue] (1532.center) to (1530.center);
		\draw [style=thick Blue] (1529.center) to (1531.center);
		\draw [style=thick Blue] (1541.center) to (1540.center);
		\draw [style=thick Blue] (1539.center) to (1546.center);
		\draw [style=thick Blue] (1657.center) to (1656.center);
		\draw [style=thick Blue] (1663.center) to (1662.center);
		\draw [style=thick Blue] (1659.center) to (1661.center);
		\draw [style=thick Blue] (1647.center) to (1658.center);
		\draw [style=thick Blue] (1624.center) to (1646.center);
		\draw [style=gray filled] (1668.center) to (1667.center);
		\draw [style=gray filled] (1671.center) to (1667.center);
		\draw [style=gray filled] (1671.center) to (1673.center);
		\draw [style=gray filled] (1666.center) to (1669.center);
		\draw [style=gray filled] (1685.center) to (1673.center);
		\draw [style=gray filled] (1669.center) to (1670.center);
		\draw [style=gray filled] (1687.center) to (1672.center);
		\draw [style=gray filled] (1672.center) to (1671.center);
		\draw [style=gray filled] (1671.center) to (1688.center);
		\draw [style=gray filled] (1688.center) to (1689.center);
		\draw [style=gray filled] (1689.center) to (1672.center);
		\draw [style=gray filled] (1686.center) to (1687.center);
		\draw [style=gray filled] (1691.center) to (1692.center);
		\draw [style=gray filled] (1692.center) to (1687.center);
		\draw [style=gray filled] (1692.center) to (1679.center);
		\draw [style=gray filled] (1679.center) to (1674.center);
		\draw [style=gray filled] (1679.center) to (1677.center);
		\draw [style=gray filled] (1677.center) to (1672.center);
		\draw [style=gray filled] (1677.center) to (1694.center);
		\draw [style=gray filled] (1694.center) to (1689.center);
		\draw [style=gray filled] (1689.center) to (1690.center);
		\draw [style=gray filled] (1690.center) to (1695.center);
		\draw [style=gray filled] (1695.center) to (1694.center);
		\draw [style=gray filled] (1693.center) to (1680.center);
		\draw [style=gray filled] (1680.center) to (1679.center);
		\draw [style=gray filled] (1680.center) to (1676.center);
		\draw [style=gray filled] (1676.center) to (1675.center);
		\draw [style=gray filled] (1676.center) to (1696.center);
		\draw [style=gray filled] (1696.center) to (1694.center);
		\draw [style=gray filled] (1684.center) to (1681.center);
		\draw [style=gray filled] (1681.center) to (1676.center);
		\draw [style=gray filled] (1678.center) to (1683.center);
		\draw [style=gray filled] (1683.center) to (1681.center);
		\draw [style=Blue edges] (1665.center) to (1666.center);
		\draw [style=Blue edges] (1681.center) to (1682.center);
		\draw [style=dashed edges] (1668.center) to (1673.center);
		\draw [style=dashed edges] (1685.center) to (1687.center);
		\draw [style=dashed edges] (1686.center) to (1691.center);
		\draw [style=dashed edges] (1693.center) to (1692.center);
		\draw [style=dashed edges] (1680.center) to (1697.center);
		\draw [style=Blue edges] (1665.center) to (1713.center);
		\draw [style=Blue edges] (1713.center) to (1714.center);
		\draw [style=Blue edges] (1714.center) to (1667.center);
		\draw [style=Blue edges] (1714.center) to (1715.center);
		\draw [style=Blue edges] (1715.center) to (1717.center);
		\draw [style=Blue edges] (1717.center) to (1688.center);
		\draw [style=Blue edges] (1717.center) to (1718.center);
		\draw [style=Blue edges] (1718.center) to (1719.center);
		\draw [style=Blue edges] (1719.center) to (1690.center);
		\draw [style=Blue edges] (1718.center) to (1736.center);
		\draw [style=Blue edges] (1737.center) to (1719.center);
		\draw [style=Blue edges] (1695.center) to (1733.center);
		\draw [style=Blue edges] (1733.center) to (1731.center);
		\draw [style=Blue edges] (1720.center) to (1721.center);
		\draw [style=Blue edges] (1721.center) to (1696.center);
		\draw [style=Blue edges] (1715.center) to (1738.center);
		\draw [style=Blue edges] (1713.center) to (1734.center);
		\draw [style=Blue edges] (1683.center) to (1723.center);
		\draw [style=Blue edges] (1723.center) to (1722.center);
		\draw [style=Blue edges] (1682.center) to (1725.center);
		\draw [style=Blue edges] (1725.center) to (1724.center);
		\draw [style=Blue edges] (1727.center) to (1729.center);
		\draw [style=Blue edges] (1727.center) to (1732.center);
		\draw [style=Blue edges] (1740.center) to (1741.center);
		\draw [style=Blue edges] (1741.center) to (1742.center);
		\draw [style=Blue edges] (1742.center) to (1744.center);
		\draw [style=Blue edges] (1744.center) to (1739.center);
		\draw [style=Blue edges] (1740.center) to (1745.center);
		\draw [style=Blue edges] (1745.center) to (1743.center);
		\draw [style=Blue edges] (1747.center) to (1748.center);
		\draw [style=Blue edges] (1750.center) to (1751.center);
		\draw [style=Blue edges] (1751.center) to (1752.center);
		\draw [style=Blue edges] (1750.center) to (1754.center);
		\draw [style=Blue edges] (1754.center) to (1753.center);
		\draw [style=Blue edges] (1752.center) to (1753.center);
		\draw [style=Blue edges] (1742.center) to (1743.center);
		\draw [style=Blue edges] (1737.center) to (1756.center);
		\draw [style=Blue edges] (1757.center) to (1745.center);
		\draw [style=Blue edges, in=90, out=-90] (1758.center) to (1759.center);
		\draw [style=Blue edges] (1726.center) to (1758.center);
		\draw [style=Blue edges] (1752.center) to (1759.center);
		\draw [style=thick Blue] (1728.center) to (1732.center);
		\draw [style=thick Blue] (1727.center) to (1729.center);
		\draw [style=thick Blue] (1735.center) to (1734.center);
		\draw [style=thick Blue] (1716.center) to (1738.center);
		\draw [style=thick Blue] (1730.center) to (1736.center);
		\draw [style=thick Blue] (1737.center) to (1756.center);
		\draw [style=thick Blue] (1713.center) to (1714.center);
		\draw [style=thick Blue] (1715.center) to (1717.center);
		\draw [style=thick Blue] (1718.center) to (1719.center);
		\draw [style=thick Blue] (1731.center) to (1746.center);
		\draw [style=thick Blue] (1740.center) to (1741.center);
		\draw [style=thick Blue] (1722.center) to (1755.center);
		\draw [style=thick Blue] (1750.center) to (1751.center);
		\draw [style=thick Blue] (1681.center) to (1682.center);
		\draw [style=thick Blue] (1665.center) to (1666.center);
		\draw [style=thick Blue] (1726.center) to (1758.center);
		\draw [style=Blue edges] (1762.center) to (1763.center);
		\draw [style=Blue edges] (1762.center) to (1665.center);
		\draw [style=Blue edges] (1763.center) to (1668.center);
		\draw [style=Blue edges] (1769.center) to (1762.center);
		\draw [style=Blue edges] (1768.center) to (1763.center);
		\draw [style=Blue edges] (1764.center) to (1766.center);
		\draw [style=Blue edges] (1772.center) to (1766.center);
		\draw [style=Blue edges] (1771.center) to (1768.center);
		\draw [style=Blue edges] (1766.center) to (1685.center);
		\draw [style=Blue edges] (1767.center) to (1773.center);
		\draw [style=Blue edges] (1773.center) to (1686.center);
		\draw [style=Blue edges] (1774.center) to (1773.center);
		\draw [style=Blue edges] (1775.center) to (1691.center);
		\draw [style=Blue edges] (1774.center) to (1775.center);
		\draw [style=thick Blue] (1763.center) to (1668.center);
		\draw [style=Blue edges] (1779.center) to (1777.center);
		\draw [style=Blue edges] (1779.center) to (1770.center);
		\draw [style=Blue edges] (1780.center) to (1779.center);
		\draw [style=Blue edges] (1782.center) to (1783.center);
		\draw [style=Blue edges] (1788.center) to (1786.center);
		\draw [style=Blue edges] (1785.center) to (1783.center);
		\draw [style=Blue edges] (1790.center) to (1791.center);
		\draw [style=Blue edges] (1796.center) to (1794.center);
		\draw [style=Blue edges] (1793.center) to (1791.center);
		\draw [style=Blue edges] (1798.center) to (1799.center);
		\draw [style=Blue edges] (1804.center) to (1693.center);
		\draw [style=Blue edges] (1811.center) to (1809.center);
		\draw [style=Blue edges] (1809.center) to (1697.center);
		\draw [style=Blue edges] (1815.center) to (1813.center);
		\draw [style=Blue edges] (1807.center) to (1815.center);
		\draw [style=Blue edges] (1814.center) to (1816.center);
		\draw [style=Blue edges] (1824.center) to (1822.center);
		\draw [style=Blue edges] (1821.center) to (1819.center);
		\draw [style=Blue edges] (1826.center) to (1827.center);
		\draw [style=Blue edges] (1832.center) to (1830.center);
		\draw [style=Blue edges] (1834.center) to (1835.center);
		\draw [style=Blue edges] (1837.center) to (1835.center);
		\draw [style=thick Blue] (1766.center) to (1685.center);
		\draw [style=thick Blue] (1783.center) to (1686.center);
		\draw [style=thick Blue] (1806.center) to (1805.center);
		\draw [style=thick Blue] (1822.center) to (1810.center);
		\draw [style=thick Blue] (1830.center) to (1697.center);
		\draw [style=thick Blue] (1779.center) to (1770.center);
		\draw [style=Blue edges] (1842.center) to (1845.center);
		\draw [style=Blue edges] (1845.center) to (1846.center);
		\draw [style=Blue edges] (1846.center) to (1841.center);
		\draw [style=Blue edges] (1847.center) to (1848.center);
		\draw [style=Blue edges] (1848.center) to (1851.center);
		\draw [style=Blue edges] (1852.center) to (1847.center);
		\draw [style=Blue edges] (1854.center) to (1857.center);
		\draw [style=Blue edges] (1858.center) to (1853.center);
		\draw [style=thick Blue] (1855.center) to (1858.center);
		\draw [style=thick Blue] (1857.center) to (1852.center);
		\draw [style=thick Blue] (1856.center) to (1848.center);
		\draw [style=thick Blue] (1765.center) to (1762.center);
		\draw [style=thick Blue] (1768.center) to (1764.center);
		\draw [style=thick Blue] (1772.center) to (1786.center);
		\draw [style=thick Blue] (1801.center) to (1800.center);
		\draw [style=thick Blue] (1797.center) to (1799.center);
		\draw [style=thick Blue] (1824.center) to (1823.center);
		\draw [style=thick Blue] (1832.center) to (1831.center);
		\draw [style=Blue edges] (1860.center) to (1863.center);
		\draw [style=Blue edges] (1863.center) to (1864.center);
		\draw [style=Blue edges] (1865.center) to (1866.center);
		\draw [style=Blue edges] (1866.center) to (1869.center);
		\draw [style=Blue edges] (1869.center) to (1870.center);
		\draw [style=Blue edges] (1870.center) to (1865.center);
		\draw [style=Blue edges] (1872.center) to (1875.center);
		\draw [style=Blue edges] (1875.center) to (1876.center);
		\draw [style=Blue edges] (1876.center) to (1871.center);
		\draw [style=Blue edges] (1829.center) to (1839.center);
		\draw [style=Blue edges] (1861.center) to (1865.center);
		\draw [style=Blue edges] (1838.center) to (1861.center);
		\draw [style=thick Blue] (1838.center) to (1861.center);
		\draw [style=thick Blue] (1840.center) to (1839.center);
		\draw [style=thick Blue] (1865.center) to (1873.center);
		\draw [style=red path] (1687.center) to (1692.center);
		\draw [style=red path] (1667.center) to (1671.center);
		\draw [style=red path] (1688.center) to (1689.center);
		\draw [style=red path] (1690.center) to (1695.center);
		\draw [style=red path] (1694.center) to (1696.center);
		\draw [style=red path] (1678.center) to (1683.center);
		\draw [style=red path] (1673.center) to (1669.center);
		\draw [style=highlight] (1668.center) to (1673.center);
		\draw [style=highlight] (1685.center) to (1687.center);
		\draw [style=highlight] (1686.center) to (1805.center);
		\draw [style=highlight] (1692.center) to (1810.center);
		\draw [style=highlight] (1680.center) to (1697.center);
		\draw [style=Blue edges] (1787.center) to (1801.center);
		\draw [style=Blue edges] (1877.center) to (1797.center);
		\draw [style=thick Blue] (1841.center) to (1854.center);
		\draw [style=thick Blue] (1780.center) to (1842.center);
		\draw [style=thick Blue] (1745.center) to (1743.center);
		\draw [style=thick Blue] (1742.center) to (1744.center);
		\draw [style=thick Blue] (1754.center) to (1753.center);
		\draw [style=thick Blue] (1752.center) to (1759.center);
		\draw [style=thick Blue] (1870.center) to (1869.center);
		\draw [style=thick Blue] (1876.center) to (1875.center);
		\draw [style=thick Blue] (1872.center) to (1874.center);
		\draw [style=thick Blue] (1860.center) to (1871.center);
		\draw [style=thick Blue] (1837.center) to (1859.center);
		\draw [style=gray filled] (1881.center) to (1880.center);
		\draw [style=gray filled] (1884.center) to (1880.center);
		\draw [style=gray filled] (1884.center) to (1886.center);
		\draw [style=gray filled] (1879.center) to (1882.center);
		\draw [style=gray filled] (1898.center) to (1886.center);
		\draw [style=gray filled] (1882.center) to (1883.center);
		\draw [style=gray filled] (1900.center) to (1885.center);
		\draw [style=gray filled] (1885.center) to (1884.center);
		\draw [style=gray filled] (1884.center) to (1901.center);
		\draw [style=gray filled] (1901.center) to (1902.center);
		\draw [style=gray filled] (1902.center) to (1885.center);
		\draw [style=gray filled] (1899.center) to (1900.center);
		\draw [style=gray filled] (1904.center) to (1905.center);
		\draw [style=gray filled] (1905.center) to (1900.center);
		\draw [style=gray filled] (1905.center) to (1892.center);
		\draw [style=gray filled] (1892.center) to (1887.center);
		\draw [style=gray filled] (1892.center) to (1890.center);
		\draw [style=gray filled] (1890.center) to (1885.center);
		\draw [style=gray filled] (1890.center) to (1907.center);
		\draw [style=gray filled] (1907.center) to (1902.center);
		\draw [style=gray filled] (1902.center) to (1903.center);
		\draw [style=gray filled] (1903.center) to (1908.center);
		\draw [style=gray filled] (1908.center) to (1907.center);
		\draw [style=gray filled] (1906.center) to (1893.center);
		\draw [style=gray filled] (1893.center) to (1892.center);
		\draw [style=gray filled] (1893.center) to (1889.center);
		\draw [style=gray filled] (1889.center) to (1888.center);
		\draw [style=gray filled] (1889.center) to (1909.center);
		\draw [style=gray filled] (1909.center) to (1907.center);
		\draw [style=gray filled] (1897.center) to (1894.center);
		\draw [style=gray filled] (1894.center) to (1889.center);
		\draw [style=gray filled] (1891.center) to (1896.center);
		\draw [style=gray filled] (1896.center) to (1894.center);
		\draw [style=Blue edges] (1878.center) to (1879.center);
		\draw [style=Blue edges] (1894.center) to (1895.center);
		\draw [style=dashed edges] (1881.center) to (1886.center);
		\draw [style=dashed edges] (1898.center) to (1900.center);
		\draw [style=dashed edges] (1899.center) to (1904.center);
		\draw [style=dashed edges] (1906.center) to (1905.center);
		\draw [style=dashed edges] (1893.center) to (1910.center);
		\draw [style=Blue edges] (1878.center) to (1926.center);
		\draw [style=Blue edges] (1926.center) to (1927.center);
		\draw [style=Blue edges] (1927.center) to (1880.center);
		\draw [style=Blue edges] (1927.center) to (1928.center);
		\draw [style=Blue edges] (1928.center) to (1930.center);
		\draw [style=Blue edges] (1930.center) to (1901.center);
		\draw [style=Blue edges] (1930.center) to (1931.center);
		\draw [style=Blue edges] (1931.center) to (1932.center);
		\draw [style=Blue edges] (1932.center) to (1903.center);
		\draw [style=Blue edges] (1931.center) to (1949.center);
		\draw [style=Blue edges] (1950.center) to (1932.center);
		\draw [style=Blue edges] (1908.center) to (1946.center);
		\draw [style=Blue edges] (1946.center) to (1944.center);
		\draw [style=Blue edges] (1933.center) to (1934.center);
		\draw [style=Blue edges] (1934.center) to (1909.center);
		\draw [style=Blue edges] (1928.center) to (1951.center);
		\draw [style=Blue edges] (1926.center) to (1947.center);
		\draw [style=Blue edges] (1896.center) to (1936.center);
		\draw [style=Blue edges] (1936.center) to (1935.center);
		\draw [style=Blue edges] (1895.center) to (1938.center);
		\draw [style=Blue edges] (1938.center) to (1937.center);
		\draw [style=Blue edges] (1940.center) to (1942.center);
		\draw [style=Blue edges] (1940.center) to (1945.center);
		\draw [style=Blue edges] (1953.center) to (1954.center);
		\draw [style=Blue edges] (1954.center) to (1955.center);
		\draw [style=Blue edges] (1955.center) to (1957.center);
		\draw [style=Blue edges] (1957.center) to (1952.center);
		\draw [style=Blue edges] (1953.center) to (1958.center);
		\draw [style=Blue edges] (1958.center) to (1956.center);
		\draw [style=Blue edges] (1960.center) to (1961.center);
		\draw [style=Blue edges] (1963.center) to (1964.center);
		\draw [style=Blue edges] (1964.center) to (1965.center);
		\draw [style=Blue edges] (1963.center) to (1967.center);
		\draw [style=Blue edges] (1967.center) to (1966.center);
		\draw [style=Blue edges] (1965.center) to (1966.center);
		\draw [style=Blue edges] (1955.center) to (1956.center);
		\draw [style=Blue edges] (1950.center) to (1969.center);
		\draw [style=Blue edges] (1970.center) to (1958.center);
		\draw [style=Blue edges, in=90, out=-90] (1971.center) to (1972.center);
		\draw [style=Blue edges] (1939.center) to (1971.center);
		\draw [style=Blue edges] (1965.center) to (1972.center);
		\draw [style=thick Blue] (1941.center) to (1945.center);
		\draw [style=thick Blue] (1940.center) to (1942.center);
		\draw [style=thick Blue] (1948.center) to (1947.center);
		\draw [style=thick Blue] (1929.center) to (1951.center);
		\draw [style=thick Blue] (1943.center) to (1949.center);
		\draw [style=thick Blue] (1950.center) to (1969.center);
		\draw [style=thick Blue] (1926.center) to (1927.center);
		\draw [style=thick Blue] (1928.center) to (1930.center);
		\draw [style=thick Blue] (1931.center) to (1932.center);
		\draw [style=thick Blue] (1944.center) to (1959.center);
		\draw [style=thick Blue] (1953.center) to (1954.center);
		\draw [style=thick Blue] (1935.center) to (1968.center);
		\draw [style=thick Blue] (1963.center) to (1964.center);
		\draw [style=thick Blue] (1894.center) to (1895.center);
		\draw [style=thick Blue] (1878.center) to (1879.center);
		\draw [style=thick Blue] (1939.center) to (1971.center);
		\draw [style=Blue edges] (1975.center) to (1976.center);
		\draw [style=Blue edges] (1975.center) to (1878.center);
		\draw [style=Blue edges] (1976.center) to (1881.center);
		\draw [style=Blue edges] (1982.center) to (1975.center);
		\draw [style=Blue edges] (1981.center) to (1976.center);
		\draw [style=Blue edges] (1977.center) to (1979.center);
		\draw [style=Blue edges] (1985.center) to (1979.center);
		\draw [style=Blue edges] (1984.center) to (1981.center);
		\draw [style=Blue edges] (1979.center) to (1898.center);
		\draw [style=Blue edges] (1980.center) to (1986.center);
		\draw [style=Blue edges] (1986.center) to (1899.center);
		\draw [style=Blue edges] (1987.center) to (1986.center);
		\draw [style=Blue edges] (1988.center) to (1904.center);
		\draw [style=Blue edges] (1987.center) to (1988.center);
		\draw [style=thick Blue] (1976.center) to (1881.center);
		\draw [style=Blue edges] (1992.center) to (1990.center);
		\draw [style=Blue edges] (1992.center) to (1983.center);
		\draw [style=Blue edges] (1993.center) to (1992.center);
		\draw [style=Blue edges] (1995.center) to (1996.center);
		\draw [style=Blue edges] (2001.center) to (1999.center);
		\draw [style=Blue edges] (1998.center) to (1996.center);
		\draw [style=Blue edges] (2003.center) to (2004.center);
		\draw [style=Blue edges] (2009.center) to (2007.center);
		\draw [style=Blue edges] (2006.center) to (2004.center);
		\draw [style=Blue edges] (2011.center) to (2012.center);
		\draw [style=Blue edges] (2017.center) to (1906.center);
		\draw [style=Blue edges] (2024.center) to (2022.center);
		\draw [style=Blue edges] (2022.center) to (1910.center);
		\draw [style=Blue edges] (2028.center) to (2026.center);
		\draw [style=Blue edges] (2020.center) to (2028.center);
		\draw [style=Blue edges] (2027.center) to (2029.center);
		\draw [style=Blue edges] (2037.center) to (2035.center);
		\draw [style=Blue edges] (2034.center) to (2032.center);
		\draw [style=Blue edges] (2039.center) to (2040.center);
		\draw [style=Blue edges] (2045.center) to (2043.center);
		\draw [style=Blue edges] (2047.center) to (2048.center);
		\draw [style=Blue edges] (2050.center) to (2048.center);
		\draw [style=thick Blue] (1979.center) to (1898.center);
		\draw [style=thick Blue] (1996.center) to (1899.center);
		\draw [style=thick Blue] (2019.center) to (2018.center);
		\draw [style=thick Blue] (2035.center) to (2023.center);
		\draw [style=thick Blue] (2043.center) to (1910.center);
		\draw [style=thick Blue] (1992.center) to (1983.center);
		\draw [style=Blue edges] (2055.center) to (2058.center);
		\draw [style=Blue edges] (2058.center) to (2059.center);
		\draw [style=Blue edges] (2059.center) to (2054.center);
		\draw [style=Blue edges] (2060.center) to (2061.center);
		\draw [style=Blue edges] (2061.center) to (2064.center);
		\draw [style=Blue edges] (2065.center) to (2060.center);
		\draw [style=Blue edges] (2067.center) to (2070.center);
		\draw [style=Blue edges] (2071.center) to (2066.center);
		\draw [style=thick Blue] (2068.center) to (2071.center);
		\draw [style=thick Blue] (2070.center) to (2065.center);
		\draw [style=thick Blue] (2069.center) to (2061.center);
		\draw [style=thick Blue] (1978.center) to (1975.center);
		\draw [style=thick Blue] (1981.center) to (1977.center);
		\draw [style=thick Blue] (1985.center) to (1999.center);
		\draw [style=thick Blue] (2014.center) to (2013.center);
		\draw [style=thick Blue] (2010.center) to (2012.center);
		\draw [style=thick Blue] (2037.center) to (2036.center);
		\draw [style=thick Blue] (2045.center) to (2044.center);
		\draw [style=Blue edges] (2073.center) to (2076.center);
		\draw [style=Blue edges] (2076.center) to (2077.center);
		\draw [style=Blue edges] (2078.center) to (2079.center);
		\draw [style=Blue edges] (2079.center) to (2082.center);
		\draw [style=Blue edges] (2082.center) to (2083.center);
		\draw [style=Blue edges] (2083.center) to (2078.center);
		\draw [style=Blue edges] (2085.center) to (2088.center);
		\draw [style=Blue edges] (2088.center) to (2089.center);
		\draw [style=Blue edges] (2089.center) to (2084.center);
		\draw [style=Blue edges] (2042.center) to (2052.center);
		\draw [style=Blue edges] (2074.center) to (2078.center);
		\draw [style=Blue edges] (2051.center) to (2074.center);
		\draw [style=thick Blue] (2051.center) to (2074.center);
		\draw [style=thick Blue] (2053.center) to (2052.center);
		\draw [style=thick Blue] (2078.center) to (2086.center);
		\draw [style=red path] (1900.center) to (1905.center);
		\draw [style=red path] (1887.center) to (1883.center);
		\draw [style=red path] (1885.center) to (1890.center);
		\draw [style=red path] (1880.center) to (1884.center);
		\draw [style=red path] (1901.center) to (1902.center);
		\draw [style=red path] (1903.center) to (1908.center);
		\draw [style=red path] (1907.center) to (1909.center);
		\draw [style=red path] (1891.center) to (1896.center);
		\draw [style=red path] (1886.center) to (1882.center);
		\draw [style=highlight] (1881.center) to (1886.center);
		\draw [style=highlight] (1898.center) to (1900.center);
		\draw [style=highlight] (1899.center) to (2018.center);
		\draw [style=highlight] (1905.center) to (2023.center);
		\draw [style=highlight] (1893.center) to (1910.center);
		\draw [style=Blue edges] (2000.center) to (2014.center);
		\draw [style=Blue edges] (2090.center) to (2010.center);
		\draw [style=thick Blue] (2054.center) to (2067.center);
		\draw [style=thick Blue] (1993.center) to (2055.center);
		\draw [style=thick Blue] (1958.center) to (1956.center);
		\draw [style=thick Blue] (1955.center) to (1957.center);
		\draw [style=thick Blue] (1967.center) to (1966.center);
		\draw [style=thick Blue] (1965.center) to (1972.center);
		\draw [style=thick Blue] (2083.center) to (2082.center);
		\draw [style=thick Blue] (2089.center) to (2088.center);
		\draw [style=thick Blue] (2085.center) to (2087.center);
		\draw [style=thick Blue] (2073.center) to (2084.center);
		\draw [style=thick Blue] (2050.center) to (2072.center);
		\draw [style=Blue edges] (1432.center) to (1431.center);
		\draw [style=Blue edges] (2071.center) to (2070.center);
		\draw [style=Blue edges] (1858.center) to (1857.center);
		\draw [style=Blue edges] (1645.center) to (1644.center);
		\draw [style=red path] (1674.center) to (1679.center);
		\draw [style=red path] (1670.center) to (1672.center);
		\draw [style=red path] (1675.center) to (1677.center);
		\draw [style=red path] (1680.center) to (1676.center);
		\draw [style=red path] (1474.center) to (1461.center);
		\draw [style=red path] (1479.center) to (1466.center);
		\draw [style=red path] (1467.center) to (1463.center);
		\draw [style=red path] (1457.center) to (1459.center);
		\draw [style=red path] (1462.center) to (1464.center);
		\draw [style=red path] (1892.center) to (1888.center);
		\draw [style=red path] (1893.center) to (1889.center);
		\draw [style=red path] (1892.center) to (1888.center);
		\draw [style=red path] (1887.center) to (1883.center);
		\draw [style=red path] (1886.center) to (1882.center);
		\draw [style=thick Blue] (1663.center) to (1662.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/113_nice_example_brickwall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (232) at (17.625, -10.25) {\Huge $ \frac{t_{-1,0}t_{0,-2}t_{1,0}}{t_{0,-1}t_{0,0}}$};
		\node [style=none] (631) at (-16.875, -10) {\Huge $ \frac{t_{0,-2}t_{0,1}}{t_{0,0}}$};
		\node [style=none] (1452) at (-24.125, 2) {};
		\node [style=none] (1453) at (-22.125, 2) {};
		\node [style=none] (1454) at (-22.125, 0) {};
		\node [style=none] (1455) at (-22.125, 4) {};
		\node [style=none] (1456) at (-20.125, 2) {};
		\node [style=none] (1457) at (-18.125, 2) {};
		\node [style=none] (1458) at (-20.125, 0) {};
		\node [style=none] (1459) at (-18.125, 0) {};
		\node [style=none] (1460) at (-20.125, 4) {};
		\node [style=none] (1461) at (-18.125, 4) {};
		\node [style=none] (1462) at (-16.125, 2) {};
		\node [style=none] (1463) at (-14.125, 2) {};
		\node [style=none] (1464) at (-16.125, 0) {};
		\node [style=none] (1465) at (-14.125, 0) {};
		\node [style=none] (1466) at (-16.125, 4) {};
		\node [style=none] (1467) at (-14.125, 4) {};
		\node [style=none] (1468) at (-12.125, 2) {};
		\node [style=none] (1469) at (-10.125, 2) {};
		\node [style=none] (1470) at (-12.125, 0) {};
		\node [style=none] (1471) at (-12.125, 4) {};
		\node [style=none] (1472) at (-20.125, 6) {};
		\node [style=none] (1473) at (-18.125, 8) {};
		\node [style=none] (1474) at (-18.125, 6) {};
		\node [style=none] (1475) at (-20.125, -2) {};
		\node [style=none] (1476) at (-18.125, -2) {};
		\node [style=none] (1477) at (-18.125, -4) {};
		\node [style=none] (1478) at (-16.125, 8) {};
		\node [style=none] (1479) at (-16.125, 6) {};
		\node [style=none] (1480) at (-14.125, 6) {};
		\node [style=none] (1481) at (-16.125, -2) {};
		\node [style=none] (1482) at (-16.125, -4) {};
		\node [style=none] (1483) at (-14.125, -2) {};
		\node [style=none] (1484) at (-12.125, 4) {};
		\node [style=none] (1485) at (-17.125, 2) {\Large$t_{0,-1}$};
		\node [style=none] (1486) at (-17.125, 4.75) {\Large $t_{0,0}$};
		\node [style=none] (1487) at (-17.125, 7) {\Large $t_{0,1}$};
		\node [style=none] (1489) at (-17.125, -1) {\Large$t_{0,-2}$};
		\node [style=none] (1490) at (-13.125, 1) {\Large$t_{2,-2}$};
		\node [style=none] (1491) at (-13.125, 3) {\Large$t_{2,-1}$};
		\node [style=none] (1492) at (-15.125, 0) {\Large$t_{1,-2}$};
		\node [style=none] (1493) at (-15.125, 2.75) {\Large$t_{1,-1}$};
		\node [style=none] (1494) at (-15.125, 5) {\Large$t_{1,0}$};
		\node [style=none] (1498) at (-21.125, 1) {\Large$t_{-2,1}$};
		\node [style=none] (1499) at (-21.125, 3) {\Large$t_{-2,0}$};
		\node [style=none] (1500) at (-24.125, -2) {};
		\node [style=none] (1501) at (-22.125, -2) {};
		\node [style=none] (1502) at (-22.125, -4) {};
		\node [style=none] (1504) at (-20.125, -4) {};
		\node [style=none] (1505) at (-20.125, -6) {};
		\node [style=none] (1506) at (-18.125, -6) {};
		\node [style=none] (1507) at (-16.125, -6) {};
		\node [style=none] (1508) at (-14.125, -6) {};
		\node [style=none] (1509) at (-14.125, -4) {};
		\node [style=none] (1510) at (-12.125, -4) {};
		\node [style=none] (1511) at (-12.125, -2) {};
		\node [style=none] (1512) at (-10.125, -2) {};
		\node [style=none] (1513) at (-10.125, 0) {};
		\node [style=none] (1514) at (-26.125, 0) {};
		\node [style=none] (1516) at (-24.125, 0) {};
		\node [style=none] (1518) at (-18.125, -8) {};
		\node [style=none] (1520) at (-16.125, -8) {};
		\node [style=none] (1527) at (-16.125, -6) {};
		\node [style=none] (1528) at (-14.125, -6) {};
		\node [style=none] (1533) at (-16.125, -8) {};
		\node [style=none] (1534) at (-12.125, -2) {};
		\node [style=none] (1535) at (-10.125, -2) {};
		\node [style=none] (1536) at (-12.125, -4) {};
		\node [style=none] (1537) at (-12.125, -2) {};
		\node [style=none] (1538) at (-10.125, -2) {};
		\node [style=none] (1542) at (-12.125, -4) {};
		\node [style=none] (1548) at (-24.125, 4) {};
		\node [style=none] (1549) at (-24.125, 6) {};
		\node [style=none] (1550) at (-22.125, 6) {};
		\node [style=none] (1551) at (-22.125, 8) {};
		\node [style=none] (1553) at (-20.125, 8) {};
		\node [style=none] (1554) at (-20.125, 10) {};
		\node [style=none] (1555) at (-22.125, 10) {};
		\node [style=none] (1557) at (-24.125, 4) {};
		\node [style=none] (1560) at (-18.125, 10) {};
		\node [style=none] (1561) at (-18.125, 12) {};
		\node [style=none] (1562) at (-16.125, 12) {};
		\node [style=none] (1563) at (-16.125, 10) {};
		\node [style=none] (1564) at (-26.125, 0) {};
		\node [style=none] (1565) at (-26.125, 2) {};
		\node [style=none] (1566) at (-26.125, 4) {};
		\node [style=none] (1568) at (-18.125, 12) {};
		\node [style=none] (1569) at (-20.125, 10) {};
		\node [style=none] (1570) at (-18.125, 10) {};
		\node [style=none] (1571) at (-18.125, 14) {};
		\node [style=none] (1572) at (-18.125, 14) {};
		\node [style=none] (1573) at (-20.125, 10) {};
		\node [style=none] (1574) at (-18.125, 16) {};
		\node [style=none] (1576) at (-14.125, 12) {};
		\node [style=none] (1577) at (-16.125, 10) {};
		\node [style=none] (1578) at (-14.125, 10) {};
		\node [style=none] (1579) at (-14.125, 14) {};
		\node [style=none] (1580) at (-14.125, 14) {};
		\node [style=none] (1581) at (-16.125, 10) {};
		\node [style=none] (1582) at (-16.125, 12) {};
		\node [style=none] (1583) at (-16.125, 14) {};
		\node [style=none] (1584) at (-16.125, 14) {};
		\node [style=none] (1585) at (-18.125, 12) {};
		\node [style=none] (1586) at (-16.125, 12) {};
		\node [style=none] (1587) at (-18.125, 12) {};
		\node [style=none] (1588) at (-18.125, 14) {};
		\node [style=none] (1589) at (-14.125, 8) {};
		\node [style=none] (1590) at (-14.125, 10) {};
		\node [style=none] (1591) at (-14.125, 10) {};
		\node [style=none] (1592) at (-16.125, 8) {};
		\node [style=none] (1593) at (-16.125, 10) {};
		\node [style=none] (1594) at (-12.125, 6) {};
		\node [style=none] (1595) at (-12.125, 8) {};
		\node [style=none] (1596) at (-12.125, 8) {};
		\node [style=none] (1597) at (-14.125, 6) {};
		\node [style=none] (1598) at (-14.125, 8) {};
		\node [style=none] (1599) at (-10.125, 2) {};
		\node [style=none] (1600) at (-10.125, 2) {};
		\node [style=none] (1601) at (-10.125, 4) {};
		\node [style=none] (1602) at (-10.125, 6) {};
		\node [style=none] (1604) at (-12.125, 10) {};
		\node [style=none] (1605) at (-14.125, 8) {};
		\node [style=none] (1606) at (-12.125, 8) {};
		\node [style=none] (1607) at (-12.125, 12) {};
		\node [style=none] (1608) at (-12.125, 12) {};
		\node [style=none] (1609) at (-14.125, 8) {};
		\node [style=none] (1610) at (-14.125, 10) {};
		\node [style=none] (1611) at (-14.125, 12) {};
		\node [style=none] (1612) at (-10.125, 8) {};
		\node [style=none] (1613) at (-12.125, 6) {};
		\node [style=none] (1614) at (-10.125, 6) {};
		\node [style=none] (1615) at (-10.125, 10) {};
		\node [style=none] (1616) at (-10.125, 10) {};
		\node [style=none] (1617) at (-12.125, 6) {};
		\node [style=none] (1618) at (-12.125, 8) {};
		\node [style=none] (1619) at (-12.125, 10) {};
		\node [style=none] (1621) at (-10.125, 4) {};
		\node [style=none] (1625) at (-10.125, 4) {};
		\node [style=none] (1626) at (-10.125, 6) {};
		\node [style=none] (1627) at (-10.125, 8) {};
		\node [style=none] (1631) at (-26.125, 4) {};
		\node [style=none] (1632) at (-26.125, 2) {};
		\node [style=none] (1635) at (-26.125, 2) {};
		\node [style=none] (1637) at (-26.125, 0) {};
		\node [style=none] (1664) at (-16.125, 16) {};
		\node [style=none] (1878) at (-17.275, -42.25) {\Huge $ \frac{t_{1,-1}t_{1,-2}t_{1,0}}{t_{0,-1}t_{1,-1}}$};
		\node [style=none] (1879) at (18.225, -43) {\Huge $ \frac{t_{1,-1}t_{2,-1}}{t_{1,-1}}$};
		\node [style=none] (2306) at (-24.125, 8) {};
		\node [style=none] (2307) at (-24.125, 10) {};
		\node [style=none] (2308) at (-26.125, 6) {};
		\node [style=none] (2309) at (-26.125, 8) {};
		\node [style=none] (2310) at (-28.125, 2) {};
		\node [style=none] (2311) at (-28.125, 4) {};
		\node [style=none] (2312) at (-28.125, 6) {};
		\node [style=none] (2313) at (-20.125, 10) {};
		\node [style=none] (2314) at (-20.125, 12) {};
		\node [style=none] (2315) at (-20.125, 10) {};
		\node [style=none] (2316) at (-22.125, 10) {};
		\node [style=none] (2317) at (-22.125, 10) {};
		\node [style=none] (2319) at (-22.125, 12) {};
		\node [style=none] (2323) at (-20.125, 12) {};
		\node [style=none] (2324) at (-20.125, 12) {};
		\node [style=none] (2325) at (-20.125, 14) {};
		\node [style=none] (2326) at (-18.125, 12) {};
		\node [style=none] (2327) at (-18.125, 12) {};
		\node [style=none] (2328) at (-20.125, 12) {};
		\node [style=none] (2329) at (-18.125, 14) {};
		\node [style=none] (2330) at (-8.125, 0) {};
		\node [style=none] (2331) at (-8.125, 0) {};
		\node [style=none] (2332) at (-8.125, 0) {};
		\node [style=none] (2333) at (-8.125, 2) {};
		\node [style=none] (2334) at (-8.125, 4) {};
		\node [style=none] (2335) at (-8.125, 4) {};
		\node [style=none] (2336) at (-8.125, 2) {};
		\node [style=none] (2337) at (-8.125, 2) {};
		\node [style=none] (2338) at (-8.125, 4) {};
		\node [style=none] (2339) at (-8.125, 4) {};
		\node [style=none] (2340) at (-8.125, 4) {};
		\node [style=none] (2341) at (-8.125, 4) {};
		\node [style=none] (2342) at (-8.125, 6) {};
		\node [style=none] (2343) at (-8.125, 8) {};
		\node [style=none] (2344) at (-8.125, 8) {};
		\node [style=none] (2345) at (-8.125, 6) {};
		\node [style=none] (2346) at (-8.125, 6) {};
		\node [style=none] (2347) at (-8.125, 8) {};
		\node [style=none] (2348) at (-6.125, 2) {};
		\node [style=none] (2349) at (-6.125, 2) {};
		\node [style=none] (2350) at (-6.125, 2) {};
		\node [style=none] (2351) at (-6.125, 4) {};
		\node [style=none] (2352) at (-6.125, 6) {};
		\node [style=none] (2353) at (-6.125, 6) {};
		\node [style=none] (2354) at (-6.125, 4) {};
		\node [style=none] (2356) at (-6.125, 6) {};
		\node [style=none] (2357) at (-28.125, 6) {};
		\node [style=none] (2358) at (-28.125, 8) {};
		\node [style=none] (2359) at (-28.125, 8) {};
		\node [style=none] (2360) at (-28.125, 6) {};
		\node [style=none] (2361) at (-28.125, 6) {};
		\node [style=none] (2362) at (-28.125, 8) {};
		\node [style=none] (2363) at (-26.125, 8) {};
		\node [style=none] (2364) at (-26.125, 10) {};
		\node [style=none] (2365) at (-26.125, 10) {};
		\node [style=none] (2366) at (-26.125, 8) {};
		\node [style=none] (2367) at (-26.125, 8) {};
		\node [style=none] (2368) at (-24.125, 10) {};
		\node [style=none] (2369) at (-24.125, 12) {};
		\node [style=none] (2370) at (-24.125, 12) {};
		\node [style=none] (2371) at (-24.125, 10) {};
		\node [style=none] (2372) at (-24.125, 10) {};
		\node [style=none] (2373) at (-24.125, 12) {};
		\node [style=none] (2374) at (-22.125, 12) {};
		\node [style=none] (2375) at (-22.125, 14) {};
		\node [style=none] (2376) at (-22.125, 14) {};
		\node [style=none] (2377) at (-22.125, 12) {};
		\node [style=none] (2378) at (-22.125, 12) {};
		\node [style=none] (2379) at (-22.125, 14) {};
		\node [style=none] (2380) at (-20.125, 14) {};
		\node [style=none] (2381) at (-20.125, 16) {};
		\node [style=none] (2382) at (-20.125, 16) {};
		\node [style=none] (2383) at (-20.125, 14) {};
		\node [style=none] (2384) at (-20.125, 14) {};
		\node [style=none] (2385) at (-20.125, 16) {};
		\node [style=none] (2386) at (-18.125, 16) {};
		\node [style=none] (2387) at (-18.125, 18) {};
		\node [style=none] (2388) at (-18.125, 18) {};
		\node [style=none] (2389) at (-18.125, 16) {};
		\node [style=none] (2390) at (-18.125, 16) {};
		\node [style=none] (2391) at (-18.125, 18) {};
		\node [style=none] (2392) at (-16.125, 16) {};
		\node [style=none] (2393) at (-16.125, 18) {};
		\node [style=none] (2394) at (-16.125, 18) {};
		\node [style=none] (2395) at (-16.125, 16) {};
		\node [style=none] (2396) at (-16.125, 16) {};
		\node [style=none] (2397) at (-16.125, 18) {};
		\node [style=none] (2398) at (-28.125, 6) {};
		\node [style=none] (2399) at (-28.125, 8) {};
		\node [style=none] (2400) at (-28.125, 8) {};
		\node [style=none] (2401) at (-28.125, 6) {};
		\node [style=none] (2402) at (-28.125, 6) {};
		\node [style=none] (2403) at (-28.125, 8) {};
		\node [style=none] (2404) at (-30.125, 4) {};
		\node [style=none] (2405) at (-30.125, 6) {};
		\node [style=none] (2406) at (-30.125, 6) {};
		\node [style=none] (2407) at (-30.125, 4) {};
		\node [style=none] (2408) at (-30.125, 4) {};
		\node [style=none] (2409) at (-30.125, 6) {};
		\node [style=none] (2410) at (-14.125, 14) {};
		\node [style=none] (2411) at (-14.125, 16) {};
		\node [style=none] (2412) at (-14.125, 16) {};
		\node [style=none] (2413) at (-14.125, 14) {};
		\node [style=none] (2414) at (-14.125, 14) {};
		\node [style=none] (2415) at (-14.125, 16) {};
		\node [style=none] (2416) at (-12.125, 12) {};
		\node [style=none] (2417) at (-12.125, 14) {};
		\node [style=none] (2418) at (-12.125, 14) {};
		\node [style=none] (2419) at (-12.125, 12) {};
		\node [style=none] (2420) at (-12.125, 12) {};
		\node [style=none] (2421) at (-12.125, 14) {};
		\node [style=none] (2422) at (-10.125, 10) {};
		\node [style=none] (2423) at (-10.125, 12) {};
		\node [style=none] (2424) at (-10.125, 12) {};
		\node [style=none] (2425) at (-10.125, 10) {};
		\node [style=none] (2426) at (-10.125, 10) {};
		\node [style=none] (2427) at (-10.125, 12) {};
		\node [style=none] (2428) at (-8.125, 8) {};
		\node [style=none] (2429) at (-8.125, 10) {};
		\node [style=none] (2430) at (-8.125, 10) {};
		\node [style=none] (2431) at (-8.125, 8) {};
		\node [style=none] (2432) at (-8.125, 8) {};
		\node [style=none] (2433) at (-8.125, 10) {};
		\node [style=none] (2434) at (-6.125, 6) {};
		\node [style=none] (2435) at (-6.125, 8) {};
		\node [style=none] (2436) at (-6.125, 8) {};
		\node [style=none] (2437) at (-6.125, 6) {};
		\node [style=none] (2438) at (-6.125, 6) {};
		\node [style=none] (2439) at (-6.125, 8) {};
		\node [style=none] (2440) at (-4.125, 4) {};
		\node [style=none] (2441) at (-4.125, 6) {};
		\node [style=none] (2442) at (-4.125, 6) {};
		\node [style=none] (2443) at (-4.125, 4) {};
		\node [style=none] (2444) at (-4.125, 4) {};
		\node [style=none] (2445) at (-4.125, 6) {};
		\node [style=none] (2446) at (10.875, 1.75) {};
		\node [style=none] (2447) at (12.875, 1.75) {};
		\node [style=none] (2448) at (12.875, -0.25) {};
		\node [style=none] (2449) at (12.875, 3.75) {};
		\node [style=none] (2450) at (14.875, 1.75) {};
		\node [style=none] (2451) at (16.875, 1.75) {};
		\node [style=none] (2452) at (14.875, -0.25) {};
		\node [style=none] (2453) at (16.875, -0.25) {};
		\node [style=none] (2454) at (14.875, 3.75) {};
		\node [style=none] (2455) at (16.875, 3.75) {};
		\node [style=none] (2456) at (18.875, 1.75) {};
		\node [style=none] (2457) at (20.875, 1.75) {};
		\node [style=none] (2458) at (18.875, -0.25) {};
		\node [style=none] (2459) at (20.875, -0.25) {};
		\node [style=none] (2460) at (18.875, 3.75) {};
		\node [style=none] (2461) at (20.875, 3.75) {};
		\node [style=none] (2462) at (22.875, 1.75) {};
		\node [style=none] (2463) at (24.875, 1.75) {};
		\node [style=none] (2464) at (22.875, -0.25) {};
		\node [style=none] (2465) at (22.875, 3.75) {};
		\node [style=none] (2466) at (14.875, 5.75) {};
		\node [style=none] (2467) at (16.875, 7.75) {};
		\node [style=none] (2468) at (16.875, 5.75) {};
		\node [style=none] (2469) at (14.875, -2.25) {};
		\node [style=none] (2470) at (16.875, -2.25) {};
		\node [style=none] (2471) at (16.875, -4.25) {};
		\node [style=none] (2472) at (18.875, 7.75) {};
		\node [style=none] (2473) at (18.875, 5.75) {};
		\node [style=none] (2474) at (20.875, 5.75) {};
		\node [style=none] (2475) at (18.875, -2.25) {};
		\node [style=none] (2476) at (18.875, -4.25) {};
		\node [style=none] (2477) at (20.875, -2.25) {};
		\node [style=none] (2478) at (22.875, 3.75) {};
		\node [style=none] (2479) at (17.875, 1.75) {\Large$t_{0,-1}$};
		\node [style=none] (2480) at (17.875, 4.5) {\Large $t_{0,0}$};
		\node [style=none] (2481) at (17.875, 6.75) {\Large $t_{0,1}$};
		\node [style=none] (2483) at (17.875, -1.25) {\Large$t_{0,-2}$};
		\node [style=none] (2484) at (21.875, 0.75) {\Large$t_{2,-2}$};
		\node [style=none] (2485) at (21.875, 2.75) {\Large$t_{2,-1}$};
		\node [style=none] (2486) at (19.875, -0.25) {\Large$t_{1,-2}$};
		\node [style=none] (2487) at (19.875, 2.5) {\Large$t_{1,-1}$};
		\node [style=none] (2488) at (19.875, 4.75) {\Large$t_{1,0}$};
		\node [style=none] (2490) at (15.875, 0.75) {\large $t_{-1,-1}$};
		\node [style=none] (2491) at (15.875, 3.75) {$t_{-1,0}$};
		\node [style=none] (2492) at (13.875, 0.75) {\Large$t_{-2,1}$};
		\node [style=none] (2493) at (13.875, 2.75) {\Large$t_{-2,0}$};
		\node [style=none] (2494) at (10.875, -2.25) {};
		\node [style=none] (2495) at (12.875, -2.25) {};
		\node [style=none] (2496) at (12.875, -4.25) {};
		\node [style=none] (2497) at (14.875, -4.25) {};
		\node [style=none] (2498) at (14.875, -6.25) {};
		\node [style=none] (2499) at (16.875, -6.25) {};
		\node [style=none] (2500) at (18.875, -6.25) {};
		\node [style=none] (2501) at (20.875, -6.25) {};
		\node [style=none] (2502) at (20.875, -4.25) {};
		\node [style=none] (2503) at (22.875, -4.25) {};
		\node [style=none] (2504) at (22.875, -2.25) {};
		\node [style=none] (2505) at (24.875, -2.25) {};
		\node [style=none] (2506) at (24.875, -0.25) {};
		\node [style=none] (2507) at (8.875, -0.25) {};
		\node [style=none] (2508) at (10.875, -0.25) {};
		\node [style=none] (2509) at (16.875, -8.25) {};
		\node [style=none] (2510) at (18.875, -8.25) {};
		\node [style=none] (2511) at (18.875, -6.25) {};
		\node [style=none] (2512) at (20.875, -6.25) {};
		\node [style=none] (2513) at (18.875, -8.25) {};
		\node [style=none] (2514) at (22.875, -2.25) {};
		\node [style=none] (2515) at (24.875, -2.25) {};
		\node [style=none] (2516) at (22.875, -4.25) {};
		\node [style=none] (2517) at (22.875, -2.25) {};
		\node [style=none] (2518) at (24.875, -2.25) {};
		\node [style=none] (2519) at (22.875, -4.25) {};
		\node [style=none] (2520) at (10.875, 3.75) {};
		\node [style=none] (2521) at (10.875, 5.75) {};
		\node [style=none] (2522) at (12.875, 5.75) {};
		\node [style=none] (2523) at (12.875, 7.75) {};
		\node [style=none] (2524) at (14.875, 7.75) {};
		\node [style=none] (2525) at (14.875, 9.75) {};
		\node [style=none] (2526) at (12.875, 9.75) {};
		\node [style=none] (2527) at (10.875, 3.75) {};
		\node [style=none] (2528) at (16.875, 9.75) {};
		\node [style=none] (2529) at (16.875, 11.75) {};
		\node [style=none] (2530) at (18.875, 11.75) {};
		\node [style=none] (2531) at (18.875, 9.75) {};
		\node [style=none] (2532) at (8.875, -0.25) {};
		\node [style=none] (2533) at (8.875, 1.75) {};
		\node [style=none] (2534) at (8.875, 3.75) {};
		\node [style=none] (2535) at (16.875, 11.75) {};
		\node [style=none] (2536) at (14.875, 9.75) {};
		\node [style=none] (2537) at (16.875, 9.75) {};
		\node [style=none] (2538) at (16.875, 13.75) {};
		\node [style=none] (2539) at (16.875, 13.75) {};
		\node [style=none] (2540) at (14.875, 9.75) {};
		\node [style=none] (2541) at (16.875, 15.75) {};
		\node [style=none] (2542) at (20.875, 11.75) {};
		\node [style=none] (2543) at (18.875, 9.75) {};
		\node [style=none] (2544) at (20.875, 9.75) {};
		\node [style=none] (2545) at (20.875, 13.75) {};
		\node [style=none] (2546) at (20.875, 13.75) {};
		\node [style=none] (2547) at (18.875, 9.75) {};
		\node [style=none] (2548) at (18.875, 11.75) {};
		\node [style=none] (2549) at (18.875, 13.75) {};
		\node [style=none] (2550) at (18.875, 13.75) {};
		\node [style=none] (2551) at (16.875, 11.75) {};
		\node [style=none] (2552) at (18.875, 11.75) {};
		\node [style=none] (2553) at (16.875, 11.75) {};
		\node [style=none] (2554) at (16.875, 13.75) {};
		\node [style=none] (2555) at (20.875, 7.75) {};
		\node [style=none] (2556) at (20.875, 9.75) {};
		\node [style=none] (2557) at (20.875, 9.75) {};
		\node [style=none] (2558) at (18.875, 7.75) {};
		\node [style=none] (2559) at (18.875, 9.75) {};
		\node [style=none] (2560) at (22.875, 5.75) {};
		\node [style=none] (2561) at (22.875, 7.75) {};
		\node [style=none] (2562) at (22.875, 7.75) {};
		\node [style=none] (2563) at (20.875, 5.75) {};
		\node [style=none] (2564) at (20.875, 7.75) {};
		\node [style=none] (2565) at (24.875, 1.75) {};
		\node [style=none] (2566) at (24.875, 1.75) {};
		\node [style=none] (2567) at (24.875, 3.75) {};
		\node [style=none] (2568) at (24.875, 5.75) {};
		\node [style=none] (2569) at (22.875, 9.75) {};
		\node [style=none] (2570) at (20.875, 7.75) {};
		\node [style=none] (2571) at (22.875, 7.75) {};
		\node [style=none] (2572) at (22.875, 11.75) {};
		\node [style=none] (2573) at (22.875, 11.75) {};
		\node [style=none] (2574) at (20.875, 7.75) {};
		\node [style=none] (2575) at (20.875, 9.75) {};
		\node [style=none] (2576) at (20.875, 11.75) {};
		\node [style=none] (2577) at (24.875, 7.75) {};
		\node [style=none] (2578) at (22.875, 5.75) {};
		\node [style=none] (2579) at (24.875, 5.75) {};
		\node [style=none] (2580) at (24.875, 9.75) {};
		\node [style=none] (2581) at (24.875, 9.75) {};
		\node [style=none] (2582) at (22.875, 5.75) {};
		\node [style=none] (2583) at (22.875, 7.75) {};
		\node [style=none] (2584) at (22.875, 9.75) {};
		\node [style=none] (2585) at (24.875, 3.75) {};
		\node [style=none] (2586) at (24.875, 3.75) {};
		\node [style=none] (2587) at (24.875, 5.75) {};
		\node [style=none] (2588) at (24.875, 7.75) {};
		\node [style=none] (2589) at (8.875, 3.75) {};
		\node [style=none] (2590) at (8.875, 1.75) {};
		\node [style=none] (2591) at (8.875, 1.75) {};
		\node [style=none] (2592) at (8.875, -0.25) {};
		\node [style=none] (2593) at (18.875, 15.75) {};
		\node [style=none] (2594) at (10.875, 7.75) {};
		\node [style=none] (2595) at (10.875, 9.75) {};
		\node [style=none] (2596) at (8.875, 5.75) {};
		\node [style=none] (2597) at (8.875, 7.75) {};
		\node [style=none] (2598) at (6.875, 1.75) {};
		\node [style=none] (2599) at (6.875, 3.75) {};
		\node [style=none] (2600) at (6.875, 5.75) {};
		\node [style=none] (2601) at (14.875, 9.75) {};
		\node [style=none] (2602) at (14.875, 11.75) {};
		\node [style=none] (2603) at (14.875, 9.75) {};
		\node [style=none] (2604) at (12.875, 9.75) {};
		\node [style=none] (2605) at (12.875, 9.75) {};
		\node [style=none] (2606) at (12.875, 11.75) {};
		\node [style=none] (2608) at (14.875, 11.75) {};
		\node [style=none] (2609) at (14.875, 11.75) {};
		\node [style=none] (2610) at (14.875, 13.75) {};
		\node [style=none] (2611) at (16.875, 11.75) {};
		\node [style=none] (2612) at (16.875, 11.75) {};
		\node [style=none] (2613) at (14.875, 11.75) {};
		\node [style=none] (2614) at (16.875, 13.75) {};
		\node [style=none] (2615) at (26.875, -0.25) {};
		\node [style=none] (2616) at (26.875, -0.25) {};
		\node [style=none] (2617) at (26.875, -0.25) {};
		\node [style=none] (2618) at (26.875, 1.75) {};
		\node [style=none] (2619) at (26.875, 3.75) {};
		\node [style=none] (2620) at (26.875, 3.75) {};
		\node [style=none] (2621) at (26.875, 1.75) {};
		\node [style=none] (2622) at (26.875, 1.75) {};
		\node [style=none] (2623) at (26.875, 3.75) {};
		\node [style=none] (2624) at (26.875, 3.75) {};
		\node [style=none] (2625) at (26.875, 3.75) {};
		\node [style=none] (2626) at (26.875, 3.75) {};
		\node [style=none] (2627) at (26.875, 5.75) {};
		\node [style=none] (2628) at (26.875, 7.75) {};
		\node [style=none] (2629) at (26.875, 7.75) {};
		\node [style=none] (2630) at (26.875, 5.75) {};
		\node [style=none] (2631) at (26.875, 5.75) {};
		\node [style=none] (2632) at (26.875, 7.75) {};
		\node [style=none] (2633) at (28.875, 1.75) {};
		\node [style=none] (2634) at (28.875, 1.75) {};
		\node [style=none] (2635) at (28.875, 1.75) {};
		\node [style=none] (2636) at (28.875, 3.75) {};
		\node [style=none] (2637) at (28.875, 5.75) {};
		\node [style=none] (2638) at (28.875, 5.75) {};
		\node [style=none] (2639) at (28.875, 3.75) {};
		\node [style=none] (2640) at (28.875, 5.75) {};
		\node [style=none] (2641) at (6.875, 5.75) {};
		\node [style=none] (2642) at (6.875, 7.75) {};
		\node [style=none] (2643) at (6.875, 7.75) {};
		\node [style=none] (2644) at (6.875, 5.75) {};
		\node [style=none] (2645) at (6.875, 5.75) {};
		\node [style=none] (2646) at (6.875, 7.75) {};
		\node [style=none] (2647) at (8.875, 7.75) {};
		\node [style=none] (2648) at (8.875, 9.75) {};
		\node [style=none] (2649) at (8.875, 9.75) {};
		\node [style=none] (2650) at (8.875, 7.75) {};
		\node [style=none] (2651) at (8.875, 7.75) {};
		\node [style=none] (2652) at (10.875, 9.75) {};
		\node [style=none] (2653) at (10.875, 11.75) {};
		\node [style=none] (2654) at (10.875, 11.75) {};
		\node [style=none] (2655) at (10.875, 9.75) {};
		\node [style=none] (2656) at (10.875, 9.75) {};
		\node [style=none] (2657) at (10.875, 11.75) {};
		\node [style=none] (2658) at (12.875, 11.75) {};
		\node [style=none] (2659) at (12.875, 13.75) {};
		\node [style=none] (2660) at (12.875, 13.75) {};
		\node [style=none] (2661) at (12.875, 11.75) {};
		\node [style=none] (2662) at (12.875, 11.75) {};
		\node [style=none] (2663) at (12.875, 13.75) {};
		\node [style=none] (2664) at (14.875, 13.75) {};
		\node [style=none] (2665) at (14.875, 15.75) {};
		\node [style=none] (2666) at (14.875, 15.75) {};
		\node [style=none] (2667) at (14.875, 13.75) {};
		\node [style=none] (2668) at (14.875, 13.75) {};
		\node [style=none] (2669) at (14.875, 15.75) {};
		\node [style=none] (2670) at (16.875, 15.75) {};
		\node [style=none] (2671) at (16.875, 17.75) {};
		\node [style=none] (2672) at (16.875, 17.75) {};
		\node [style=none] (2673) at (16.875, 15.75) {};
		\node [style=none] (2674) at (16.875, 15.75) {};
		\node [style=none] (2675) at (16.875, 17.75) {};
		\node [style=none] (2676) at (18.875, 15.75) {};
		\node [style=none] (2677) at (18.875, 17.75) {};
		\node [style=none] (2678) at (18.875, 17.75) {};
		\node [style=none] (2679) at (18.875, 15.75) {};
		\node [style=none] (2680) at (18.875, 15.75) {};
		\node [style=none] (2681) at (18.875, 17.75) {};
		\node [style=none] (2682) at (6.875, 5.75) {};
		\node [style=none] (2683) at (6.875, 7.75) {};
		\node [style=none] (2684) at (6.875, 7.75) {};
		\node [style=none] (2685) at (6.875, 5.75) {};
		\node [style=none] (2686) at (6.875, 5.75) {};
		\node [style=none] (2687) at (6.875, 7.75) {};
		\node [style=none] (2688) at (4.875, 3.75) {};
		\node [style=none] (2689) at (4.875, 5.75) {};
		\node [style=none] (2690) at (4.875, 5.75) {};
		\node [style=none] (2691) at (4.875, 3.75) {};
		\node [style=none] (2692) at (4.875, 3.75) {};
		\node [style=none] (2693) at (4.875, 5.75) {};
		\node [style=none] (2694) at (20.875, 13.75) {};
		\node [style=none] (2695) at (20.875, 15.75) {};
		\node [style=none] (2696) at (20.875, 15.75) {};
		\node [style=none] (2697) at (20.875, 13.75) {};
		\node [style=none] (2698) at (20.875, 13.75) {};
		\node [style=none] (2699) at (20.875, 15.75) {};
		\node [style=none] (2700) at (22.875, 11.75) {};
		\node [style=none] (2701) at (22.875, 13.75) {};
		\node [style=none] (2702) at (22.875, 13.75) {};
		\node [style=none] (2703) at (22.875, 11.75) {};
		\node [style=none] (2704) at (22.875, 11.75) {};
		\node [style=none] (2705) at (22.875, 13.75) {};
		\node [style=none] (2706) at (24.875, 9.75) {};
		\node [style=none] (2707) at (24.875, 11.75) {};
		\node [style=none] (2708) at (24.875, 11.75) {};
		\node [style=none] (2709) at (24.875, 9.75) {};
		\node [style=none] (2710) at (24.875, 9.75) {};
		\node [style=none] (2711) at (24.875, 11.75) {};
		\node [style=none] (2712) at (26.875, 7.75) {};
		\node [style=none] (2713) at (26.875, 9.75) {};
		\node [style=none] (2714) at (26.875, 9.75) {};
		\node [style=none] (2715) at (26.875, 7.75) {};
		\node [style=none] (2716) at (26.875, 7.75) {};
		\node [style=none] (2717) at (26.875, 9.75) {};
		\node [style=none] (2718) at (28.875, 5.75) {};
		\node [style=none] (2719) at (28.875, 7.75) {};
		\node [style=none] (2720) at (28.875, 7.75) {};
		\node [style=none] (2721) at (28.875, 5.75) {};
		\node [style=none] (2722) at (28.875, 5.75) {};
		\node [style=none] (2723) at (28.875, 7.75) {};
		\node [style=none] (2724) at (30.875, 3.75) {};
		\node [style=none] (2725) at (30.875, 5.75) {};
		\node [style=none] (2726) at (30.875, 5.75) {};
		\node [style=none] (2727) at (30.875, 3.75) {};
		\node [style=none] (2728) at (30.875, 3.75) {};
		\node [style=none] (2729) at (30.875, 5.75) {};
		\node [style=none] (2730) at (-24.375, -30.5) {};
		\node [style=none] (2731) at (-22.375, -30.5) {};
		\node [style=none] (2732) at (-22.375, -32.5) {};
		\node [style=none] (2733) at (-22.375, -28.5) {};
		\node [style=none] (2734) at (-20.375, -30.5) {};
		\node [style=none] (2735) at (-18.375, -30.5) {};
		\node [style=none] (2736) at (-20.375, -32.5) {};
		\node [style=none] (2737) at (-18.375, -32.5) {};
		\node [style=none] (2738) at (-20.375, -28.5) {};
		\node [style=none] (2739) at (-18.375, -28.5) {};
		\node [style=none] (2740) at (-16.375, -30.5) {};
		\node [style=none] (2741) at (-14.375, -30.5) {};
		\node [style=none] (2742) at (-16.375, -32.5) {};
		\node [style=none] (2743) at (-14.375, -32.5) {};
		\node [style=none] (2744) at (-16.375, -28.5) {};
		\node [style=none] (2745) at (-14.375, -28.5) {};
		\node [style=none] (2746) at (-12.375, -30.5) {};
		\node [style=none] (2747) at (-10.375, -30.5) {};
		\node [style=none] (2748) at (-12.375, -32.5) {};
		\node [style=none] (2749) at (-12.375, -28.5) {};
		\node [style=none] (2750) at (-20.375, -26.5) {};
		\node [style=none] (2751) at (-18.375, -24.5) {};
		\node [style=none] (2752) at (-18.375, -26.5) {};
		\node [style=none] (2753) at (-20.375, -34.5) {};
		\node [style=none] (2754) at (-18.375, -34.5) {};
		\node [style=none] (2755) at (-18.375, -36.5) {};
		\node [style=none] (2756) at (-16.375, -24.5) {};
		\node [style=none] (2757) at (-16.375, -26.5) {};
		\node [style=none] (2758) at (-14.375, -26.5) {};
		\node [style=none] (2759) at (-16.375, -34.5) {};
		\node [style=none] (2760) at (-16.375, -36.5) {};
		\node [style=none] (2761) at (-14.375, -34.5) {};
		\node [style=none] (2762) at (-12.375, -28.5) {};
		\node [style=none] (2763) at (-17.375, -30.5) {\Large$t_{0,-1}$};
		\node [style=none] (2764) at (-17.375, -27.75) {\Large $t_{0,0}$};
		\node [style=none] (2765) at (-17.375, -25.5) {\Large $t_{0,1}$};
		\node [style=none] (2767) at (-17.375, -33.5) {\Large$t_{0,-2}$};
		\node [style=none] (2768) at (-13.375, -31.5) {\Large$t_{2,-2}$};
		\node [style=none] (2769) at (-13.375, -29.5) {\Large$t_{2,-1}$};
		\node [style=none] (2770) at (-15.375, -32.5) {\Large$t_{1,-2}$};
		\node [style=none] (2771) at (-15.375, -29.75) {\Large$t_{1,-1}$};
		\node [style=none] (2772) at (-15.375, -27.5) {\Large$t_{1,0}$};
		\node [style=none] (2776) at (-21.375, -31.5) {\Large$t_{-2,1}$};
		\node [style=none] (2777) at (-21.375, -29.5) {\Large$t_{-2,0}$};
		\node [style=none] (2778) at (-24.375, -34.5) {};
		\node [style=none] (2779) at (-22.375, -34.5) {};
		\node [style=none] (2780) at (-22.375, -36.5) {};
		\node [style=none] (2781) at (-20.375, -36.5) {};
		\node [style=none] (2782) at (-20.375, -38.5) {};
		\node [style=none] (2783) at (-18.375, -38.5) {};
		\node [style=none] (2784) at (-16.375, -38.5) {};
		\node [style=none] (2785) at (-14.375, -38.5) {};
		\node [style=none] (2786) at (-14.375, -36.5) {};
		\node [style=none] (2787) at (-12.375, -36.5) {};
		\node [style=none] (2788) at (-12.375, -34.5) {};
		\node [style=none] (2789) at (-10.375, -34.5) {};
		\node [style=none] (2790) at (-10.375, -32.5) {};
		\node [style=none] (2791) at (-26.375, -32.5) {};
		\node [style=none] (2792) at (-24.375, -32.5) {};
		\node [style=none] (2793) at (-18.375, -40.5) {};
		\node [style=none] (2794) at (-16.375, -40.5) {};
		\node [style=none] (2795) at (-16.375, -38.5) {};
		\node [style=none] (2796) at (-14.375, -38.5) {};
		\node [style=none] (2797) at (-16.375, -40.5) {};
		\node [style=none] (2798) at (-12.375, -34.5) {};
		\node [style=none] (2799) at (-10.375, -34.5) {};
		\node [style=none] (2800) at (-12.375, -36.5) {};
		\node [style=none] (2801) at (-12.375, -34.5) {};
		\node [style=none] (2802) at (-10.375, -34.5) {};
		\node [style=none] (2803) at (-12.375, -36.5) {};
		\node [style=none] (2804) at (-24.375, -28.5) {};
		\node [style=none] (2805) at (-24.375, -26.5) {};
		\node [style=none] (2806) at (-22.375, -26.5) {};
		\node [style=none] (2807) at (-22.375, -24.5) {};
		\node [style=none] (2808) at (-20.375, -24.5) {};
		\node [style=none] (2809) at (-20.375, -22.5) {};
		\node [style=none] (2810) at (-22.375, -22.5) {};
		\node [style=none] (2811) at (-24.375, -28.5) {};
		\node [style=none] (2812) at (-18.375, -22.5) {};
		\node [style=none] (2813) at (-18.375, -20.5) {};
		\node [style=none] (2814) at (-16.375, -20.5) {};
		\node [style=none] (2815) at (-16.375, -22.5) {};
		\node [style=none] (2816) at (-26.375, -32.5) {};
		\node [style=none] (2817) at (-26.375, -30.5) {};
		\node [style=none] (2818) at (-26.375, -28.5) {};
		\node [style=none] (2819) at (-18.375, -20.5) {};
		\node [style=none] (2820) at (-20.375, -22.5) {};
		\node [style=none] (2821) at (-18.375, -22.5) {};
		\node [style=none] (2822) at (-18.375, -18.5) {};
		\node [style=none] (2823) at (-18.375, -18.5) {};
		\node [style=none] (2824) at (-20.375, -22.5) {};
		\node [style=none] (2825) at (-18.375, -16.5) {};
		\node [style=none] (2826) at (-14.375, -20.5) {};
		\node [style=none] (2827) at (-16.375, -22.5) {};
		\node [style=none] (2828) at (-14.375, -22.5) {};
		\node [style=none] (2829) at (-14.375, -18.5) {};
		\node [style=none] (2830) at (-14.375, -18.5) {};
		\node [style=none] (2831) at (-16.375, -22.5) {};
		\node [style=none] (2832) at (-16.375, -20.5) {};
		\node [style=none] (2833) at (-16.375, -18.5) {};
		\node [style=none] (2834) at (-16.375, -18.5) {};
		\node [style=none] (2835) at (-18.375, -20.5) {};
		\node [style=none] (2836) at (-16.375, -20.5) {};
		\node [style=none] (2837) at (-18.375, -20.5) {};
		\node [style=none] (2838) at (-18.375, -18.5) {};
		\node [style=none] (2839) at (-14.375, -24.5) {};
		\node [style=none] (2840) at (-14.375, -22.5) {};
		\node [style=none] (2841) at (-14.375, -22.5) {};
		\node [style=none] (2842) at (-16.375, -24.5) {};
		\node [style=none] (2843) at (-16.375, -22.5) {};
		\node [style=none] (2844) at (-12.375, -26.5) {};
		\node [style=none] (2845) at (-12.375, -24.5) {};
		\node [style=none] (2846) at (-12.375, -24.5) {};
		\node [style=none] (2847) at (-14.375, -26.5) {};
		\node [style=none] (2848) at (-14.375, -24.5) {};
		\node [style=none] (2849) at (-10.375, -30.5) {};
		\node [style=none] (2850) at (-10.375, -30.5) {};
		\node [style=none] (2851) at (-10.375, -28.5) {};
		\node [style=none] (2852) at (-10.375, -26.5) {};
		\node [style=none] (2853) at (-12.375, -22.5) {};
		\node [style=none] (2854) at (-14.375, -24.5) {};
		\node [style=none] (2855) at (-12.375, -24.5) {};
		\node [style=none] (2856) at (-12.375, -20.5) {};
		\node [style=none] (2857) at (-12.375, -20.5) {};
		\node [style=none] (2858) at (-14.375, -24.5) {};
		\node [style=none] (2859) at (-14.375, -22.5) {};
		\node [style=none] (2860) at (-14.375, -20.5) {};
		\node [style=none] (2861) at (-10.375, -24.5) {};
		\node [style=none] (2862) at (-12.375, -26.5) {};
		\node [style=none] (2863) at (-10.375, -26.5) {};
		\node [style=none] (2864) at (-10.375, -22.5) {};
		\node [style=none] (2865) at (-10.375, -22.5) {};
		\node [style=none] (2866) at (-12.375, -26.5) {};
		\node [style=none] (2867) at (-12.375, -24.5) {};
		\node [style=none] (2868) at (-12.375, -22.5) {};
		\node [style=none] (2869) at (-10.375, -28.5) {};
		\node [style=none] (2870) at (-10.375, -28.5) {};
		\node [style=none] (2871) at (-10.375, -26.5) {};
		\node [style=none] (2872) at (-10.375, -24.5) {};
		\node [style=none] (2873) at (-26.375, -28.5) {};
		\node [style=none] (2874) at (-26.375, -30.5) {};
		\node [style=none] (2875) at (-26.375, -30.5) {};
		\node [style=none] (2876) at (-26.375, -32.5) {};
		\node [style=none] (2877) at (-16.375, -16.5) {};
		\node [style=none] (2878) at (-24.375, -24.5) {};
		\node [style=none] (2879) at (-24.375, -22.5) {};
		\node [style=none] (2880) at (-26.375, -26.5) {};
		\node [style=none] (2881) at (-26.375, -24.5) {};
		\node [style=none] (2882) at (-28.375, -30.5) {};
		\node [style=none] (2883) at (-28.375, -28.5) {};
		\node [style=none] (2884) at (-28.375, -26.5) {};
		\node [style=none] (2885) at (-20.375, -22.5) {};
		\node [style=none] (2886) at (-20.375, -20.5) {};
		\node [style=none] (2887) at (-20.375, -22.5) {};
		\node [style=none] (2888) at (-22.375, -22.5) {};
		\node [style=none] (2889) at (-22.375, -22.5) {};
		\node [style=none] (2890) at (-22.375, -20.5) {};
		\node [style=none] (2892) at (-20.375, -20.5) {};
		\node [style=none] (2893) at (-20.375, -20.5) {};
		\node [style=none] (2894) at (-20.375, -18.5) {};
		\node [style=none] (2895) at (-18.375, -20.5) {};
		\node [style=none] (2896) at (-18.375, -20.5) {};
		\node [style=none] (2897) at (-20.375, -20.5) {};
		\node [style=none] (2898) at (-18.375, -18.5) {};
		\node [style=none] (2899) at (-8.375, -32.5) {};
		\node [style=none] (2900) at (-8.375, -32.5) {};
		\node [style=none] (2901) at (-8.375, -32.5) {};
		\node [style=none] (2902) at (-8.375, -30.5) {};
		\node [style=none] (2903) at (-8.375, -28.5) {};
		\node [style=none] (2904) at (-8.375, -28.5) {};
		\node [style=none] (2905) at (-8.375, -30.5) {};
		\node [style=none] (2906) at (-8.375, -30.5) {};
		\node [style=none] (2907) at (-8.375, -28.5) {};
		\node [style=none] (2908) at (-8.375, -28.5) {};
		\node [style=none] (2909) at (-8.375, -28.5) {};
		\node [style=none] (2910) at (-8.375, -28.5) {};
		\node [style=none] (2911) at (-8.375, -26.5) {};
		\node [style=none] (2912) at (-8.375, -24.5) {};
		\node [style=none] (2913) at (-8.375, -24.5) {};
		\node [style=none] (2914) at (-8.375, -26.5) {};
		\node [style=none] (2915) at (-8.375, -26.5) {};
		\node [style=none] (2916) at (-8.375, -24.5) {};
		\node [style=none] (2917) at (-6.375, -30.5) {};
		\node [style=none] (2918) at (-6.375, -30.5) {};
		\node [style=none] (2919) at (-6.375, -30.5) {};
		\node [style=none] (2920) at (-6.375, -28.5) {};
		\node [style=none] (2921) at (-6.375, -26.5) {};
		\node [style=none] (2922) at (-6.375, -26.5) {};
		\node [style=none] (2923) at (-6.375, -28.5) {};
		\node [style=none] (2924) at (-6.375, -26.5) {};
		\node [style=none] (2925) at (-28.375, -26.5) {};
		\node [style=none] (2926) at (-28.375, -24.5) {};
		\node [style=none] (2927) at (-28.375, -24.5) {};
		\node [style=none] (2928) at (-28.375, -26.5) {};
		\node [style=none] (2929) at (-28.375, -26.5) {};
		\node [style=none] (2930) at (-28.375, -24.5) {};
		\node [style=none] (2931) at (-26.375, -24.5) {};
		\node [style=none] (2932) at (-26.375, -22.5) {};
		\node [style=none] (2933) at (-26.375, -22.5) {};
		\node [style=none] (2934) at (-26.375, -24.5) {};
		\node [style=none] (2935) at (-26.375, -24.5) {};
		\node [style=none] (2936) at (-24.375, -22.5) {};
		\node [style=none] (2937) at (-24.375, -20.5) {};
		\node [style=none] (2938) at (-24.375, -20.5) {};
		\node [style=none] (2939) at (-24.375, -22.5) {};
		\node [style=none] (2940) at (-24.375, -22.5) {};
		\node [style=none] (2941) at (-24.375, -20.5) {};
		\node [style=none] (2942) at (-22.375, -20.5) {};
		\node [style=none] (2943) at (-22.375, -18.5) {};
		\node [style=none] (2944) at (-22.375, -18.5) {};
		\node [style=none] (2945) at (-22.375, -20.5) {};
		\node [style=none] (2946) at (-22.375, -20.5) {};
		\node [style=none] (2947) at (-22.375, -18.5) {};
		\node [style=none] (2948) at (-20.375, -18.5) {};
		\node [style=none] (2949) at (-20.375, -16.5) {};
		\node [style=none] (2950) at (-20.375, -16.5) {};
		\node [style=none] (2951) at (-20.375, -18.5) {};
		\node [style=none] (2952) at (-20.375, -18.5) {};
		\node [style=none] (2953) at (-20.375, -16.5) {};
		\node [style=none] (2954) at (-18.375, -16.5) {};
		\node [style=none] (2955) at (-18.375, -14.5) {};
		\node [style=none] (2956) at (-18.375, -14.5) {};
		\node [style=none] (2957) at (-18.375, -16.5) {};
		\node [style=none] (2958) at (-18.375, -16.5) {};
		\node [style=none] (2959) at (-18.375, -14.5) {};
		\node [style=none] (2960) at (-16.375, -16.5) {};
		\node [style=none] (2961) at (-16.375, -14.5) {};
		\node [style=none] (2962) at (-16.375, -14.5) {};
		\node [style=none] (2963) at (-16.375, -16.5) {};
		\node [style=none] (2964) at (-16.375, -16.5) {};
		\node [style=none] (2965) at (-16.375, -14.5) {};
		\node [style=none] (2966) at (-28.375, -26.5) {};
		\node [style=none] (2967) at (-28.375, -24.5) {};
		\node [style=none] (2968) at (-28.375, -24.5) {};
		\node [style=none] (2969) at (-28.375, -26.5) {};
		\node [style=none] (2970) at (-28.375, -26.5) {};
		\node [style=none] (2971) at (-28.375, -24.5) {};
		\node [style=none] (2972) at (-30.375, -28.5) {};
		\node [style=none] (2973) at (-30.375, -26.5) {};
		\node [style=none] (2974) at (-30.375, -26.5) {};
		\node [style=none] (2975) at (-30.375, -28.5) {};
		\node [style=none] (2976) at (-30.375, -28.5) {};
		\node [style=none] (2977) at (-30.375, -26.5) {};
		\node [style=none] (2978) at (-14.375, -18.5) {};
		\node [style=none] (2979) at (-14.375, -16.5) {};
		\node [style=none] (2980) at (-14.375, -16.5) {};
		\node [style=none] (2981) at (-14.375, -18.5) {};
		\node [style=none] (2982) at (-14.375, -18.5) {};
		\node [style=none] (2983) at (-14.375, -16.5) {};
		\node [style=none] (2984) at (-12.375, -20.5) {};
		\node [style=none] (2985) at (-12.375, -18.5) {};
		\node [style=none] (2986) at (-12.375, -18.5) {};
		\node [style=none] (2987) at (-12.375, -20.5) {};
		\node [style=none] (2988) at (-12.375, -20.5) {};
		\node [style=none] (2989) at (-12.375, -18.5) {};
		\node [style=none] (2990) at (-10.375, -22.5) {};
		\node [style=none] (2991) at (-10.375, -20.5) {};
		\node [style=none] (2992) at (-10.375, -20.5) {};
		\node [style=none] (2993) at (-10.375, -22.5) {};
		\node [style=none] (2994) at (-10.375, -22.5) {};
		\node [style=none] (2995) at (-10.375, -20.5) {};
		\node [style=none] (2996) at (-8.375, -24.5) {};
		\node [style=none] (2997) at (-8.375, -22.5) {};
		\node [style=none] (2998) at (-8.375, -22.5) {};
		\node [style=none] (2999) at (-8.375, -24.5) {};
		\node [style=none] (3000) at (-8.375, -24.5) {};
		\node [style=none] (3001) at (-8.375, -22.5) {};
		\node [style=none] (3002) at (-6.375, -26.5) {};
		\node [style=none] (3003) at (-6.375, -24.5) {};
		\node [style=none] (3004) at (-6.375, -24.5) {};
		\node [style=none] (3005) at (-6.375, -26.5) {};
		\node [style=none] (3006) at (-6.375, -26.5) {};
		\node [style=none] (3007) at (-6.375, -24.5) {};
		\node [style=none] (3008) at (-4.375, -28.5) {};
		\node [style=none] (3009) at (-4.375, -26.5) {};
		\node [style=none] (3010) at (-4.375, -26.5) {};
		\node [style=none] (3011) at (-4.375, -28.5) {};
		\node [style=none] (3012) at (-4.375, -28.5) {};
		\node [style=none] (3013) at (-4.375, -26.5) {};
		\node [style=none] (3014) at (11.125, -30.75) {};
		\node [style=none] (3015) at (13.125, -30.75) {};
		\node [style=none] (3016) at (13.125, -32.75) {};
		\node [style=none] (3017) at (13.125, -28.75) {};
		\node [style=none] (3018) at (15.125, -30.75) {};
		\node [style=none] (3019) at (17.125, -30.75) {};
		\node [style=none] (3020) at (15.125, -32.75) {};
		\node [style=none] (3021) at (17.125, -32.75) {};
		\node [style=none] (3022) at (15.125, -28.75) {};
		\node [style=none] (3023) at (17.125, -28.75) {};
		\node [style=none] (3024) at (19.125, -30.75) {};
		\node [style=none] (3025) at (21.125, -30.75) {};
		\node [style=none] (3026) at (19.125, -32.75) {};
		\node [style=none] (3027) at (21.125, -32.75) {};
		\node [style=none] (3028) at (19.125, -28.75) {};
		\node [style=none] (3029) at (21.125, -28.75) {};
		\node [style=none] (3030) at (23.125, -30.75) {};
		\node [style=none] (3031) at (25.125, -30.75) {};
		\node [style=none] (3032) at (23.125, -32.75) {};
		\node [style=none] (3033) at (23.125, -28.75) {};
		\node [style=none] (3034) at (15.125, -26.75) {};
		\node [style=none] (3035) at (17.125, -24.75) {};
		\node [style=none] (3036) at (17.125, -26.75) {};
		\node [style=none] (3037) at (15.125, -34.75) {};
		\node [style=none] (3038) at (17.125, -34.75) {};
		\node [style=none] (3039) at (17.125, -36.75) {};
		\node [style=none] (3040) at (19.125, -24.75) {};
		\node [style=none] (3041) at (19.125, -26.75) {};
		\node [style=none] (3042) at (21.125, -26.75) {};
		\node [style=none] (3043) at (19.125, -34.75) {};
		\node [style=none] (3044) at (19.125, -36.75) {};
		\node [style=none] (3045) at (21.125, -34.75) {};
		\node [style=none] (3046) at (23.125, -28.75) {};
		\node [style=none] (3047) at (18.125, -30.75) {\Large$t_{0,-1}$};
		\node [style=none] (3048) at (18.125, -28) {\Large $t_{0,0}$};
		\node [style=none] (3049) at (18.125, -25.75) {\Large $t_{0,1}$};
		\node [style=none] (3051) at (18.125, -33.75) {\Large$t_{0,-2}$};
		\node [style=none] (3052) at (22.125, -31.75) {\Large$t_{2,-2}$};
		\node [style=none] (3053) at (22.125, -29.75) {\Large$t_{2,-1}$};
		\node [style=none] (3054) at (20.125, -32.75) {\Large$t_{1,-2}$};
		\node [style=none] (3055) at (20.125, -30) {\Large$t_{1,-1}$};
		\node [style=none] (3056) at (20.125, -27.75) {\Large$t_{1,0}$};
		\node [style=none] (3058) at (16.125, -31.75) {$t_{-1,-1}$};
		\node [style=none] (3059) at (16.125, -28.75) {$t_{-1,0}$};
		\node [style=none] (3060) at (14.125, -31.75) {\Large$t_{-2,1}$};
		\node [style=none] (3061) at (14.125, -29.75) {\Large$t_{-2,0}$};
		\node [style=none] (3062) at (11.125, -34.75) {};
		\node [style=none] (3063) at (13.125, -34.75) {};
		\node [style=none] (3064) at (13.125, -36.75) {};
		\node [style=none] (3065) at (15.125, -36.75) {};
		\node [style=none] (3066) at (15.125, -38.75) {};
		\node [style=none] (3067) at (17.125, -38.75) {};
		\node [style=none] (3068) at (19.125, -38.75) {};
		\node [style=none] (3069) at (21.125, -38.75) {};
		\node [style=none] (3070) at (21.125, -36.75) {};
		\node [style=none] (3071) at (23.125, -36.75) {};
		\node [style=none] (3072) at (23.125, -34.75) {};
		\node [style=none] (3073) at (25.125, -34.75) {};
		\node [style=none] (3074) at (25.125, -32.75) {};
		\node [style=none] (3075) at (9.125, -32.75) {};
		\node [style=none] (3076) at (11.125, -32.75) {};
		\node [style=none] (3077) at (17.125, -40.75) {};
		\node [style=none] (3078) at (19.125, -40.75) {};
		\node [style=none] (3079) at (19.125, -38.75) {};
		\node [style=none] (3080) at (21.125, -38.75) {};
		\node [style=none] (3081) at (19.125, -40.75) {};
		\node [style=none] (3082) at (23.125, -34.75) {};
		\node [style=none] (3083) at (25.125, -34.75) {};
		\node [style=none] (3084) at (23.125, -36.75) {};
		\node [style=none] (3085) at (23.125, -34.75) {};
		\node [style=none] (3086) at (25.125, -34.75) {};
		\node [style=none] (3087) at (23.125, -36.75) {};
		\node [style=none] (3088) at (11.125, -28.75) {};
		\node [style=none] (3089) at (11.125, -26.75) {};
		\node [style=none] (3090) at (13.125, -26.75) {};
		\node [style=none] (3091) at (13.125, -24.75) {};
		\node [style=none] (3092) at (15.125, -24.75) {};
		\node [style=none] (3093) at (15.125, -22.75) {};
		\node [style=none] (3094) at (13.125, -22.75) {};
		\node [style=none] (3095) at (11.125, -28.75) {};
		\node [style=none] (3096) at (17.125, -22.75) {};
		\node [style=none] (3097) at (17.125, -20.75) {};
		\node [style=none] (3098) at (19.125, -20.75) {};
		\node [style=none] (3099) at (19.125, -22.75) {};
		\node [style=none] (3100) at (9.125, -32.75) {};
		\node [style=none] (3101) at (9.125, -30.75) {};
		\node [style=none] (3102) at (9.125, -28.75) {};
		\node [style=none] (3103) at (17.125, -20.75) {};
		\node [style=none] (3104) at (15.125, -22.75) {};
		\node [style=none] (3105) at (17.125, -22.75) {};
		\node [style=none] (3106) at (17.125, -18.75) {};
		\node [style=none] (3107) at (17.125, -18.75) {};
		\node [style=none] (3108) at (15.125, -22.75) {};
		\node [style=none] (3109) at (17.125, -16.75) {};
		\node [style=none] (3110) at (21.125, -20.75) {};
		\node [style=none] (3111) at (19.125, -22.75) {};
		\node [style=none] (3112) at (21.125, -22.75) {};
		\node [style=none] (3113) at (21.125, -18.75) {};
		\node [style=none] (3114) at (21.125, -18.75) {};
		\node [style=none] (3115) at (19.125, -22.75) {};
		\node [style=none] (3116) at (19.125, -20.75) {};
		\node [style=none] (3117) at (19.125, -18.75) {};
		\node [style=none] (3118) at (19.125, -18.75) {};
		\node [style=none] (3119) at (17.125, -20.75) {};
		\node [style=none] (3120) at (19.125, -20.75) {};
		\node [style=none] (3121) at (17.125, -20.75) {};
		\node [style=none] (3122) at (17.125, -18.75) {};
		\node [style=none] (3123) at (21.125, -24.75) {};
		\node [style=none] (3124) at (21.125, -22.75) {};
		\node [style=none] (3125) at (21.125, -22.75) {};
		\node [style=none] (3126) at (19.125, -24.75) {};
		\node [style=none] (3127) at (19.125, -22.75) {};
		\node [style=none] (3128) at (23.125, -26.75) {};
		\node [style=none] (3129) at (23.125, -24.75) {};
		\node [style=none] (3130) at (23.125, -24.75) {};
		\node [style=none] (3131) at (21.125, -26.75) {};
		\node [style=none] (3132) at (21.125, -24.75) {};
		\node [style=none] (3133) at (25.125, -30.75) {};
		\node [style=none] (3134) at (25.125, -30.75) {};
		\node [style=none] (3135) at (25.125, -28.75) {};
		\node [style=none] (3136) at (25.125, -26.75) {};
		\node [style=none] (3137) at (23.125, -22.75) {};
		\node [style=none] (3138) at (21.125, -24.75) {};
		\node [style=none] (3139) at (23.125, -24.75) {};
		\node [style=none] (3140) at (23.125, -20.75) {};
		\node [style=none] (3141) at (23.125, -20.75) {};
		\node [style=none] (3142) at (21.125, -24.75) {};
		\node [style=none] (3143) at (21.125, -22.75) {};
		\node [style=none] (3144) at (21.125, -20.75) {};
		\node [style=none] (3145) at (25.125, -24.75) {};
		\node [style=none] (3146) at (23.125, -26.75) {};
		\node [style=none] (3147) at (25.125, -26.75) {};
		\node [style=none] (3148) at (25.125, -22.75) {};
		\node [style=none] (3149) at (25.125, -22.75) {};
		\node [style=none] (3150) at (23.125, -26.75) {};
		\node [style=none] (3151) at (23.125, -24.75) {};
		\node [style=none] (3152) at (23.125, -22.75) {};
		\node [style=none] (3153) at (25.125, -28.75) {};
		\node [style=none] (3154) at (25.125, -28.75) {};
		\node [style=none] (3155) at (25.125, -26.75) {};
		\node [style=none] (3156) at (25.125, -24.75) {};
		\node [style=none] (3157) at (9.125, -28.75) {};
		\node [style=none] (3158) at (9.125, -30.75) {};
		\node [style=none] (3159) at (9.125, -30.75) {};
		\node [style=none] (3160) at (9.125, -32.75) {};
		\node [style=none] (3161) at (19.125, -16.75) {};
		\node [style=none] (3162) at (11.125, -24.75) {};
		\node [style=none] (3163) at (11.125, -22.75) {};
		\node [style=none] (3164) at (9.125, -26.75) {};
		\node [style=none] (3165) at (9.125, -24.75) {};
		\node [style=none] (3166) at (7.125, -30.75) {};
		\node [style=none] (3167) at (7.125, -28.75) {};
		\node [style=none] (3168) at (7.125, -26.75) {};
		\node [style=none] (3169) at (15.125, -22.75) {};
		\node [style=none] (3170) at (15.125, -20.75) {};
		\node [style=none] (3171) at (15.125, -22.75) {};
		\node [style=none] (3172) at (13.125, -22.75) {};
		\node [style=none] (3173) at (13.125, -22.75) {};
		\node [style=none] (3174) at (13.125, -20.75) {};
		\node [style=none] (3175) at (15.125, -20.75) {};
		\node [style=none] (3176) at (15.125, -20.75) {};
		\node [style=none] (3177) at (15.125, -18.75) {};
		\node [style=none] (3178) at (17.125, -20.75) {};
		\node [style=none] (3179) at (17.125, -20.75) {};
		\node [style=none] (3180) at (15.125, -20.75) {};
		\node [style=none] (3181) at (17.125, -18.75) {};
		\node [style=none] (3182) at (27.125, -32.75) {};
		\node [style=none] (3183) at (27.125, -32.75) {};
		\node [style=none] (3184) at (27.125, -32.75) {};
		\node [style=none] (3185) at (27.125, -30.75) {};
		\node [style=none] (3186) at (27.125, -28.75) {};
		\node [style=none] (3187) at (27.125, -28.75) {};
		\node [style=none] (3188) at (27.125, -30.75) {};
		\node [style=none] (3189) at (27.125, -30.75) {};
		\node [style=none] (3190) at (27.125, -28.75) {};
		\node [style=none] (3191) at (27.125, -28.75) {};
		\node [style=none] (3192) at (27.125, -28.75) {};
		\node [style=none] (3193) at (27.125, -28.75) {};
		\node [style=none] (3194) at (27.125, -26.75) {};
		\node [style=none] (3195) at (27.125, -24.75) {};
		\node [style=none] (3196) at (27.125, -24.75) {};
		\node [style=none] (3197) at (27.125, -26.75) {};
		\node [style=none] (3198) at (27.125, -26.75) {};
		\node [style=none] (3199) at (27.125, -24.75) {};
		\node [style=none] (3200) at (29.125, -30.75) {};
		\node [style=none] (3201) at (29.125, -30.75) {};
		\node [style=none] (3202) at (29.125, -30.75) {};
		\node [style=none] (3203) at (29.125, -28.75) {};
		\node [style=none] (3204) at (29.125, -26.75) {};
		\node [style=none] (3205) at (29.125, -26.75) {};
		\node [style=none] (3206) at (29.125, -28.75) {};
		\node [style=none] (3207) at (29.125, -26.75) {};
		\node [style=none] (3208) at (7.125, -26.75) {};
		\node [style=none] (3209) at (7.125, -24.75) {};
		\node [style=none] (3210) at (7.125, -24.75) {};
		\node [style=none] (3211) at (7.125, -26.75) {};
		\node [style=none] (3212) at (7.125, -26.75) {};
		\node [style=none] (3213) at (7.125, -24.75) {};
		\node [style=none] (3214) at (9.125, -24.75) {};
		\node [style=none] (3215) at (9.125, -22.75) {};
		\node [style=none] (3216) at (9.125, -22.75) {};
		\node [style=none] (3217) at (9.125, -24.75) {};
		\node [style=none] (3218) at (9.125, -24.75) {};
		\node [style=none] (3219) at (11.125, -22.75) {};
		\node [style=none] (3220) at (11.125, -20.75) {};
		\node [style=none] (3221) at (11.125, -20.75) {};
		\node [style=none] (3222) at (11.125, -22.75) {};
		\node [style=none] (3223) at (11.125, -22.75) {};
		\node [style=none] (3224) at (11.125, -20.75) {};
		\node [style=none] (3225) at (13.125, -20.75) {};
		\node [style=none] (3226) at (13.125, -18.75) {};
		\node [style=none] (3227) at (13.125, -18.75) {};
		\node [style=none] (3228) at (13.125, -20.75) {};
		\node [style=none] (3229) at (13.125, -20.75) {};
		\node [style=none] (3230) at (13.125, -18.75) {};
		\node [style=none] (3231) at (15.125, -18.75) {};
		\node [style=none] (3232) at (15.125, -16.75) {};
		\node [style=none] (3233) at (15.125, -16.75) {};
		\node [style=none] (3234) at (15.125, -18.75) {};
		\node [style=none] (3235) at (15.125, -18.75) {};
		\node [style=none] (3236) at (15.125, -16.75) {};
		\node [style=none] (3237) at (17.125, -16.75) {};
		\node [style=none] (3238) at (17.125, -14.75) {};
		\node [style=none] (3239) at (17.125, -14.75) {};
		\node [style=none] (3240) at (17.125, -16.75) {};
		\node [style=none] (3241) at (17.125, -16.75) {};
		\node [style=none] (3242) at (17.125, -14.75) {};
		\node [style=none] (3243) at (19.125, -16.75) {};
		\node [style=none] (3244) at (19.125, -14.75) {};
		\node [style=none] (3245) at (19.125, -14.75) {};
		\node [style=none] (3246) at (19.125, -16.75) {};
		\node [style=none] (3247) at (19.125, -16.75) {};
		\node [style=none] (3248) at (19.125, -14.75) {};
		\node [style=none] (3249) at (7.125, -26.75) {};
		\node [style=none] (3250) at (7.125, -24.75) {};
		\node [style=none] (3251) at (7.125, -24.75) {};
		\node [style=none] (3252) at (7.125, -26.75) {};
		\node [style=none] (3253) at (7.125, -26.75) {};
		\node [style=none] (3254) at (7.125, -24.75) {};
		\node [style=none] (3255) at (5.125, -28.75) {};
		\node [style=none] (3256) at (5.125, -26.75) {};
		\node [style=none] (3257) at (5.125, -26.75) {};
		\node [style=none] (3258) at (5.125, -28.75) {};
		\node [style=none] (3259) at (5.125, -28.75) {};
		\node [style=none] (3260) at (5.125, -26.75) {};
		\node [style=none] (3261) at (21.125, -18.75) {};
		\node [style=none] (3262) at (21.125, -16.75) {};
		\node [style=none] (3263) at (21.125, -16.75) {};
		\node [style=none] (3264) at (21.125, -18.75) {};
		\node [style=none] (3265) at (21.125, -18.75) {};
		\node [style=none] (3266) at (21.125, -16.75) {};
		\node [style=none] (3267) at (23.125, -20.75) {};
		\node [style=none] (3268) at (23.125, -18.75) {};
		\node [style=none] (3269) at (23.125, -18.75) {};
		\node [style=none] (3270) at (23.125, -20.75) {};
		\node [style=none] (3271) at (23.125, -20.75) {};
		\node [style=none] (3272) at (23.125, -18.75) {};
		\node [style=none] (3273) at (25.125, -22.75) {};
		\node [style=none] (3274) at (25.125, -20.75) {};
		\node [style=none] (3275) at (25.125, -20.75) {};
		\node [style=none] (3276) at (25.125, -22.75) {};
		\node [style=none] (3277) at (25.125, -22.75) {};
		\node [style=none] (3278) at (25.125, -20.75) {};
		\node [style=none] (3279) at (27.125, -24.75) {};
		\node [style=none] (3280) at (27.125, -22.75) {};
		\node [style=none] (3281) at (27.125, -22.75) {};
		\node [style=none] (3282) at (27.125, -24.75) {};
		\node [style=none] (3283) at (27.125, -24.75) {};
		\node [style=none] (3284) at (27.125, -22.75) {};
		\node [style=none] (3285) at (29.125, -26.75) {};
		\node [style=none] (3286) at (29.125, -24.75) {};
		\node [style=none] (3287) at (29.125, -24.75) {};
		\node [style=none] (3288) at (29.125, -26.75) {};
		\node [style=none] (3289) at (29.125, -26.75) {};
		\node [style=none] (3290) at (29.125, -24.75) {};
		\node [style=none] (3291) at (31.125, -28.75) {};
		\node [style=none] (3292) at (31.125, -26.75) {};
		\node [style=none] (3293) at (31.125, -26.75) {};
		\node [style=none] (3294) at (31.125, -28.75) {};
		\node [style=none] (3295) at (31.125, -28.75) {};
		\node [style=none] (3296) at (31.125, -26.75) {};
		\node [style=none] (3297) at (-19.125, 1) {$t_{-1,-1}$};
		\node [style=none] (3298) at (-19.125, 4) {$t_{-1,0}$};
		\node [style=none] (3299) at (-19.375, -31.5) {$t_{-1,-1}$};
		\node [style=none] (3300) at (-19.375, -28.5) {$t_{-1,0}$};
		\node [style=none] (3301) at (15.875, -1.25) {$t_{-1,-2}$};
		\node [style=none] (3302) at (-19.375, -33.5) {$t_{-1,-2}$};
		\node [style=none] (3303) at (16, -33.75) { $t_{-1,-2}$};
		\node [style=none] (3304) at (-19.25, -1) {$t_{-1,-2}$};
		\node [style=none] (3305) at (-19.25, -0.75) {};
		\node [style=none] (3306) at (-17.25, -3) {\Large $t_{0,-3}$};
		\node [style=none] (3307) at (17.75, -3.25) {\Large $t_{0,-3}$};
		\node [style=none] (3308) at (18, -35.75) {\Large $t_{0,-3}$};
		\node [style=none] (3309) at (-17.5, -35.5) {\Large $t_{0,-3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (1455.center) to (1454.center);
		\draw [style=gray filled] (1458.center) to (1454.center);
		\draw [style=gray filled] (1458.center) to (1460.center);
		\draw [style=gray filled] (1460.center) to (1472.center);
		\draw [style=gray filled] (1472.center) to (1474.center);
		\draw [style=gray filled] (1474.center) to (1479.center);
		\draw [style=gray filled] (1479.center) to (1466.center);
		\draw [style=gray filled] (1466.center) to (1461.center);
		\draw [style=gray filled] (1453.center) to (1456.center);
		\draw [style=gray filled] (1458.center) to (1475.center);
		\draw [style=gray filled] (1475.center) to (1476.center);
		\draw [style=gray filled] (1476.center) to (1459.center);
		\draw [style=gray filled] (1474.center) to (1473.center);
		\draw [style=gray filled] (1478.center) to (1479.center);
		\draw [style=gray filled] (1466.center) to (1464.center);
		\draw [style=gray filled] (1464.center) to (1459.center);
		\draw [style=gray filled] (1464.center) to (1481.center);
		\draw [style=gray filled] (1476.center) to (1477.center);
		\draw [style=gray filled] (1477.center) to (1482.center);
		\draw [style=gray filled] (1482.center) to (1481.center);
		\draw [style=gray filled] (1480.center) to (1467.center);
		\draw [style=gray filled] (1467.center) to (1466.center);
		\draw [style=gray filled] (1467.center) to (1463.center);
		\draw [style=gray filled] (1463.center) to (1462.center);
		\draw [style=gray filled] (1463.center) to (1483.center);
		\draw [style=gray filled] (1483.center) to (1481.center);
		\draw [style=gray filled] (1471.center) to (1468.center);
		\draw [style=gray filled] (1468.center) to (1463.center);
		\draw [style=gray filled] (1465.center) to (1470.center);
		\draw [style=gray filled] (1470.center) to (1468.center);
		\draw [style=Blue edges] (1452.center) to (1453.center);
		\draw [style=Blue edges] (1468.center) to (1469.center);
		\draw [style=Blue edges] (1452.center) to (1500.center);
		\draw [style=Blue edges] (1500.center) to (1501.center);
		\draw [style=Blue edges] (1501.center) to (1454.center);
		\draw [style=Blue edges] (1501.center) to (1502.center);
		\draw [style=Blue edges] (1502.center) to (1504.center);
		\draw [style=Blue edges] (1504.center) to (1475.center);
		\draw [style=Blue edges] (1504.center) to (1505.center);
		\draw [style=Blue edges] (1505.center) to (1506.center);
		\draw [style=Blue edges] (1506.center) to (1477.center);
		\draw [style=Blue edges] (1482.center) to (1520.center);
		\draw [style=Blue edges] (1520.center) to (1518.center);
		\draw [style=Blue edges] (1507.center) to (1508.center);
		\draw [style=Blue edges] (1508.center) to (1483.center);
		\draw [style=Blue edges] (1470.center) to (1510.center);
		\draw [style=Blue edges] (1510.center) to (1509.center);
		\draw [style=Blue edges] (1469.center) to (1512.center);
		\draw [style=Blue edges] (1512.center) to (1511.center);
		\draw [style=Blue edges] (1514.center) to (1516.center);
		\draw [style=Blue edges] (1527.center) to (1528.center);
		\draw [style=Blue edges] (1534.center) to (1535.center);
		\draw [style=Blue edges] (1537.center) to (1538.center);
		\draw [style=thick Blue] (1514.center) to (1516.center);
		\draw [style=thick Blue] (1500.center) to (1501.center);
		\draw [style=thick Blue] (1502.center) to (1504.center);
		\draw [style=thick Blue] (1505.center) to (1506.center);
		\draw [style=thick Blue] (1518.center) to (1533.center);
		\draw [style=thick Blue] (1527.center) to (1528.center);
		\draw [style=thick Blue] (1509.center) to (1542.center);
		\draw [style=thick Blue] (1537.center) to (1538.center);
		\draw [style=thick Blue] (1468.center) to (1469.center);
		\draw [style=thick Blue] (1452.center) to (1453.center);
		\draw [style=Blue edges] (1549.center) to (1452.center);
		\draw [style=Blue edges] (1550.center) to (1455.center);
		\draw [style=Blue edges] (1555.center) to (1550.center);
		\draw [style=Blue edges] (1553.center) to (1472.center);
		\draw [style=Blue edges] (1554.center) to (1560.center);
		\draw [style=Blue edges] (1560.center) to (1473.center);
		\draw [style=Blue edges] (1561.center) to (1560.center);
		\draw [style=Blue edges] (1562.center) to (1478.center);
		\draw [style=Blue edges] (1561.center) to (1562.center);
		\draw [style=thick Blue] (1550.center) to (1455.center);
		\draw [style=Blue edges] (1566.center) to (1564.center);
		\draw [style=Blue edges] (1569.center) to (1570.center);
		\draw [style=Blue edges] (1572.center) to (1570.center);
		\draw [style=Blue edges] (1577.center) to (1578.center);
		\draw [style=Blue edges] (1583.center) to (1581.center);
		\draw [style=Blue edges] (1580.center) to (1578.center);
		\draw [style=Blue edges] (1585.center) to (1586.center);
		\draw [style=Blue edges] (1591.center) to (1480.center);
		\draw [style=Blue edges] (1598.center) to (1596.center);
		\draw [style=Blue edges] (1596.center) to (1484.center);
		\draw [style=Blue edges] (1602.center) to (1600.center);
		\draw [style=Blue edges] (1594.center) to (1602.center);
		\draw [style=Blue edges] (1611.center) to (1609.center);
		\draw [style=Blue edges] (1608.center) to (1606.center);
		\draw [style=Blue edges] (1613.center) to (1614.center);
		\draw [style=Blue edges] (1619.center) to (1617.center);
		\draw [style=thick Blue] (1553.center) to (1472.center);
		\draw [style=thick Blue] (1570.center) to (1473.center);
		\draw [style=thick Blue] (1593.center) to (1592.center);
		\draw [style=thick Blue] (1609.center) to (1597.center);
		\draw [style=thick Blue] (1617.center) to (1484.center);
		\draw [style=thick Blue] (1555.center) to (1551.center);
		\draw [style=thick Blue] (1588.center) to (1587.center);
		\draw [style=thick Blue] (1584.center) to (1586.center);
		\draw [style=thick Blue] (1611.center) to (1610.center);
		\draw [style=thick Blue] (1619.center) to (1618.center);
		\draw [style=Blue edges] (1616.center) to (1626.center);
		\draw [style=red path] (1454.center) to (1458.center);
		\draw [style=red path] (1475.center) to (1476.center);
		\draw [style=red path] (1477.center) to (1482.center);
		\draw [style=red path] (1481.center) to (1483.center);
		\draw [style=red path] (1465.center) to (1470.center);
		\draw [style=red path] (1460.center) to (1456.center);
		\draw [style=Blue edges] (1574.center) to (1588.center);
		\draw [style=Blue edges] (1664.center) to (1584.center);
		\draw [style=red path] (1474.center) to (1461.center);
		\draw [style=red path] (1467.center) to (1463.center);
		\draw [style=red path] (1457.center) to (1459.center);
		\draw [style=red path] (1462.center) to (1464.center);
		\draw [style=red path] (1479.center) to (1466.center);
		\draw [style=gray filled] (1479.center) to (1597.center);
		\draw [style=gray filled] (1473.center) to (1592.center);
		\draw (1456.center) to (1457.center);
		\draw (1457.center) to (1461.center);
		\draw (1455.center) to (1460.center);
		\draw (1467.center) to (1484.center);
		\draw [style=Blue edges] (1506.center) to (1518.center);
		\draw [style=Blue edges] (1573.center) to (1553.center);
		\draw [style=Blue edges] (1551.center) to (1553.center);
		\draw [style=Blue edges] (1549.center) to (1550.center);
		\draw [style=Blue edges] (2306.center) to (1549.center);
		\draw [style=Blue edges] (1631.center) to (1557.center);
		\draw [style=Blue edges] (2308.center) to (1631.center);
		\draw [style=Blue edges] (2310.center) to (1635.center);
		\draw [style=Blue edges] (2312.center) to (2311.center);
		\draw [style=Blue edges] (2319.center) to (2317.center);
		\draw [style=Blue edges] (2314.center) to (2315.center);
		\draw [style=Blue edges] (2325.center) to (2328.center);
		\draw [style=Blue edges] (2329.center) to (2327.center);
		\draw [style=Blue edges] (2334.center) to (2332.center);
		\draw [style=Blue edges] (2343.center) to (2341.center);
		\draw [style=Blue edges] (1513.center) to (2332.center);
		\draw [style=Blue edges] (1625.center) to (2341.center);
		\draw [style=Blue edges] (2352.center) to (2350.center);
		\draw [style=Blue edges] (2337.center) to (2350.center);
		\draw [style=Blue edges] (2311.center) to (2310.center);
		\draw [style=thick Blue] (2310.center) to (1635.center);
		\draw [style=thick Blue] (1637.center) to (1516.center);
		\draw [style=thick Blue] (1631.center) to (1557.center);
		\draw [style=thick Blue] (1513.center) to (2332.center);
		\draw [style=thick Blue] (2337.center) to (2350.center);
		\draw [style=thick Blue] (1625.center) to (2341.center);
		\draw [style=thick Blue] (2306.center) to (1549.center);
		\draw [style=Blue edges] (2307.center) to (2306.center);
		\draw [style=thick Blue] (2317.center) to (1551.center);
		\draw [style=Blue edges] (2309.center) to (2308.center);
		\draw [style=Blue edges] (2309.center) to (2306.center);
		\draw [style=Blue edges] (2307.center) to (2317.center);
		\draw [style=Blue edges] (2319.center) to (2328.center);
		\draw [style=Blue edges] (2325.center) to (2329.center);
		\draw [style=Blue edges] (1574.center) to (1664.center);
		\draw [style=Blue edges] (1584.center) to (1580.center);
		\draw [style=Blue edges] (1611.center) to (1608.center);
		\draw [style=Blue edges] (1619.center) to (1616.center);
		\draw [style=Blue edges] (1627.center) to (2347.center);
		\draw [style=Blue edges] (2346.center) to (2356.center);
		\draw [style=Blue edges] (2312.center) to (2308.center);
		\draw [style=Blue edges] (2365.center) to (2367.center);
		\draw [style=thick Blue] (2373.center) to (2372.center);
		\draw [style=thick Blue] (2379.center) to (2378.center);
		\draw [style=thick Blue] (2385.center) to (2384.center);
		\draw [style=thick Blue] (2391.center) to (2390.center);
		\draw [style=thick Blue] (2397.center) to (2396.center);
		\draw [style=Blue edges] (2403.center) to (2402.center);
		\draw [style=Blue edges] (2408.center) to (2311.center);
		\draw [style=thick Blue] (2402.center) to (2308.center);
		\draw [style=Blue edges] (2409.center) to (2408.center);
		\draw [style=thick Blue] (2365.center) to (2367.center);
		\draw [style=thick Blue] (2328.center) to (2315.center);
		\draw [style=thick Blue] (2415.center) to (2414.center);
		\draw [style=thick Blue] (2421.center) to (2420.center);
		\draw [style=thick Blue] (2427.center) to (2426.center);
		\draw [style=thick Blue] (2433.center) to (2432.center);
		\draw [style=Blue edges] (2445.center) to (2444.center);
		\draw [style=Blue edges] (2354.center) to (2444.center);
		\draw [style=Blue edges] (2439.center) to (2438.center);
		\draw [style=thick Blue] (2346.center) to (2438.center);
		\draw [style=thick Blue] (1627.center) to (1626.center);
		\draw [style=gray filled] (2449.center) to (2448.center);
		\draw [style=gray filled] (2452.center) to (2448.center);
		\draw [style=gray filled] (2452.center) to (2454.center);
		\draw [style=gray filled] (2454.center) to (2466.center);
		\draw [style=gray filled] (2466.center) to (2468.center);
		\draw [style=gray filled] (2468.center) to (2473.center);
		\draw [style=gray filled] (2473.center) to (2460.center);
		\draw [style=gray filled] (2460.center) to (2455.center);
		\draw [style=gray filled] (2447.center) to (2450.center);
		\draw [style=gray filled] (2452.center) to (2469.center);
		\draw [style=gray filled] (2469.center) to (2470.center);
		\draw [style=gray filled] (2470.center) to (2453.center);
		\draw [style=gray filled] (2468.center) to (2467.center);
		\draw [style=gray filled] (2472.center) to (2473.center);
		\draw [style=gray filled] (2460.center) to (2458.center);
		\draw [style=gray filled] (2458.center) to (2453.center);
		\draw [style=gray filled] (2458.center) to (2475.center);
		\draw [style=gray filled] (2470.center) to (2471.center);
		\draw [style=gray filled] (2471.center) to (2476.center);
		\draw [style=gray filled] (2476.center) to (2475.center);
		\draw [style=gray filled] (2474.center) to (2461.center);
		\draw [style=gray filled] (2461.center) to (2460.center);
		\draw [style=gray filled] (2461.center) to (2457.center);
		\draw [style=gray filled] (2457.center) to (2456.center);
		\draw [style=gray filled] (2457.center) to (2477.center);
		\draw [style=gray filled] (2477.center) to (2475.center);
		\draw [style=gray filled] (2465.center) to (2462.center);
		\draw [style=gray filled] (2462.center) to (2457.center);
		\draw [style=gray filled] (2459.center) to (2464.center);
		\draw [style=gray filled] (2464.center) to (2462.center);
		\draw [style=Blue edges] (2446.center) to (2447.center);
		\draw [style=Blue edges] (2462.center) to (2463.center);
		\draw [style=Blue edges] (2446.center) to (2494.center);
		\draw [style=Blue edges] (2494.center) to (2495.center);
		\draw [style=Blue edges] (2495.center) to (2448.center);
		\draw [style=Blue edges] (2495.center) to (2496.center);
		\draw [style=Blue edges] (2496.center) to (2497.center);
		\draw [style=Blue edges] (2497.center) to (2469.center);
		\draw [style=Blue edges] (2497.center) to (2498.center);
		\draw [style=Blue edges] (2498.center) to (2499.center);
		\draw [style=Blue edges] (2499.center) to (2471.center);
		\draw [style=Blue edges] (2476.center) to (2510.center);
		\draw [style=Blue edges] (2510.center) to (2509.center);
		\draw [style=Blue edges] (2500.center) to (2501.center);
		\draw [style=Blue edges] (2501.center) to (2477.center);
		\draw [style=Blue edges] (2464.center) to (2503.center);
		\draw [style=Blue edges] (2503.center) to (2502.center);
		\draw [style=Blue edges] (2463.center) to (2505.center);
		\draw [style=Blue edges] (2505.center) to (2504.center);
		\draw [style=Blue edges] (2507.center) to (2508.center);
		\draw [style=Blue edges] (2511.center) to (2512.center);
		\draw [style=Blue edges] (2514.center) to (2515.center);
		\draw [style=Blue edges] (2517.center) to (2518.center);
		\draw [style=thick Blue] (2507.center) to (2508.center);
		\draw [style=thick Blue] (2494.center) to (2495.center);
		\draw [style=thick Blue] (2496.center) to (2497.center);
		\draw [style=thick Blue] (2498.center) to (2499.center);
		\draw [style=thick Blue] (2509.center) to (2513.center);
		\draw [style=thick Blue] (2511.center) to (2512.center);
		\draw [style=thick Blue] (2502.center) to (2519.center);
		\draw [style=thick Blue] (2517.center) to (2518.center);
		\draw [style=thick Blue] (2462.center) to (2463.center);
		\draw [style=thick Blue] (2446.center) to (2447.center);
		\draw [style=Blue edges] (2521.center) to (2446.center);
		\draw [style=Blue edges] (2522.center) to (2449.center);
		\draw [style=Blue edges] (2526.center) to (2522.center);
		\draw [style=Blue edges] (2524.center) to (2466.center);
		\draw [style=Blue edges] (2525.center) to (2528.center);
		\draw [style=Blue edges] (2528.center) to (2467.center);
		\draw [style=Blue edges] (2529.center) to (2528.center);
		\draw [style=Blue edges] (2530.center) to (2472.center);
		\draw [style=Blue edges] (2529.center) to (2530.center);
		\draw [style=thick Blue] (2522.center) to (2449.center);
		\draw [style=Blue edges] (2534.center) to (2532.center);
		\draw [style=Blue edges] (2536.center) to (2537.center);
		\draw [style=Blue edges] (2539.center) to (2537.center);
		\draw [style=Blue edges] (2543.center) to (2544.center);
		\draw [style=Blue edges] (2549.center) to (2547.center);
		\draw [style=Blue edges] (2546.center) to (2544.center);
		\draw [style=Blue edges] (2551.center) to (2552.center);
		\draw [style=Blue edges] (2557.center) to (2474.center);
		\draw [style=Blue edges] (2564.center) to (2562.center);
		\draw [style=Blue edges] (2562.center) to (2478.center);
		\draw [style=Blue edges] (2568.center) to (2566.center);
		\draw [style=Blue edges] (2560.center) to (2568.center);
		\draw [style=Blue edges] (2576.center) to (2574.center);
		\draw [style=Blue edges] (2573.center) to (2571.center);
		\draw [style=Blue edges] (2578.center) to (2579.center);
		\draw [style=Blue edges] (2584.center) to (2582.center);
		\draw [style=thick Blue] (2524.center) to (2466.center);
		\draw [style=thick Blue] (2537.center) to (2467.center);
		\draw [style=thick Blue] (2559.center) to (2558.center);
		\draw [style=thick Blue] (2574.center) to (2563.center);
		\draw [style=thick Blue] (2582.center) to (2478.center);
		\draw [style=thick Blue] (2526.center) to (2523.center);
		\draw [style=thick Blue] (2554.center) to (2553.center);
		\draw [style=thick Blue] (2550.center) to (2552.center);
		\draw [style=thick Blue] (2576.center) to (2575.center);
		\draw [style=thick Blue] (2584.center) to (2583.center);
		\draw [style=Blue edges] (2581.center) to (2587.center);
		\draw [style=red path] (2471.center) to (2476.center);
		\draw [style=Blue edges] (2541.center) to (2554.center);
		\draw [style=Blue edges] (2593.center) to (2550.center);
		\draw [style=gray filled] (2473.center) to (2563.center);
		\draw [style=gray filled] (2467.center) to (2558.center);
		\draw (2450.center) to (2451.center);
		\draw (2451.center) to (2455.center);
		\draw (2449.center) to (2454.center);
		\draw (2461.center) to (2478.center);
		\draw [style=Blue edges] (2499.center) to (2509.center);
		\draw [style=Blue edges] (2540.center) to (2524.center);
		\draw [style=Blue edges] (2523.center) to (2524.center);
		\draw [style=Blue edges] (2521.center) to (2522.center);
		\draw [style=Blue edges] (2594.center) to (2521.center);
		\draw [style=Blue edges] (2589.center) to (2527.center);
		\draw [style=Blue edges] (2596.center) to (2589.center);
		\draw [style=Blue edges] (2598.center) to (2591.center);
		\draw [style=Blue edges] (2600.center) to (2599.center);
		\draw [style=Blue edges] (2606.center) to (2605.center);
		\draw [style=Blue edges] (2602.center) to (2603.center);
		\draw [style=Blue edges] (2610.center) to (2613.center);
		\draw [style=Blue edges] (2614.center) to (2612.center);
		\draw [style=Blue edges] (2619.center) to (2617.center);
		\draw [style=Blue edges] (2628.center) to (2626.center);
		\draw [style=Blue edges] (2506.center) to (2617.center);
		\draw [style=Blue edges] (2586.center) to (2626.center);
		\draw [style=Blue edges] (2637.center) to (2635.center);
		\draw [style=Blue edges] (2622.center) to (2635.center);
		\draw [style=Blue edges] (2599.center) to (2598.center);
		\draw [style=thick Blue] (2598.center) to (2591.center);
		\draw [style=thick Blue] (2592.center) to (2508.center);
		\draw [style=thick Blue] (2589.center) to (2527.center);
		\draw [style=thick Blue] (2506.center) to (2617.center);
		\draw [style=thick Blue] (2622.center) to (2635.center);
		\draw [style=thick Blue] (2586.center) to (2626.center);
		\draw [style=thick Blue] (2594.center) to (2521.center);
		\draw [style=Blue edges] (2595.center) to (2594.center);
		\draw [style=thick Blue] (2605.center) to (2523.center);
		\draw [style=Blue edges] (2597.center) to (2596.center);
		\draw [style=Blue edges] (2597.center) to (2594.center);
		\draw [style=Blue edges] (2595.center) to (2605.center);
		\draw [style=Blue edges] (2606.center) to (2613.center);
		\draw [style=Blue edges] (2610.center) to (2614.center);
		\draw [style=Blue edges] (2541.center) to (2593.center);
		\draw [style=Blue edges] (2550.center) to (2546.center);
		\draw [style=Blue edges] (2576.center) to (2573.center);
		\draw [style=Blue edges] (2584.center) to (2581.center);
		\draw [style=Blue edges] (2588.center) to (2632.center);
		\draw [style=Blue edges] (2631.center) to (2640.center);
		\draw [style=Blue edges] (2600.center) to (2596.center);
		\draw [style=Blue edges] (2649.center) to (2651.center);
		\draw [style=thick Blue] (2657.center) to (2656.center);
		\draw [style=thick Blue] (2663.center) to (2662.center);
		\draw [style=thick Blue] (2669.center) to (2668.center);
		\draw [style=thick Blue] (2675.center) to (2674.center);
		\draw [style=thick Blue] (2681.center) to (2680.center);
		\draw [style=Blue edges] (2687.center) to (2686.center);
		\draw [style=Blue edges] (2692.center) to (2599.center);
		\draw [style=thick Blue] (2686.center) to (2596.center);
		\draw [style=Blue edges] (2693.center) to (2692.center);
		\draw [style=thick Blue] (2649.center) to (2651.center);
		\draw [style=thick Blue] (2613.center) to (2603.center);
		\draw [style=thick Blue] (2699.center) to (2698.center);
		\draw [style=thick Blue] (2705.center) to (2704.center);
		\draw [style=thick Blue] (2711.center) to (2710.center);
		\draw [style=thick Blue] (2717.center) to (2716.center);
		\draw [style=Blue edges] (2729.center) to (2728.center);
		\draw [style=Blue edges] (2639.center) to (2728.center);
		\draw [style=Blue edges] (2723.center) to (2722.center);
		\draw [style=thick Blue] (2631.center) to (2722.center);
		\draw [style=thick Blue] (2588.center) to (2587.center);
		\draw [style=gray filled] (2468.center) to (2455.center);
		\draw [style=gray filled] (2451.center) to (2453.center);
		\draw [style=red path] (2469.center) to (2470.center);
		\draw [style=red path] (2475.center) to (2477.center);
		\draw [style=red path] (2448.center) to (2452.center);
		\draw [style=red path] (2459.center) to (2464.center);
		\draw [style=red path] (2454.center) to (2450.center);
		\draw [style=red path] (2451.center) to (2453.center);
		\draw [style=red path] (2456.center) to (2458.center);
		\draw [style=red path] (2455.center) to (2460.center);
		\draw [style=red path] (2468.center) to (2473.center);
		\draw [style=red path] (2461.center) to (2457.center);
		\draw [style=gray filled] (2733.center) to (2732.center);
		\draw [style=gray filled] (2736.center) to (2732.center);
		\draw [style=gray filled] (2736.center) to (2738.center);
		\draw [style=gray filled] (2738.center) to (2750.center);
		\draw [style=gray filled] (2750.center) to (2752.center);
		\draw [style=gray filled] (2752.center) to (2757.center);
		\draw [style=gray filled] (2757.center) to (2744.center);
		\draw [style=gray filled] (2744.center) to (2739.center);
		\draw [style=gray filled] (2731.center) to (2734.center);
		\draw [style=gray filled] (2736.center) to (2753.center);
		\draw [style=gray filled] (2753.center) to (2754.center);
		\draw [style=gray filled] (2754.center) to (2737.center);
		\draw [style=gray filled] (2752.center) to (2751.center);
		\draw [style=gray filled] (2756.center) to (2757.center);
		\draw [style=gray filled] (2744.center) to (2742.center);
		\draw [style=gray filled] (2742.center) to (2737.center);
		\draw [style=gray filled] (2742.center) to (2759.center);
		\draw [style=gray filled] (2754.center) to (2755.center);
		\draw [style=gray filled] (2755.center) to (2760.center);
		\draw [style=gray filled] (2760.center) to (2759.center);
		\draw [style=gray filled] (2758.center) to (2745.center);
		\draw [style=gray filled] (2745.center) to (2744.center);
		\draw [style=gray filled] (2745.center) to (2741.center);
		\draw [style=gray filled] (2741.center) to (2740.center);
		\draw [style=gray filled] (2741.center) to (2761.center);
		\draw [style=gray filled] (2761.center) to (2759.center);
		\draw [style=gray filled] (2749.center) to (2746.center);
		\draw [style=gray filled] (2746.center) to (2741.center);
		\draw [style=gray filled] (2743.center) to (2748.center);
		\draw [style=gray filled] (2748.center) to (2746.center);
		\draw [style=Blue edges] (2730.center) to (2731.center);
		\draw [style=Blue edges] (2746.center) to (2747.center);
		\draw [style=Blue edges] (2730.center) to (2778.center);
		\draw [style=Blue edges] (2778.center) to (2779.center);
		\draw [style=Blue edges] (2779.center) to (2732.center);
		\draw [style=Blue edges] (2779.center) to (2780.center);
		\draw [style=Blue edges] (2780.center) to (2781.center);
		\draw [style=Blue edges] (2781.center) to (2753.center);
		\draw [style=Blue edges] (2781.center) to (2782.center);
		\draw [style=Blue edges] (2782.center) to (2783.center);
		\draw [style=Blue edges] (2783.center) to (2755.center);
		\draw [style=Blue edges] (2760.center) to (2794.center);
		\draw [style=Blue edges] (2794.center) to (2793.center);
		\draw [style=Blue edges] (2784.center) to (2785.center);
		\draw [style=Blue edges] (2785.center) to (2761.center);
		\draw [style=Blue edges] (2748.center) to (2787.center);
		\draw [style=Blue edges] (2787.center) to (2786.center);
		\draw [style=Blue edges] (2747.center) to (2789.center);
		\draw [style=Blue edges] (2789.center) to (2788.center);
		\draw [style=Blue edges] (2791.center) to (2792.center);
		\draw [style=Blue edges] (2795.center) to (2796.center);
		\draw [style=Blue edges] (2798.center) to (2799.center);
		\draw [style=Blue edges] (2801.center) to (2802.center);
		\draw [style=thick Blue] (2791.center) to (2792.center);
		\draw [style=thick Blue] (2778.center) to (2779.center);
		\draw [style=thick Blue] (2780.center) to (2781.center);
		\draw [style=thick Blue] (2782.center) to (2783.center);
		\draw [style=thick Blue] (2793.center) to (2797.center);
		\draw [style=thick Blue] (2795.center) to (2796.center);
		\draw [style=thick Blue] (2786.center) to (2803.center);
		\draw [style=thick Blue] (2801.center) to (2802.center);
		\draw [style=thick Blue] (2746.center) to (2747.center);
		\draw [style=thick Blue] (2730.center) to (2731.center);
		\draw [style=Blue edges] (2805.center) to (2730.center);
		\draw [style=Blue edges] (2806.center) to (2733.center);
		\draw [style=Blue edges] (2810.center) to (2806.center);
		\draw [style=Blue edges] (2808.center) to (2750.center);
		\draw [style=Blue edges] (2809.center) to (2812.center);
		\draw [style=Blue edges] (2812.center) to (2751.center);
		\draw [style=Blue edges] (2813.center) to (2812.center);
		\draw [style=Blue edges] (2814.center) to (2756.center);
		\draw [style=Blue edges] (2813.center) to (2814.center);
		\draw [style=thick Blue] (2806.center) to (2733.center);
		\draw [style=Blue edges] (2818.center) to (2816.center);
		\draw [style=Blue edges] (2820.center) to (2821.center);
		\draw [style=Blue edges] (2823.center) to (2821.center);
		\draw [style=Blue edges] (2827.center) to (2828.center);
		\draw [style=Blue edges] (2833.center) to (2831.center);
		\draw [style=Blue edges] (2830.center) to (2828.center);
		\draw [style=Blue edges] (2835.center) to (2836.center);
		\draw [style=Blue edges] (2841.center) to (2758.center);
		\draw [style=Blue edges] (2848.center) to (2846.center);
		\draw [style=Blue edges] (2846.center) to (2762.center);
		\draw [style=Blue edges] (2852.center) to (2850.center);
		\draw [style=Blue edges] (2844.center) to (2852.center);
		\draw [style=Blue edges] (2860.center) to (2858.center);
		\draw [style=Blue edges] (2857.center) to (2855.center);
		\draw [style=Blue edges] (2862.center) to (2863.center);
		\draw [style=Blue edges] (2868.center) to (2866.center);
		\draw [style=thick Blue] (2808.center) to (2750.center);
		\draw [style=thick Blue] (2821.center) to (2751.center);
		\draw [style=thick Blue] (2843.center) to (2842.center);
		\draw [style=thick Blue] (2858.center) to (2847.center);
		\draw [style=thick Blue] (2866.center) to (2762.center);
		\draw [style=thick Blue] (2810.center) to (2807.center);
		\draw [style=thick Blue] (2838.center) to (2837.center);
		\draw [style=thick Blue] (2834.center) to (2836.center);
		\draw [style=thick Blue] (2860.center) to (2859.center);
		\draw [style=thick Blue] (2868.center) to (2867.center);
		\draw [style=Blue edges] (2865.center) to (2871.center);
		\draw [style=red path] (2732.center) to (2736.center);
		\draw [style=red path] (2753.center) to (2754.center);
		\draw [style=red path] (2755.center) to (2760.center);
		\draw [style=red path] (2759.center) to (2761.center);
		\draw [style=red path] (2743.center) to (2748.center);
		\draw [style=red path] (2738.center) to (2734.center);
		\draw [style=Blue edges] (2825.center) to (2838.center);
		\draw [style=Blue edges] (2877.center) to (2834.center);
		\draw [style=red path] (2745.center) to (2741.center);
		\draw [style=gray filled] (2757.center) to (2847.center);
		\draw [style=gray filled] (2751.center) to (2842.center);
		\draw (2734.center) to (2735.center);
		\draw (2735.center) to (2739.center);
		\draw (2733.center) to (2738.center);
		\draw (2745.center) to (2762.center);
		\draw [style=Blue edges] (2783.center) to (2793.center);
		\draw [style=Blue edges] (2824.center) to (2808.center);
		\draw [style=Blue edges] (2807.center) to (2808.center);
		\draw [style=Blue edges] (2805.center) to (2806.center);
		\draw [style=Blue edges] (2878.center) to (2805.center);
		\draw [style=Blue edges] (2873.center) to (2811.center);
		\draw [style=Blue edges] (2880.center) to (2873.center);
		\draw [style=Blue edges] (2882.center) to (2875.center);
		\draw [style=Blue edges] (2884.center) to (2883.center);
		\draw [style=Blue edges] (2890.center) to (2889.center);
		\draw [style=Blue edges] (2886.center) to (2887.center);
		\draw [style=Blue edges] (2894.center) to (2897.center);
		\draw [style=Blue edges] (2898.center) to (2896.center);
		\draw [style=Blue edges] (2903.center) to (2901.center);
		\draw [style=Blue edges] (2912.center) to (2910.center);
		\draw [style=Blue edges] (2790.center) to (2901.center);
		\draw [style=Blue edges] (2870.center) to (2910.center);
		\draw [style=Blue edges] (2921.center) to (2919.center);
		\draw [style=Blue edges] (2906.center) to (2919.center);
		\draw [style=Blue edges] (2883.center) to (2882.center);
		\draw [style=thick Blue] (2882.center) to (2875.center);
		\draw [style=thick Blue] (2876.center) to (2792.center);
		\draw [style=thick Blue] (2873.center) to (2811.center);
		\draw [style=thick Blue] (2790.center) to (2901.center);
		\draw [style=thick Blue] (2906.center) to (2919.center);
		\draw [style=thick Blue] (2870.center) to (2910.center);
		\draw [style=thick Blue] (2878.center) to (2805.center);
		\draw [style=Blue edges] (2879.center) to (2878.center);
		\draw [style=thick Blue] (2889.center) to (2807.center);
		\draw [style=Blue edges] (2881.center) to (2880.center);
		\draw [style=Blue edges] (2881.center) to (2878.center);
		\draw [style=Blue edges] (2879.center) to (2889.center);
		\draw [style=Blue edges] (2890.center) to (2897.center);
		\draw [style=Blue edges] (2894.center) to (2898.center);
		\draw [style=Blue edges] (2825.center) to (2877.center);
		\draw [style=Blue edges] (2834.center) to (2830.center);
		\draw [style=Blue edges] (2860.center) to (2857.center);
		\draw [style=Blue edges] (2868.center) to (2865.center);
		\draw [style=Blue edges] (2872.center) to (2916.center);
		\draw [style=Blue edges] (2915.center) to (2924.center);
		\draw [style=Blue edges] (2884.center) to (2880.center);
		\draw [style=Blue edges] (2933.center) to (2935.center);
		\draw [style=thick Blue] (2941.center) to (2940.center);
		\draw [style=thick Blue] (2947.center) to (2946.center);
		\draw [style=thick Blue] (2953.center) to (2952.center);
		\draw [style=thick Blue] (2959.center) to (2958.center);
		\draw [style=thick Blue] (2965.center) to (2964.center);
		\draw [style=Blue edges] (2971.center) to (2970.center);
		\draw [style=Blue edges] (2976.center) to (2883.center);
		\draw [style=thick Blue] (2970.center) to (2880.center);
		\draw [style=Blue edges] (2977.center) to (2976.center);
		\draw [style=thick Blue] (2933.center) to (2935.center);
		\draw [style=thick Blue] (2897.center) to (2887.center);
		\draw [style=thick Blue] (2983.center) to (2982.center);
		\draw [style=thick Blue] (2989.center) to (2988.center);
		\draw [style=thick Blue] (2995.center) to (2994.center);
		\draw [style=thick Blue] (3001.center) to (3000.center);
		\draw [style=Blue edges] (3013.center) to (3012.center);
		\draw [style=Blue edges] (2923.center) to (3012.center);
		\draw [style=Blue edges] (3007.center) to (3006.center);
		\draw [style=thick Blue] (2915.center) to (3006.center);
		\draw [style=thick Blue] (2872.center) to (2871.center);
		\draw [style=red path] (2744.center) to (2740.center);
		\draw [style=red path] (2739.center) to (2735.center);
		\draw [style=red path] (2737.center) to (2742.center);
		\draw (2735.center) to (2737.center);
		\draw (2752.center) to (2739.center);
		\draw (2752.center) to (2757.center);
		\draw [style=red path] (2752.center) to (2757.center);
		\draw [style=gray filled] (3017.center) to (3016.center);
		\draw [style=gray filled] (3020.center) to (3016.center);
		\draw [style=gray filled] (3020.center) to (3022.center);
		\draw [style=gray filled] (3022.center) to (3034.center);
		\draw [style=gray filled] (3034.center) to (3036.center);
		\draw [style=gray filled] (3036.center) to (3041.center);
		\draw [style=gray filled] (3041.center) to (3028.center);
		\draw [style=gray filled] (3028.center) to (3023.center);
		\draw [style=gray filled] (3015.center) to (3018.center);
		\draw [style=gray filled] (3020.center) to (3037.center);
		\draw [style=gray filled] (3037.center) to (3038.center);
		\draw [style=gray filled] (3036.center) to (3035.center);
		\draw [style=gray filled] (3040.center) to (3041.center);
		\draw [style=gray filled] (3028.center) to (3026.center);
		\draw [style=gray filled] (3026.center) to (3021.center);
		\draw [style=gray filled] (3026.center) to (3043.center);
		\draw [style=gray filled] (3039.center) to (3044.center);
		\draw [style=gray filled] (3044.center) to (3043.center);
		\draw [style=gray filled] (3042.center) to (3029.center);
		\draw [style=gray filled] (3029.center) to (3028.center);
		\draw [style=gray filled] (3029.center) to (3025.center);
		\draw [style=gray filled] (3025.center) to (3024.center);
		\draw [style=gray filled] (3025.center) to (3045.center);
		\draw [style=gray filled] (3045.center) to (3043.center);
		\draw [style=gray filled] (3033.center) to (3030.center);
		\draw [style=gray filled] (3030.center) to (3025.center);
		\draw [style=gray filled] (3027.center) to (3032.center);
		\draw [style=gray filled] (3032.center) to (3030.center);
		\draw [style=Blue edges] (3014.center) to (3015.center);
		\draw [style=Blue edges] (3030.center) to (3031.center);
		\draw [style=Blue edges] (3014.center) to (3062.center);
		\draw [style=Blue edges] (3062.center) to (3063.center);
		\draw [style=Blue edges] (3063.center) to (3016.center);
		\draw [style=Blue edges] (3063.center) to (3064.center);
		\draw [style=Blue edges] (3064.center) to (3065.center);
		\draw [style=Blue edges] (3065.center) to (3037.center);
		\draw [style=Blue edges] (3065.center) to (3066.center);
		\draw [style=Blue edges] (3066.center) to (3067.center);
		\draw [style=Blue edges] (3067.center) to (3039.center);
		\draw [style=Blue edges] (3044.center) to (3078.center);
		\draw [style=Blue edges] (3078.center) to (3077.center);
		\draw [style=Blue edges] (3068.center) to (3069.center);
		\draw [style=Blue edges] (3069.center) to (3045.center);
		\draw [style=Blue edges] (3032.center) to (3071.center);
		\draw [style=Blue edges] (3071.center) to (3070.center);
		\draw [style=Blue edges] (3031.center) to (3073.center);
		\draw [style=Blue edges] (3073.center) to (3072.center);
		\draw [style=Blue edges] (3075.center) to (3076.center);
		\draw [style=Blue edges] (3079.center) to (3080.center);
		\draw [style=Blue edges] (3082.center) to (3083.center);
		\draw [style=Blue edges] (3085.center) to (3086.center);
		\draw [style=thick Blue] (3075.center) to (3076.center);
		\draw [style=thick Blue] (3062.center) to (3063.center);
		\draw [style=thick Blue] (3064.center) to (3065.center);
		\draw [style=thick Blue] (3066.center) to (3067.center);
		\draw [style=thick Blue] (3077.center) to (3081.center);
		\draw [style=thick Blue] (3079.center) to (3080.center);
		\draw [style=thick Blue] (3070.center) to (3087.center);
		\draw [style=thick Blue] (3085.center) to (3086.center);
		\draw [style=thick Blue] (3030.center) to (3031.center);
		\draw [style=thick Blue] (3014.center) to (3015.center);
		\draw [style=Blue edges] (3089.center) to (3014.center);
		\draw [style=Blue edges] (3090.center) to (3017.center);
		\draw [style=Blue edges] (3094.center) to (3090.center);
		\draw [style=Blue edges] (3092.center) to (3034.center);
		\draw [style=Blue edges] (3093.center) to (3096.center);
		\draw [style=Blue edges] (3096.center) to (3035.center);
		\draw [style=Blue edges] (3097.center) to (3096.center);
		\draw [style=Blue edges] (3098.center) to (3040.center);
		\draw [style=Blue edges] (3097.center) to (3098.center);
		\draw [style=thick Blue] (3090.center) to (3017.center);
		\draw [style=Blue edges] (3102.center) to (3100.center);
		\draw [style=Blue edges] (3104.center) to (3105.center);
		\draw [style=Blue edges] (3107.center) to (3105.center);
		\draw [style=Blue edges] (3111.center) to (3112.center);
		\draw [style=Blue edges] (3117.center) to (3115.center);
		\draw [style=Blue edges] (3114.center) to (3112.center);
		\draw [style=Blue edges] (3119.center) to (3120.center);
		\draw [style=Blue edges] (3125.center) to (3042.center);
		\draw [style=Blue edges] (3132.center) to (3130.center);
		\draw [style=Blue edges] (3130.center) to (3046.center);
		\draw [style=Blue edges] (3136.center) to (3134.center);
		\draw [style=Blue edges] (3128.center) to (3136.center);
		\draw [style=Blue edges] (3144.center) to (3142.center);
		\draw [style=Blue edges] (3141.center) to (3139.center);
		\draw [style=Blue edges] (3146.center) to (3147.center);
		\draw [style=Blue edges] (3152.center) to (3150.center);
		\draw [style=thick Blue] (3092.center) to (3034.center);
		\draw [style=thick Blue] (3105.center) to (3035.center);
		\draw [style=thick Blue] (3127.center) to (3126.center);
		\draw [style=thick Blue] (3142.center) to (3131.center);
		\draw [style=thick Blue] (3150.center) to (3046.center);
		\draw [style=thick Blue] (3094.center) to (3091.center);
		\draw [style=thick Blue] (3122.center) to (3121.center);
		\draw [style=thick Blue] (3118.center) to (3120.center);
		\draw [style=thick Blue] (3144.center) to (3143.center);
		\draw [style=thick Blue] (3152.center) to (3151.center);
		\draw [style=Blue edges] (3149.center) to (3155.center);
		\draw [style=red path] (3016.center) to (3020.center);
		\draw [style=red path] (3037.center) to (3038.center);
		\draw [style=red path] (3039.center) to (3044.center);
		\draw [style=red path] (3043.center) to (3045.center);
		\draw [style=red path] (3027.center) to (3032.center);
		\draw [style=red path] (3022.center) to (3018.center);
		\draw [style=Blue edges] (3109.center) to (3122.center);
		\draw [style=Blue edges] (3161.center) to (3118.center);
		\draw [style=gray filled] (3041.center) to (3131.center);
		\draw [style=gray filled] (3035.center) to (3126.center);
		\draw (3018.center) to (3019.center);
		\draw (3019.center) to (3023.center);
		\draw (3017.center) to (3022.center);
		\draw (3029.center) to (3046.center);
		\draw [style=Blue edges] (3067.center) to (3077.center);
		\draw [style=Blue edges] (3108.center) to (3092.center);
		\draw [style=Blue edges] (3091.center) to (3092.center);
		\draw [style=Blue edges] (3089.center) to (3090.center);
		\draw [style=Blue edges] (3162.center) to (3089.center);
		\draw [style=Blue edges] (3157.center) to (3095.center);
		\draw [style=Blue edges] (3164.center) to (3157.center);
		\draw [style=Blue edges] (3166.center) to (3159.center);
		\draw [style=Blue edges] (3168.center) to (3167.center);
		\draw [style=Blue edges] (3174.center) to (3173.center);
		\draw [style=Blue edges] (3170.center) to (3171.center);
		\draw [style=Blue edges] (3177.center) to (3180.center);
		\draw [style=Blue edges] (3181.center) to (3179.center);
		\draw [style=Blue edges] (3186.center) to (3184.center);
		\draw [style=Blue edges] (3195.center) to (3193.center);
		\draw [style=Blue edges] (3074.center) to (3184.center);
		\draw [style=Blue edges] (3154.center) to (3193.center);
		\draw [style=Blue edges] (3204.center) to (3202.center);
		\draw [style=Blue edges] (3189.center) to (3202.center);
		\draw [style=Blue edges] (3167.center) to (3166.center);
		\draw [style=thick Blue] (3166.center) to (3159.center);
		\draw [style=thick Blue] (3160.center) to (3076.center);
		\draw [style=thick Blue] (3157.center) to (3095.center);
		\draw [style=thick Blue] (3074.center) to (3184.center);
		\draw [style=thick Blue] (3189.center) to (3202.center);
		\draw [style=thick Blue] (3154.center) to (3193.center);
		\draw [style=thick Blue] (3162.center) to (3089.center);
		\draw [style=Blue edges] (3163.center) to (3162.center);
		\draw [style=thick Blue] (3173.center) to (3091.center);
		\draw [style=Blue edges] (3165.center) to (3164.center);
		\draw [style=Blue edges] (3165.center) to (3162.center);
		\draw [style=Blue edges] (3163.center) to (3173.center);
		\draw [style=Blue edges] (3174.center) to (3180.center);
		\draw [style=Blue edges] (3177.center) to (3181.center);
		\draw [style=Blue edges] (3109.center) to (3161.center);
		\draw [style=Blue edges] (3118.center) to (3114.center);
		\draw [style=Blue edges] (3144.center) to (3141.center);
		\draw [style=Blue edges] (3152.center) to (3149.center);
		\draw [style=Blue edges] (3156.center) to (3199.center);
		\draw [style=Blue edges] (3198.center) to (3207.center);
		\draw [style=Blue edges] (3168.center) to (3164.center);
		\draw [style=Blue edges] (3216.center) to (3218.center);
		\draw [style=thick Blue] (3224.center) to (3223.center);
		\draw [style=thick Blue] (3230.center) to (3229.center);
		\draw [style=thick Blue] (3236.center) to (3235.center);
		\draw [style=thick Blue] (3242.center) to (3241.center);
		\draw [style=thick Blue] (3248.center) to (3247.center);
		\draw [style=Blue edges] (3254.center) to (3253.center);
		\draw [style=Blue edges] (3259.center) to (3167.center);
		\draw [style=thick Blue] (3253.center) to (3164.center);
		\draw [style=Blue edges] (3260.center) to (3259.center);
		\draw [style=thick Blue] (3216.center) to (3218.center);
		\draw [style=thick Blue] (3180.center) to (3171.center);
		\draw [style=thick Blue] (3266.center) to (3265.center);
		\draw [style=thick Blue] (3272.center) to (3271.center);
		\draw [style=thick Blue] (3278.center) to (3277.center);
		\draw [style=thick Blue] (3284.center) to (3283.center);
		\draw [style=Blue edges] (3296.center) to (3295.center);
		\draw [style=Blue edges] (3206.center) to (3295.center);
		\draw [style=Blue edges] (3290.center) to (3289.center);
		\draw [style=thick Blue] (3198.center) to (3289.center);
		\draw [style=thick Blue] (3156.center) to (3155.center);
		\draw [style=red path] (3023.center) to (3019.center);
		\draw [style=red path] (3021.center) to (3026.center);
		\draw (3019.center) to (3021.center);
		\draw (3036.center) to (3023.center);
		\draw (3036.center) to (3041.center);
		\draw [style=red path] (3036.center) to (3041.center);
		\draw [style=red path] (3028.center) to (3029.center);
		\draw [style=red path] (3024.center) to (3025.center);
		\draw (3021.center) to (3039.center);
		\draw [style=thick Blue] (1635.center) to (2310.center);
		\draw [style=thick Blue] (2311.center) to (2408.center);
		\draw [style=thick Blue] (2354.center) to (2444.center);
		\draw [style=gray filled] (2452.center) to (2453.center);
		\draw [style=thick Blue] (2692.center) to (2599.center);
		\draw [style=thick Blue] (2639.center) to (2728.center);
		\draw [style=thick Blue] (3167.center) to (3259.center);
		\draw [style=thick Blue] (3206.center) to (3295.center);
		\draw [style=thick Blue] (2976.center) to (2883.center);
		\draw [style=thick Blue] (2923.center) to (3012.center);
		\draw [style=gray filled] (2736.center) to (2737.center);
		\draw [style=gray filled] (3020.center) to (3021.center);
		\draw [style=gray filled] (1458.center) to (1459.center);
		\draw [style=gray filled] (1476.center) to (1481.center);
		\draw [style=gray filled] (2470.center) to (2475.center);
		\draw [style=gray filled] (3038.center) to (3043.center);
		\draw [style=gray filled] (2754.center) to (2759.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/113_recurrence_tess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1.5) {};
		\node [style=none] (1) at (-9.25, 1.5) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none] (3) at (-8.25, 1.5) {};
		\node [style=none] (4) at (-7.25, 1.5) {};
		\node [style=none] (5) at (-7.25, 0.5) {};
		\node [style=none] (6) at (-8.25, 0.5) {};
		\node [style=none] (7) at (-9.25, 1.5) {};
		\node [style=none] (8) at (-9.25, 0.5) {};
		\node [style=none] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-8.25, 1.5) {};
		\node [style=none] (11) at (-7.25, 1.5) {};
		\node [style=none] (12) at (-6.25, 1.5) {};
		\node [style=none] (13) at (-6.25, 0.5) {};
		\node [style=none] (14) at (-7.25, 0.5) {};
		\node [style=none] (15) at (-9.25, 0.5) {};
		\node [style=none] (16) at (-8.25, 0.5) {};
		\node [style=none] (17) at (-8.25, -0.5) {};
		\node [style=none] (18) at (-8.25, -0.5) {};
		\node [style=none] (19) at (-7.25, -0.5) {};
		\node [style=none] (20) at (-7.25, -1.5) {};
		\node [style=none] (21) at (-7.25, -1.5) {};
		\node [style=none] (22) at (-6.25, -1.5) {};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-6.25, -2.5) {};
		\node [style=none] (25) at (-5.25, -2.5) {};
		\node [style=none] (36) at (-8.25, 0.5) {};
		\node [style=none] (37) at (-8.25, -0.5) {};
		\node [style=none] (38) at (-7.25, -0.5) {};
		\node [style=none] (39) at (-7.25, 0.5) {};
		\node [style=none] (40) at (-7.25, -0.5) {};
		\node [style=none] (41) at (-7.25, -1.5) {};
		\node [style=none] (42) at (-6.25, -1.5) {};
		\node [style=none] (43) at (-6.25, -0.5) {};
		\node [style=none] (44) at (-6.25, -1.5) {};
		\node [style=none] (45) at (-6.25, -2.5) {};
		\node [style=none] (46) at (-5.25, -2.5) {};
		\node [style=none] (47) at (-5.25, -1.5) {};
		\node [style=none] (48) at (-5.25, -2.5) {};
		\node [style=none] (51) at (-4.25, -2.5) {};
		\node [style=none] (60) at (-7.25, 0.5) {};
		\node [style=none] (61) at (-6.25, 0.5) {};
		\node [style=none] (62) at (-6.25, -0.5) {};
		\node [style=none] (63) at (-7.25, -0.5) {};
		\node [style=none] (64) at (-6.25, -0.5) {};
		\node [style=none] (65) at (-5.25, -0.5) {};
		\node [style=none] (66) at (-5.25, -1.5) {};
		\node [style=none] (67) at (-6.25, -1.5) {};
		\node [style=none] (68) at (-5.25, -1.5) {};
		\node [style=none] (69) at (-4.25, -1.5) {};
		\node [style=none] (70) at (-4.25, -2.5) {};
		\node [style=none] (71) at (-5.25, -2.5) {};
		\node [style=none] (72) at (-4.25, -2.5) {};
		\node [style=none] (73) at (-3.25, -2.5) {};
		\node [style=none] (84) at (-6.25, 0.5) {};
		\node [style=none] (85) at (-5.25, 0.5) {};
		\node [style=none] (86) at (-5.25, -0.5) {};
		\node [style=none] (87) at (-6.25, -0.5) {};
		\node [style=none] (88) at (-5.25, -0.5) {};
		\node [style=none] (89) at (-4.25, -0.5) {};
		\node [style=none] (90) at (-4.25, -1.5) {};
		\node [style=none] (91) at (-5.25, -1.5) {};
		\node [style=none] (92) at (-4.25, -1.5) {};
		\node [style=none] (93) at (-3.25, -1.5) {};
		\node [style=none] (94) at (-3.25, -2.5) {};
		\node [style=none] (95) at (-4.25, -2.5) {};
		\node [style=none] (96) at (-3.25, -2.5) {};
		\node [style=none] (108) at (-10.25, 0.5) {};
		\node [style=none] (109) at (-9.25, -0.5) {};
		\node [style=none] (110) at (-8.25, -1.5) {};
		\node [style=none] (111) at (-7.25, -2.5) {};
		\node [style=small black dot] (115) at (-11, -0.5) {};
		\node [style=small black dot] (116) at (-10.5, -0.5) {};
		\node [style=small black dot] (117) at (-10, -0.5) {};
		\node [style=small black dot] (118) at (-3.5, -0.5) {};
		\node [style=small black dot] (119) at (-3, -0.5) {};
		\node [style=small black dot] (120) at (-2.5, -0.5) {};
		\node [style=none] (121) at (5, 1.75) {};
		\node [style=none] (122) at (6, 1.75) {};
		\node [style=none] (123) at (6, 0.75) {};
		\node [style=none] (124) at (7, 1.75) {};
		\node [style=none] (125) at (8, 1.75) {};
		\node [style=none] (126) at (8, 0.75) {};
		\node [style=none] (127) at (7, 0.75) {};
		\node [style=none] (128) at (6, 1.75) {};
		\node [style=none] (129) at (6, 0.75) {};
		\node [style=none] (130) at (7, 0.75) {};
		\node [style=none] (131) at (7, 1.75) {};
		\node [style=none] (132) at (8, 1.75) {};
		\node [style=none] (135) at (8, 0.75) {};
		\node [style=none] (136) at (6, 0.75) {};
		\node [style=none] (137) at (7, 0.75) {};
		\node [style=none] (156) at (7, 0.75) {};
		\node [style=none] (159) at (8, 0.75) {};
		\node [style=none] (180) at (8, 0.75) {};
		\node [style=none] (228) at (5, 0.75) {};
		\node [style=none] (229) at (9, 0.75) {};
		\node [style=none] (230) at (9, 1.75) {};
		\node [style=none] (231) at (10, 1.75) {};
		\node [style=none] (232) at (10, 0.75) {};
		\node [style=none] (233) at (10, 1.75) {};
		\node [style=none] (234) at (11, 1.75) {};
		\node [style=none] (235) at (11, 0.75) {};
		\node [style=none] (236) at (12, 1.75) {};
		\node [style=none] (237) at (13, 1.75) {};
		\node [style=none] (238) at (13, 0.75) {};
		\node [style=none] (239) at (12, 0.75) {};
		\node [style=none] (240) at (11, 1.75) {};
		\node [style=none] (241) at (11, 0.75) {};
		\node [style=none] (242) at (12, 0.75) {};
		\node [style=none] (243) at (12, 1.75) {};
		\node [style=none] (244) at (13, 1.75) {};
		\node [style=none] (245) at (13, 0.75) {};
		\node [style=none] (246) at (11, 0.75) {};
		\node [style=none] (247) at (12, 0.75) {};
		\node [style=none] (248) at (12, 0.75) {};
		\node [style=none] (249) at (13, 0.75) {};
		\node [style=none] (250) at (13, 0.75) {};
		\node [style=none] (251) at (10, 0.75) {};
		\node [style=none] (252) at (14, 0.75) {};
		\node [style=none] (253) at (14, 1.75) {};
		\node [style=none] (254) at (15, 1.75) {};
		\node [style=none] (255) at (15, 0.75) {};
		\node [style=none] (256) at (16, 1.75) {};
		\node [style=none] (257) at (16, 0.75) {};
		\node [style=none] (258) at (6, 0.75) {};
		\node [style=none] (259) at (7, 0.75) {};
		\node [style=none] (260) at (7, -0.25) {};
		\node [style=none] (261) at (8, 0.75) {};
		\node [style=none] (262) at (9, 0.75) {};
		\node [style=none] (263) at (9, -0.25) {};
		\node [style=none] (264) at (8, -0.25) {};
		\node [style=none] (265) at (7, 0.75) {};
		\node [style=none] (266) at (7, -0.25) {};
		\node [style=none] (267) at (8, -0.25) {};
		\node [style=none] (268) at (8, 0.75) {};
		\node [style=none] (269) at (9, 0.75) {};
		\node [style=none] (270) at (9, -0.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (8, -0.25) {};
		\node [style=none] (273) at (8, -0.25) {};
		\node [style=none] (274) at (9, -0.25) {};
		\node [style=none] (275) at (9, -0.25) {};
		\node [style=none] (276) at (6, -0.25) {};
		\node [style=none] (277) at (10, -0.25) {};
		\node [style=none] (278) at (10, 0.75) {};
		\node [style=none] (279) at (11, 0.75) {};
		\node [style=none] (280) at (11, -0.25) {};
		\node [style=none] (281) at (11, 0.75) {};
		\node [style=none] (282) at (12, 0.75) {};
		\node [style=none] (283) at (12, -0.25) {};
		\node [style=none] (284) at (13, 0.75) {};
		\node [style=none] (285) at (14, 0.75) {};
		\node [style=none] (286) at (14, -0.25) {};
		\node [style=none] (287) at (13, -0.25) {};
		\node [style=none] (288) at (12, 0.75) {};
		\node [style=none] (289) at (12, -0.25) {};
		\node [style=none] (290) at (13, -0.25) {};
		\node [style=none] (291) at (13, 0.75) {};
		\node [style=none] (292) at (14, 0.75) {};
		\node [style=none] (293) at (14, -0.25) {};
		\node [style=none] (294) at (12, -0.25) {};
		\node [style=none] (295) at (13, -0.25) {};
		\node [style=none] (296) at (13, -0.25) {};
		\node [style=none] (297) at (14, -0.25) {};
		\node [style=none] (298) at (14, -0.25) {};
		\node [style=none] (299) at (11, -0.25) {};
		\node [style=none] (300) at (15, -0.25) {};
		\node [style=none] (301) at (15, 0.75) {};
		\node [style=none] (302) at (16, 0.75) {};
		\node [style=none] (303) at (16, -0.25) {};
		\node [style=none] (304) at (17, 0.75) {};
		\node [style=none] (305) at (17, -0.25) {};
		\node [style=none] (306) at (7, -0.25) {};
		\node [style=none] (307) at (8, -0.25) {};
		\node [style=none] (308) at (8, -1.25) {};
		\node [style=none] (309) at (9, -0.25) {};
		\node [style=none] (310) at (10, -0.25) {};
		\node [style=none] (311) at (10, -1.25) {};
		\node [style=none] (312) at (9, -1.25) {};
		\node [style=none] (313) at (8, -0.25) {};
		\node [style=none] (314) at (8, -1.25) {};
		\node [style=none] (315) at (9, -1.25) {};
		\node [style=none] (316) at (9, -0.25) {};
		\node [style=none] (317) at (10, -0.25) {};
		\node [style=none] (318) at (10, -1.25) {};
		\node [style=none] (319) at (8, -1.25) {};
		\node [style=none] (320) at (9, -1.25) {};
		\node [style=none] (321) at (9, -1.25) {};
		\node [style=none] (322) at (10, -1.25) {};
		\node [style=none] (323) at (10, -1.25) {};
		\node [style=none] (324) at (7, -1.25) {};
		\node [style=none] (325) at (11, -1.25) {};
		\node [style=none] (326) at (11, -0.25) {};
		\node [style=none] (327) at (12, -0.25) {};
		\node [style=none] (328) at (12, -1.25) {};
		\node [style=none] (329) at (12, -0.25) {};
		\node [style=none] (330) at (13, -0.25) {};
		\node [style=none] (331) at (13, -1.25) {};
		\node [style=none] (332) at (14, -0.25) {};
		\node [style=none] (333) at (15, -0.25) {};
		\node [style=none] (334) at (15, -1.25) {};
		\node [style=none] (335) at (14, -1.25) {};
		\node [style=none] (336) at (13, -0.25) {};
		\node [style=none] (337) at (13, -1.25) {};
		\node [style=none] (338) at (14, -1.25) {};
		\node [style=none] (339) at (14, -0.25) {};
		\node [style=none] (340) at (15, -0.25) {};
		\node [style=none] (341) at (15, -1.25) {};
		\node [style=none] (342) at (13, -1.25) {};
		\node [style=none] (343) at (14, -1.25) {};
		\node [style=none] (344) at (14, -1.25) {};
		\node [style=none] (345) at (15, -1.25) {};
		\node [style=none] (346) at (15, -1.25) {};
		\node [style=none] (347) at (12, -1.25) {};
		\node [style=none] (348) at (16, -1.25) {};
		\node [style=none] (349) at (16, -0.25) {};
		\node [style=none] (350) at (17, -0.25) {};
		\node [style=none] (351) at (17, -1.25) {};
		\node [style=none] (352) at (18, -0.25) {};
		\node [style=none] (353) at (18, -1.25) {};
		\node [style=none] (354) at (8, -1.25) {};
		\node [style=none] (355) at (9, -1.25) {};
		\node [style=none] (356) at (9, -2.25) {};
		\node [style=none] (357) at (10, -1.25) {};
		\node [style=none] (358) at (11, -1.25) {};
		\node [style=none] (359) at (11, -2.25) {};
		\node [style=none] (360) at (10, -2.25) {};
		\node [style=none] (361) at (9, -1.25) {};
		\node [style=none] (362) at (9, -2.25) {};
		\node [style=none] (363) at (10, -2.25) {};
		\node [style=none] (364) at (10, -1.25) {};
		\node [style=none] (365) at (11, -1.25) {};
		\node [style=none] (366) at (11, -2.25) {};
		\node [style=none] (367) at (9, -2.25) {};
		\node [style=none] (368) at (10, -2.25) {};
		\node [style=none] (369) at (10, -2.25) {};
		\node [style=none] (370) at (11, -2.25) {};
		\node [style=none] (371) at (11, -2.25) {};
		\node [style=none] (372) at (8, -2.25) {};
		\node [style=none] (373) at (12, -2.25) {};
		\node [style=none] (374) at (12, -1.25) {};
		\node [style=none] (375) at (13, -1.25) {};
		\node [style=none] (376) at (13, -2.25) {};
		\node [style=none] (377) at (13, -1.25) {};
		\node [style=none] (378) at (14, -1.25) {};
		\node [style=none] (379) at (14, -2.25) {};
		\node [style=none] (380) at (15, -1.25) {};
		\node [style=none] (381) at (16, -1.25) {};
		\node [style=none] (382) at (16, -2.25) {};
		\node [style=none] (383) at (15, -2.25) {};
		\node [style=none] (384) at (14, -1.25) {};
		\node [style=none] (385) at (14, -2.25) {};
		\node [style=none] (386) at (15, -2.25) {};
		\node [style=none] (387) at (15, -1.25) {};
		\node [style=none] (388) at (16, -1.25) {};
		\node [style=none] (389) at (16, -2.25) {};
		\node [style=none] (390) at (14, -2.25) {};
		\node [style=none] (391) at (15, -2.25) {};
		\node [style=none] (392) at (15, -2.25) {};
		\node [style=none] (393) at (16, -2.25) {};
		\node [style=none] (394) at (16, -2.25) {};
		\node [style=none] (395) at (13, -2.25) {};
		\node [style=none] (396) at (17, -2.25) {};
		\node [style=none] (397) at (17, -1.25) {};
		\node [style=none] (398) at (18, -1.25) {};
		\node [style=none] (399) at (18, -2.25) {};
		\node [style=none] (400) at (19, -1.25) {};
		\node [style=none] (401) at (19, -2.25) {};
		\node [style=small black dot] (402) at (4.75, -0.5) {};
		\node [style=small black dot] (403) at (5.25, -0.5) {};
		\node [style=small black dot] (404) at (18.75, -0.5) {};
		\node [style=small black dot] (405) at (19.25, -0.5) {};
		\node [style=small black dot] (406) at (19.75, -0.5) {};
		\node [style=small black dot] (407) at (4.25, -0.5) {};
		\node [style=none] (408) at (-14.5, 1) {};
		\node [style=none] (409) at (-14.5, -1) {};
		\node [style=none] (410) at (-12.5, -1) {};
		\node [style=none] (411) at (-15.25, 1) {$j$};
		\node [style=none] (412) at (-12.5, -2) {$i$};
		\node [style=small black dot] (413) at (-8.025, 3.175) {};
		\node [style=small black dot] (414) at (-8.025, 2.675) {};
		\node [style=small black dot] (415) at (-8.025, 2.175) {};
		\node [style=small black dot] (416) at (11.25, -3.575) {};
		\node [style=small black dot] (417) at (11.25, -4.075) {};
		\node [style=small black dot] (418) at (11.25, -4.575) {};
		\node [style=small black dot] (419) at (-5.5, -3.575) {};
		\node [style=small black dot] (420) at (-5.5, -4.075) {};
		\node [style=small black dot] (421) at (-5.5, -4.575) {};
		\node [style=small black dot] (422) at (11, 3.675) {};
		\node [style=small black dot] (423) at (11, 3.175) {};
		\node [style=small black dot] (424) at (11, 2.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=gray filled] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=white filled] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=gray filled] (13.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=white filled] (11.center) to (14.center);
		\draw [style=white filled] (14.center) to (13.center);
		\draw [style=gray filled] (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=gray filled] (19.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw [style=gray filled] (22.center)
			 to (23.center)
			 to (21.center)
			 to cycle;
		\draw [style=gray filled] (24.center) to (25.center);
		\draw [style=white filled] (39.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=white filled] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=white filled] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=white filled] (51.center) to (48.center);
		\draw [style=gray filled] (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=gray filled] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=gray filled] (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=gray filled] (73.center) to (72.center);
		\draw [style=gray filled] (86.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=white filled] (84.center) to (87.center);
		\draw [style=white filled] (87.center) to (86.center);
		\draw [style=gray filled] (90.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=white filled] (88.center) to (91.center);
		\draw [style=white filled] (91.center) to (90.center);
		\draw [style=gray filled] (94.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=white filled] (92.center) to (95.center);
		\draw [style=white filled] (95.center) to (94.center);
		\draw [style=white filled] (0.center) to (108.center);
		\draw [style=white filled] (108.center) to (15.center);
		\draw [style=white filled] (15.center) to (109.center);
		\draw [style=white filled] (109.center) to (37.center);
		\draw [style=white filled] (37.center) to (110.center);
		\draw [style=white filled] (110.center) to (41.center);
		\draw [style=white filled] (41.center) to (111.center);
		\draw [style=white filled] (111.center) to (45.center);
		\draw [style=gray filled] (122.center)
			 to (123.center)
			 to (121.center)
			 to cycle;
		\draw [style=gray filled] (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=white filled] (131.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [style=white filled] (132.center) to (135.center);
		\draw [style=gray filled] (136.center) to (137.center);
		\draw [style=white filled] (159.center) to (156.center);
		\draw [style=white filled] (121.center) to (228.center);
		\draw [style=white filled] (228.center) to (136.center);
		\draw [style=gray filled] (132.center) to (230.center);
		\draw [style=gray filled] (230.center)
			 to (231.center)
			 to (232.center)
			 to (229.center)
			 to cycle;
		\draw [style=gray filled] (234.center) to (235.center);
		\draw [style=gray filled] (235.center)
			 to (233.center)
			 to (234.center);
		\draw [style=white filled] (243.center) to (240.center);
		\draw [style=white filled] (241.center) to (242.center);
		\draw [style=gray filled] (246.center) to (247.center);
		\draw [style=white filled] (233.center) to (251.center);
		\draw [style=white filled] (251.center) to (246.center);
		\draw [style=gray filled] (244.center) to (253.center);
		\draw [style=gray filled] (253.center)
			 to (254.center)
			 to (255.center)
			 to (252.center)
			 to cycle;
		\draw [style=gray filled] (252.center) to (250.center);
		\draw [style=gray filled] (250.center)
			 to (244.center)
			 to (243.center)
			 to (248.center)
			 to cycle;
		\draw [style=gray filled] (254.center)
			 to (256.center)
			 to (257.center)
			 to cycle;
		\draw [style=gray filled] (255.center) to (257.center);
		\draw [style=gray filled] (259.center) to (260.center);
		\draw [style=gray filled] (260.center)
			 to (258.center)
			 to (259.center);
		\draw [style=white filled] (268.center) to (265.center);
		\draw [style=white filled] (266.center) to (267.center);
		\draw [style=gray filled] (271.center) to (272.center);
		\draw [style=white filled] (258.center) to (276.center);
		\draw [style=white filled] (276.center) to (271.center);
		\draw [style=gray filled] (269.center) to (278.center);
		\draw [style=gray filled] (278.center)
			 to (279.center)
			 to (280.center)
			 to (277.center)
			 to cycle;
		\draw [style=gray filled] (277.center) to (275.center);
		\draw [style=gray filled] (282.center) to (283.center);
		\draw [style=gray filled] (283.center)
			 to (281.center)
			 to (282.center);
		\draw [style=white filled] (291.center) to (288.center);
		\draw [style=white filled] (289.center) to (290.center);
		\draw [style=gray filled] (294.center) to (295.center);
		\draw [style=white filled] (281.center) to (299.center);
		\draw [style=white filled] (299.center) to (294.center);
		\draw [style=gray filled] (292.center) to (301.center);
		\draw [style=gray filled] (301.center)
			 to (302.center)
			 to (303.center)
			 to (300.center)
			 to cycle;
		\draw [style=gray filled] (300.center) to (298.center);
		\draw [style=gray filled] (298.center)
			 to (292.center)
			 to (291.center)
			 to (296.center)
			 to cycle;
		\draw [style=gray filled] (302.center)
			 to (304.center)
			 to (305.center)
			 to cycle;
		\draw [style=gray filled] (303.center) to (305.center);
		\draw [style=gray filled] (275.center)
			 to (273.center)
			 to (268.center)
			 to (269.center)
			 to cycle;
		\draw [style=gray filled] (307.center) to (308.center);
		\draw [style=gray filled] (308.center)
			 to (306.center)
			 to (307.center);
		\draw [style=white filled] (316.center) to (313.center);
		\draw [style=white filled] (314.center) to (315.center);
		\draw [style=gray filled] (319.center) to (320.center);
		\draw [style=white filled] (306.center) to (324.center);
		\draw [style=white filled] (324.center) to (319.center);
		\draw [style=gray filled] (317.center) to (326.center);
		\draw [style=gray filled] (326.center)
			 to (327.center)
			 to (328.center)
			 to (325.center)
			 to cycle;
		\draw [style=gray filled] (330.center) to (331.center);
		\draw [style=gray filled] (331.center)
			 to (329.center)
			 to (330.center);
		\draw [style=white filled] (339.center) to (336.center);
		\draw [style=white filled] (337.center) to (338.center);
		\draw [style=gray filled] (342.center) to (343.center);
		\draw [style=white filled] (329.center) to (347.center);
		\draw [style=white filled] (347.center) to (342.center);
		\draw [style=gray filled] (340.center) to (349.center);
		\draw [style=gray filled] (348.center) to (346.center);
		\draw [style=gray filled] (346.center)
			 to (340.center)
			 to (339.center)
			 to (344.center)
			 to cycle;
		\draw [style=gray filled] (350.center)
			 to (352.center)
			 to (353.center)
			 to cycle;
		\draw [style=gray filled] (351.center) to (353.center);
		\draw [style=gray filled] (355.center) to (356.center);
		\draw [style=gray filled] (356.center)
			 to (354.center)
			 to (355.center);
		\draw [style=white filled] (362.center) to (363.center);
		\draw [style=gray filled] (367.center) to (368.center);
		\draw [style=white filled] (354.center) to (372.center);
		\draw [style=white filled] (372.center) to (367.center);
		\draw [style=gray filled] (365.center) to (374.center);
		\draw [style=gray filled] (376.center)
			 to (373.center)
			 to (374.center)
			 to (375.center);
		\draw [style=gray filled] (375.center) to (376.center);
		\draw [style=gray filled] (373.center) to (371.center);
		\draw [style=gray filled] (377.center)
			 to (378.center)
			 to (379.center)
			 to cycle;
		\draw [style=white filled] (387.center) to (384.center);
		\draw [style=white filled] (385.center) to (386.center);
		\draw [style=gray filled] (390.center) to (391.center);
		\draw [style=white filled] (395.center) to (390.center);
		\draw [style=gray filled] (397.center)
			 to (398.center)
			 to (399.center)
			 to (396.center)
			 to cycle;
		\draw [style=gray filled] (396.center) to (394.center);
		\draw [style=gray filled] (388.center)
			 to (387.center)
			 to (392.center)
			 to (394.center)
			 to cycle;
		\draw [style=gray filled] (401.center)
			 to (398.center)
			 to (400.center)
			 to cycle;
		\draw [style=gray filled] (399.center) to (401.center);
		\draw [style=gray filled] (371.center)
			 to (369.center)
			 to (364.center)
			 to (365.center)
			 to cycle;
		\draw [style=gray filled] (364.center)
			 to (317.center)
			 to (316.center)
			 to (361.center)
			 to cycle;
		\draw [style=gray filled] (388.center)
			 to (349.center)
			 to (350.center)
			 to (397.center)
			 to cycle;
		\draw [style=direct arrow] (409.center) to (408.center);
		\draw [style=direct arrow] (409.center) to (410.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/113_skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (342) at (-2, 15) {};
		\node [style=white dot] (343) at (-3, 14) {};
		\node [style=black dot] (344) at (-1, 15) {};
		\node [style=black dot] (345) at (-2, 14) {};
		\node [style=white dot] (346) at (-1, 14) {};
		\node [style=white dot] (348) at (-2, 13) {};
		\node [style=black dot] (350) at (0, 14) {};
		\node [style=white dot] (352) at (0, 13) {};
		\node [style=white dot] (353) at (-4, 13) {};
		\node [style=black dot] (356) at (-3, 13) {};
		\node [style=black dot] (357) at (-1, 13) {};
		\node [style=black dot] (358) at (1, 13) {};
		\node [style=white dot] (361) at (-3, 12) {};
		\node [style=white dot] (362) at (-1, 12) {};
		\node [style=white dot] (363) at (1, 12) {};
		\node [style=black dot] (365) at (-4, 12) {};
		\node [style=black dot] (366) at (-2, 12) {};
		\node [style=black dot] (367) at (0, 12) {};
		\node [style=black dot] (368) at (2, 12) {};
		\node [style=black dot] (370) at (-5, 11) {};
		\node [style=black dot] (371) at (-3, 11) {};
		\node [style=black dot] (372) at (-1, 11) {};
		\node [style=black dot] (373) at (1, 11) {};
		\node [style=white dot] (375) at (-4, 11) {};
		\node [style=white dot] (376) at (-2, 11) {};
		\node [style=white dot] (377) at (0, 11) {};
		\node [style=white dot] (378) at (2, 11) {};
		\node [style=black dot] (380) at (-4, 10) {};
		\node [style=black dot] (381) at (-2, 10) {};
		\node [style=white dot] (384) at (-3, 10) {};
		\node [style=white dot] (385) at (-1, 10) {};
		\node [style=none, font={\tiny}] (538) at (-2.5, 11.5) {$a$};
		\node [style=none, font={\tiny}] (539) at (-1.5, 11.5) {$c$};
		\node [style=none, font={\tiny}] (540) at (0, 11.5) {$a$};
		\node [style=none, font={\tiny}] (541) at (1.5, 11.5) {$c$};
		\node [style=none, font={\tiny}] (542) at (-1, 12.5) {$d$};
		\node [style=none, font={\tiny}] (543) at (0.5, 12.5) {$b$};
		\node [style=none, font={\tiny}] (544) at (-2.5, 12.5) {$b$};
		\node [style=none, font={\tiny}] (545) at (-3.5, 12.5) {$d$};
		\node [style=none, font={\tiny}] (546) at (-4, 11.5) {$c$};
		\node [style=none, font={\tiny}] (552) at (-3, 10.5) {$b$};
		\node [style=none, font={\tiny}] (553) at (-1.5, 10.5) {$d$};
		\node [style=none, font={\tiny}] (562) at (-2, 13.5) {$a$};
		\node [style=none, font={\tiny}] (563) at (-0.5, 13.5) {$c$};
		\node [style=none, font={\tiny}] (564) at (-1.5, 14.5) {$b$};
		\node [style=none] (596) at (-12, 15) {};
		\node [style=none] (597) at (-13, 14) {};
		\node [style=none] (598) at (-11, 14) {};
		\node [style=none] (599) at (-13, 13) {};
		\node [style=none] (600) at (-12, 14) {};
		\node [style=none] (601) at (-12, 13) {};
		\node [style=none] (602) at (-11, 13) {};
		\node [style=none] (603) at (-10, 13) {};
		\node [style=none] (604) at (-14, 12) {};
		\node [style=none] (605) at (-13, 12) {};
		\node [style=none] (606) at (-12, 12) {};
		\node [style=none] (607) at (-11, 12) {};
		\node [style=none] (608) at (-10, 12) {};
		\node [style=none] (609) at (-9, 12) {};
		\node [style=none] (610) at (-8, 11) {};
		\node [style=none] (611) at (-14, 11) {};
		\node [style=none] (612) at (-13, 11) {};
		\node [style=none] (613) at (-12, 11) {};
		\node [style=none] (614) at (-11, 11) {};
		\node [style=none] (615) at (-10, 11) {};
		\node [style=none] (616) at (-9, 11) {};
		\node [style=none] (617) at (-9, 10) {};
		\node [style=none] (618) at (-10, 10) {};
		\node [style=none] (619) at (-11, 10) {};
		\node [style=none] (620) at (-12, 10) {};
		\node [style=none] (621) at (-13, 10) {};
		\node [style=none] (622) at (-12, 9) {};
		\node [style=none] (623) at (-11, 9) {};
		\node [style=white dot] (624) at (-5, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line] (342) to (344);
		\draw [style=thick line] (342) to (345);
		\draw [style=thick line] (345) to (343);
		\draw [style=thick line] (344) to (346);
		\draw [style=thick line] (345) to (346);
		\draw [style=thick line] (346) to (350);
		\draw [style=thick line] (353) to (356);
		\draw [style=thick line] (356) to (348);
		\draw [style=thick line] (348) to (357);
		\draw [style=thick line] (357) to (352);
		\draw [style=thick line] (352) to (358);
		\draw [style=thick line] (350) to (352);
		\draw [style=thick line] (346) to (357);
		\draw [style=thick line] (343) to (356);
		\draw [style=thick line] (365) to (361);
		\draw [style=thick line] (361) to (366);
		\draw [style=thick line] (366) to (362);
		\draw [style=thick line] (362) to (367);
		\draw [style=thick line] (367) to (363);
		\draw [style=thick line] (363) to (368);
		\draw [style=thick line] (353) to (365);
		\draw [style=thick line] (356) to (361);
		\draw [style=thick line] (348) to (366);
		\draw [style=thick line] (352) to (367);
		\draw [style=thick line] (358) to (363);
		\draw [style=thick line] (370) to (375);
		\draw [style=thick line] (375) to (371);
		\draw [style=thick line] (371) to (376);
		\draw [style=thick line] (376) to (372);
		\draw [style=thick line] (372) to (377);
		\draw [style=thick line] (377) to (373);
		\draw [style=thick line] (373) to (378);
		\draw [style=thick line] (368) to (378);
		\draw [style=thick line] (361) to (371);
		\draw [style=thick line] (366) to (376);
		\draw [style=thick line] (362) to (372);
		\draw [style=thick line] (363) to (373);
		\draw [style=thick line] (380) to (384);
		\draw [style=thick line] (384) to (381);
		\draw [style=thick line] (381) to (385);
		\draw [style=thick line] (375) to (380);
		\draw [style=thick line] (376) to (381);
		\draw [style=thick line] (372) to (385);
		\draw [style=gray filled] (596.center) to (597.center);
		\draw [style=gray filled] (601.center)
			 to (597.center)
			 to (600.center)
			 to cycle;
		\draw [style=gray filled] (598.center)
			 to (600.center)
			 to (596.center)
			 to cycle;
		\draw [style=gray filled] (597.center) to (599.center);
		\draw [style=gray filled] (605.center)
			 to (606.center)
			 to (601.center)
			 to (599.center)
			 to cycle;
		\draw [style=gray filled] (602.center)
			 to (607.center)
			 to (601.center)
			 to cycle;
		\draw [style=gray filled] (603.center)
			 to (602.center)
			 to (598.center)
			 to cycle;
		\draw [style=gray filled] (599.center) to (604.center);
		\draw [style=gray filled] (604.center)
			 to (612.center)
			 to (605.center)
			 to cycle;
		\draw [style=gray filled] (607.center)
			 to (614.center)
			 to (613.center)
			 to (606.center)
			 to cycle;
		\draw [style=gray filled] (608.center)
			 to (615.center)
			 to (607.center)
			 to cycle;
		\draw [style=gray filled] (609.center)
			 to (608.center)
			 to (603.center)
			 to cycle;
		\draw [style=gray filled] (604.center) to (611.center);
		\draw [style=gray filled] (612.center)
			 to (611.center)
			 to (621.center)
			 to cycle;
		\draw [style=gray filled] (613.center)
			 to (620.center)
			 to (612.center)
			 to cycle;
		\draw [style=gray filled] (618.center)
			 to (615.center)
			 to (614.center)
			 to (619.center)
			 to cycle;
		\draw [style=gray filled] (616.center)
			 to (617.center)
			 to (615.center)
			 to cycle;
		\draw [style=gray filled] (616.center)
			 to (609.center)
			 to (610.center)
			 to cycle;
		\draw [style=gray filled] (621.center)
			 to (622.center)
			 to (620.center)
			 to cycle;
		\draw [style=gray filled] (619.center)
			 to (623.center)
			 to (620.center)
			 to cycle;
		\draw [style=gray filled] (618.center) to (617.center);
		\draw [style=gray filled] (622.center) to (623.center);
		\draw [style=gray filled] (623.center) to (618.center);
		\draw [style=gray filled] (624) to (365);
		\draw [style=gray filled] (624) to (370);
		\draw [style=gray filled] (617.center) to (610.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/113_tessellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (342) at (-2, 15) {};
		\node [style=white dot] (343) at (-3, 14) {};
		\node [style=black dot] (344) at (-1, 15) {};
		\node [style=black dot] (345) at (-2, 14) {};
		\node [style=white dot] (346) at (-1, 14) {};
		\node [style=white dot] (348) at (-2, 13) {};
		\node [style=black dot] (350) at (0, 14) {};
		\node [style=white dot] (352) at (0, 13) {};
		\node [style=white dot] (353) at (-4, 13) {};
		\node [style=black dot] (356) at (-3, 13) {};
		\node [style=black dot] (357) at (-1, 13) {};
		\node [style=black dot] (358) at (1, 13) {};
		\node [style=white dot] (361) at (-3, 12) {};
		\node [style=white dot] (362) at (-1, 12) {};
		\node [style=white dot] (363) at (1, 12) {};
		\node [style=black dot] (365) at (-4, 12) {};
		\node [style=black dot] (366) at (-2, 12) {};
		\node [style=black dot] (367) at (0, 12) {};
		\node [style=black dot] (368) at (2, 12) {};
		\node [style=black dot] (370) at (-5, 11) {};
		\node [style=black dot] (371) at (-3, 11) {};
		\node [style=black dot] (372) at (-1, 11) {};
		\node [style=black dot] (373) at (1, 11) {};
		\node [style=white dot] (375) at (-4, 11) {};
		\node [style=white dot] (376) at (-2, 11) {};
		\node [style=white dot] (377) at (0, 11) {};
		\node [style=white dot] (378) at (2, 11) {};
		\node [style=black dot] (380) at (-4, 10) {};
		\node [style=black dot] (381) at (-2, 10) {};
		\node [style=white dot] (384) at (-3, 10) {};
		\node [style=white dot] (385) at (-1, 10) {};
		\node [style=none] (474) at (9.05, 15) {};
		\node [style=none] (475) at (10.05, 15) {};
		\node [style=none] (476) at (9.05, 14) {};
		\node [style=none] (477) at (10.05, 14) {};
		\node [style=none] (478) at (11.05, 14) {};
		\node [style=none] (479) at (8.05, 14) {};
		\node [style=none] (482) at (8.05, 15) {};
		\node [style=none] (483) at (9.05, 15) {};
		\node [style=none] (487) at (6.05, 13) {};
		\node [style=none] (488) at (7.05, 13) {};
		\node [style=none] (489) at (8.05, 13) {};
		\node [style=none] (490) at (9.05, 13) {};
		\node [style=none] (491) at (10.05, 13) {};
		\node [style=none] (492) at (11.05, 13) {};
		\node [style=none] (493) at (12.05, 13) {};
		\node [style=none] (496) at (5.05, 12) {};
		\node [style=none] (497) at (6.05, 12) {};
		\node [style=none] (498) at (7.05, 12) {};
		\node [style=none] (499) at (8.05, 12) {};
		\node [style=none] (500) at (9.05, 12) {};
		\node [style=none] (501) at (10.05, 12) {};
		\node [style=none] (502) at (11.05, 12) {};
		\node [style=none] (503) at (12.05, 12) {};
		\node [style=none] (504) at (13.05, 12) {};
		\node [style=none] (507) at (5.05, 11) {};
		\node [style=none] (508) at (6.05, 11) {};
		\node [style=none] (509) at (7.05, 11) {};
		\node [style=none] (510) at (8.05, 11) {};
		\node [style=none] (511) at (9.05, 11) {};
		\node [style=none] (512) at (10.05, 11) {};
		\node [style=none] (513) at (11.05, 11) {};
		\node [style=none] (515) at (13.05, 11) {};
		\node [style=none] (519) at (6.05, 10) {};
		\node [style=none] (520) at (7.05, 10) {};
		\node [style=none] (521) at (8.05, 10) {};
		\node [style=none] (522) at (9.05, 10) {};
		\node [style=none] (523) at (10.05, 10) {};
		\node [style=none] (525) at (12.05, 11) {};
		\node [style=none, font={\tiny}] (538) at (-2.5, 11.5) {$a$};
		\node [style=none, font={\tiny}] (539) at (-1.5, 11.5) {$c$};
		\node [style=none, font={\tiny}] (540) at (0, 11.5) {$a$};
		\node [style=none, font={\tiny}] (541) at (1.5, 11.5) {$c$};
		\node [style=none, font={\tiny}] (542) at (-1, 12.5) {$d$};
		\node [style=none, font={\tiny}] (543) at (0.5, 12.5) {$b$};
		\node [style=none, font={\tiny}] (544) at (-2.5, 12.5) {$b$};
		\node [style=none, font={\tiny}] (545) at (-3.5, 12.5) {$d$};
		\node [style=none, font={\tiny}] (546) at (-4, 11.5) {$c$};
		\node [style=none, font={\tiny}] (552) at (-3, 10.5) {$b$};
		\node [style=none, font={\tiny}] (553) at (-1.5, 10.5) {$d$};
		\node [style=none, font={\tiny}] (562) at (-2, 13.5) {$a$};
		\node [style=none, font={\tiny}] (563) at (-0.5, 13.5) {$c$};
		\node [style=none, font={\tiny}] (564) at (-1.5, 14.5) {$b$};
		\node [style=none, font={\tiny}] (565) at (9.05, 11.5) {$c$};
		\node [style=none, font={\tiny}] (566) at (8.05, 11.5) {$a$};
		\node [style=none, font={\tiny}] (567) at (10.55, 11.5) {$a$};
		\node [style=none, font={\tiny}] (570) at (8.55, 13.5) {$a$};
		\node [style=none, font={\tiny}] (572) at (12.05, 11.5) {$c$};
		\node [style=none, font={\tiny}] (573) at (6.55, 11.5) {$c$};
		\node [style=none, font={\tiny}] (578) at (10.05, 13.5) {$c$};
		\node [style=none, font={\tiny}] (581) at (8.05, 12.5) {$b$};
		\node [style=none, font={\tiny}] (582) at (11.05, 12.5) {$b$};
		\node [style=none, font={\tiny}] (583) at (7.55, 10.5) {$b$};
		\node [style=none, font={\tiny}] (586) at (9.05, 14.5) {$b$};
		\node [style=none, font={\tiny}] (588) at (9.55, 12.5) {$d$};
		\node [style=none, font={\tiny}] (589) at (7.05, 12.5) {$d$};
		\node [style=none, font={\tiny}] (590) at (9.05, 10.5) {$d$};
		\node [style=none] (596) at (-12, 15) {};
		\node [style=none] (597) at (-13, 14) {};
		\node [style=none] (598) at (-11, 14) {};
		\node [style=none] (599) at (-13, 13) {};
		\node [style=none] (600) at (-12, 14) {};
		\node [style=none] (601) at (-12, 13) {};
		\node [style=none] (602) at (-11, 13) {};
		\node [style=none] (603) at (-10, 13) {};
		\node [style=none] (604) at (-14, 12) {};
		\node [style=none] (605) at (-13, 12) {};
		\node [style=none] (606) at (-12, 12) {};
		\node [style=none] (607) at (-11, 12) {};
		\node [style=none] (608) at (-10, 12) {};
		\node [style=none] (609) at (-9, 12) {};
		\node [style=none] (610) at (-8, 11) {};
		\node [style=none] (611) at (-14, 11) {};
		\node [style=none] (612) at (-13, 11) {};
		\node [style=none] (613) at (-12, 11) {};
		\node [style=none] (614) at (-11, 11) {};
		\node [style=none] (615) at (-10, 11) {};
		\node [style=none] (616) at (-9, 11) {};
		\node [style=none] (617) at (-9, 10) {};
		\node [style=none] (618) at (-10, 10) {};
		\node [style=none] (619) at (-11, 10) {};
		\node [style=none] (620) at (-12, 10) {};
		\node [style=none] (621) at (-13, 10) {};
		\node [style=none] (622) at (-12, 9) {};
		\node [style=none] (623) at (-11, 9) {};
		\node [style=white dot] (624) at (-5, 12) {};
		\node [style=none] (625) at (7, 14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line] (342) to (344);
		\draw [style=thick line] (342) to (345);
		\draw [style=thick line] (345) to (343);
		\draw [style=thick line] (344) to (346);
		\draw [style=thick line] (345) to (346);
		\draw [style=thick line] (346) to (350);
		\draw [style=thick line] (353) to (356);
		\draw [style=thick line] (356) to (348);
		\draw [style=thick line] (348) to (357);
		\draw [style=thick line] (357) to (352);
		\draw [style=thick line] (352) to (358);
		\draw [style=thick line] (350) to (352);
		\draw [style=thick line] (346) to (357);
		\draw [style=thick line] (343) to (356);
		\draw [style=thick line] (365) to (361);
		\draw [style=thick line] (361) to (366);
		\draw [style=thick line] (366) to (362);
		\draw [style=thick line] (362) to (367);
		\draw [style=thick line] (367) to (363);
		\draw [style=thick line] (363) to (368);
		\draw [style=thick line] (353) to (365);
		\draw [style=thick line] (356) to (361);
		\draw [style=thick line] (348) to (366);
		\draw [style=thick line] (352) to (367);
		\draw [style=thick line] (358) to (363);
		\draw [style=thick line] (370) to (375);
		\draw [style=thick line] (375) to (371);
		\draw [style=thick line] (371) to (376);
		\draw [style=thick line] (376) to (372);
		\draw [style=thick line] (372) to (377);
		\draw [style=thick line] (377) to (373);
		\draw [style=thick line] (373) to (378);
		\draw [style=thick line] (368) to (378);
		\draw [style=thick line] (361) to (371);
		\draw [style=thick line] (366) to (376);
		\draw [style=thick line] (362) to (372);
		\draw [style=thick line] (363) to (373);
		\draw [style=thick line] (380) to (384);
		\draw [style=thick line] (384) to (381);
		\draw [style=thick line] (381) to (385);
		\draw [style=thick line] (375) to (380);
		\draw [style=thick line] (376) to (381);
		\draw [style=thick line] (372) to (385);
		\draw [style=dashed edges] (482.center) to (483.center);
		\draw [style=dashed edges] (476.center) to (477.center);
		\draw [style=thick line] (483.center) to (475.center);
		\draw [style=thick line] (477.center) to (478.center);
		\draw [style=thick line] (483.center) to (477.center);
		\draw [style=thick line] (483.center) to (479.center);
		\draw [style=thick line] (479.center) to (476.center);
		\draw [style=dashed edges] (487.center) to (488.center);
		\draw [style=dashed edges] (489.center) to (490.center);
		\draw [style=dashed edges] (491.center) to (492.center);
		\draw [style=thick line] (488.center) to (489.center);
		\draw [style=thick line] (490.center) to (491.center);
		\draw [style=thick line] (492.center) to (493.center);
		\draw [style=thick line] (477.center) to (492.center);
		\draw [style=thick line] (477.center) to (490.center);
		\draw [style=thick line] (488.center) to (479.center);
		\draw [style=dashed edges] (496.center) to (497.center);
		\draw [style=dashed edges] (498.center) to (499.center);
		\draw [style=dashed edges] (500.center) to (501.center);
		\draw [style=dashed edges] (502.center) to (503.center);
		\draw [style=thick line] (497.center) to (498.center);
		\draw [style=thick line] (499.center) to (500.center);
		\draw [style=thick line] (501.center) to (502.center);
		\draw [style=thick line] (503.center) to (504.center);
		\draw [style=thick line] (492.center) to (503.center);
		\draw [style=thick line] (492.center) to (501.center);
		\draw [style=thick line] (490.center) to (499.center);
		\draw [style=thick line] (488.center) to (499.center);
		\draw [style=thick line] (488.center) to (497.center);
		\draw [style=dashed edges] (508.center) to (509.center);
		\draw [style=dashed edges] (510.center) to (511.center);
		\draw [style=dashed edges] (512.center) to (513.center);
		\draw [style=thick line] (507.center) to (497.center);
		\draw [style=thick line] (507.center) to (508.center);
		\draw [style=thick line] (509.center) to (510.center);
		\draw [style=thick line] (511.center) to (512.center);
		\draw [style=thick line] (503.center) to (515.center);
		\draw [style=thick line] (513.center) to (503.center);
		\draw [style=thick line] (511.center) to (501.center);
		\draw [style=thick line] (499.center) to (511.center);
		\draw [style=thick line] (499.center) to (509.center);
		\draw [style=thick line] (513.center) to (525.center);
		\draw [style=dashed edges] (525.center) to (515.center);
		\draw [style=thick line] (519.center) to (520.center);
		\draw [style=thick line] (521.center) to (522.center);
		\draw [style=dashed edges] (520.center) to (521.center);
		\draw [style=dashed edges] (522.center) to (523.center);
		\draw [style=thick line] (519.center) to (509.center);
		\draw [style=thick line] (521.center) to (511.center);
		\draw [style=thick line] (511.center) to (523.center);
		\draw [style=gray filled] (596.center) to (597.center);
		\draw [style=gray filled] (601.center)
			 to (597.center)
			 to (600.center)
			 to cycle;
		\draw [style=gray filled] (598.center)
			 to (600.center)
			 to (596.center)
			 to cycle;
		\draw [style=gray filled] (597.center) to (599.center);
		\draw [style=gray filled] (605.center)
			 to (606.center)
			 to (601.center)
			 to (599.center)
			 to cycle;
		\draw [style=gray filled] (602.center)
			 to (607.center)
			 to (601.center)
			 to cycle;
		\draw [style=gray filled] (603.center)
			 to (602.center)
			 to (598.center)
			 to cycle;
		\draw [style=gray filled] (599.center) to (604.center);
		\draw [style=gray filled] (604.center)
			 to (612.center)
			 to (605.center)
			 to cycle;
		\draw [style=gray filled] (607.center)
			 to (614.center)
			 to (613.center)
			 to (606.center)
			 to cycle;
		\draw [style=gray filled] (608.center)
			 to (615.center)
			 to (607.center)
			 to cycle;
		\draw [style=gray filled] (609.center)
			 to (608.center)
			 to (603.center)
			 to cycle;
		\draw [style=gray filled] (604.center) to (611.center);
		\draw [style=gray filled] (612.center)
			 to (611.center)
			 to (621.center)
			 to cycle;
		\draw [style=gray filled] (613.center)
			 to (620.center)
			 to (612.center)
			 to cycle;
		\draw [style=gray filled] (618.center)
			 to (615.center)
			 to (614.center)
			 to (619.center)
			 to cycle;
		\draw [style=gray filled] (616.center)
			 to (617.center)
			 to (615.center)
			 to cycle;
		\draw [style=gray filled] (616.center)
			 to (609.center)
			 to (610.center)
			 to cycle;
		\draw [style=gray filled] (621.center)
			 to (622.center)
			 to (620.center)
			 to cycle;
		\draw [style=gray filled] (619.center)
			 to (623.center)
			 to (620.center)
			 to cycle;
		\draw [style=gray filled] (618.center) to (617.center);
		\draw [style=gray filled] (622.center) to (623.center);
		\draw [style=gray filled] (623.center) to (618.center);
		\draw [style=gray filled] (624) to (365);
		\draw [style=gray filled] (624) to (370);
		\draw [style=gray filled] (617.center) to (610.center);
		\draw [style=dashed edges] (625.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/114_dominant_config.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 1) {};
		\node [style=white dot] (1) at (-4, -1) {};
		\node [style=black dot] (2) at (-4, 1) {};
		\node [style=black dot] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=black dot] (5) at (-2, -1) {};
		\node [style=black dot] (6) at (-10, -1) {};
		\node [style=black dot] (7) at (2, -1) {};
		\node [style=white dot] (9) at (-8, -1) {};
		\node [style=white dot] (10) at (0, -1) {};
		\node [style=white dot] (11) at (4, -1) {};
		\node [style=black dot] (12) at (-8, -3) {};
		\node [style=black dot] (13) at (-4, -3) {};
		\node [style=white dot] (14) at (-6, -3) {};
		\node [style=white dot] (15) at (-2, -3) {};
		\node [style=black dot] (16) at (-8, 1) {};
		\node [style=white dot] (17) at (-10, 1) {};
		\node [style=black dot] (18) at (0, 1) {};
		\node [style=white dot] (19) at (-2, 1) {};
		\node [style=black dot] (20) at (4, 1) {};
		\node [style=white dot] (21) at (2, 1) {};
		\node [style=black dot] (22) at (-6, 3) {};
		\node [style=white dot] (23) at (-8, 3) {};
		\node [style=black dot] (24) at (2, 3) {};
		\node [style=white dot] (25) at (0, 3) {};
		\node [style=black dot] (26) at (-2, 3) {};
		\node [style=white dot] (27) at (-4, 3) {};
		\node [style=black dot] (28) at (-4, 5) {};
		\node [style=white dot] (29) at (-6, 5) {};
		\node [style=black dot] (30) at (0, 5) {};
		\node [style=white dot] (31) at (-2, 5) {};
		\node [style=black dot] (32) at (-2, 7) {};
		\node [style=white dot] (33) at (-4, 7) {};
		\node [style=none] (34) at (-8, 0) {$t_{-1,0}$};
		\node [style=none] (35) at (-3, 0) {$t_{1,0}$};
		\node [style=none] (36) at (0, 0) {$t_{2,0}$};
		\node [style=none] (37) at (3, 0) {$t_{3,0}$};
		\node [style=none] (39) at (-3, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (1, 2) {$t_{2,1}$};
		\node [style=none] (41) at (-2, 2) {$t_{1,1}$};
		\node [style=none] (42) at (-5, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-7, 2) {$t_{-1,1}$};
		\node [style=none] (45) at (-1.25, 4) {$t_{1,2}$};
		\node [style=white dot] (47) at (16, 1) {};
		\node [style=white dot] (48) at (18, -1) {};
		\node [style=black dot] (49) at (18, 1) {};
		\node [style=black dot] (50) at (16, -1) {};
		\node [style=none] (51) at (17, 0) {$t_{0,0}$};
		\node [style=black dot] (52) at (20, -1) {};
		\node [style=black dot] (53) at (12, -1) {};
		\node [style=black dot] (54) at (24, -1) {};
		\node [style=white dot] (55) at (14, -1) {};
		\node [style=white dot] (56) at (22, -1) {};
		\node [style=white dot] (57) at (26, -1) {};
		\node [style=black dot] (58) at (14, -3) {};
		\node [style=black dot] (59) at (18, -3) {};
		\node [style=white dot] (60) at (16, -3) {};
		\node [style=white dot] (61) at (20, -3) {};
		\node [style=black dot] (62) at (14, 1) {};
		\node [style=white dot] (63) at (12, 1) {};
		\node [style=black dot] (64) at (22, 1) {};
		\node [style=white dot] (65) at (20, 1) {};
		\node [style=black dot] (66) at (26, 1) {};
		\node [style=white dot] (67) at (24, 1) {};
		\node [style=black dot] (68) at (16, 3) {};
		\node [style=white dot] (69) at (14, 3) {};
		\node [style=black dot] (70) at (24, 3) {};
		\node [style=white dot] (71) at (22, 3) {};
		\node [style=black dot] (72) at (20, 3) {};
		\node [style=white dot] (73) at (18, 3) {};
		\node [style=black dot] (74) at (18, 5) {};
		\node [style=white dot] (75) at (16, 5) {};
		\node [style=black dot] (76) at (22, 5) {};
		\node [style=white dot] (77) at (20, 5) {};
		\node [style=black dot] (78) at (20, 7) {};
		\node [style=white dot] (79) at (18, 7) {};
		\node [style=none] (80) at (14, 0) {$t_{-1,0}$};
		\node [style=none] (81) at (19, 0) {$t_{1,0}$};
		\node [style=none] (82) at (22, 0) {$t_{2,0}$};
		\node [style=none] (83) at (25, 0) {$t_{3,0}$};
		\node [style=none] (86) at (23, 2) {$t_{2,1}$};
		\node [style=none] (87) at (20, 2) {$t_{1,1}$};
		\node [style=none] (88) at (17, 2) {$t_{0,1}$};
		\node [style=none] (89) at (15, 2) {$t_{-1,1}$};
		\node [style=none] (91) at (20.75, 4) {$t_{1,2}$};
		\node [style=white dot] (93) at (-6, -12) {};
		\node [style=white dot] (94) at (-4, -14) {};
		\node [style=black dot] (95) at (-4, -12) {};
		\node [style=black dot] (96) at (-6, -14) {};
		\node [style=black dot] (98) at (-2, -14) {};
		\node [style=black dot] (99) at (-10, -14) {};
		\node [style=black dot] (100) at (2, -14) {};
		\node [style=white dot] (101) at (-8, -14) {};
		\node [style=white dot] (102) at (0, -14) {};
		\node [style=white dot] (103) at (4, -14) {};
		\node [style=black dot] (104) at (-8, -16) {};
		\node [style=black dot] (105) at (-4, -16) {};
		\node [style=white dot] (106) at (-6, -16) {};
		\node [style=white dot] (107) at (-2, -16) {};
		\node [style=black dot] (108) at (-8, -12) {};
		\node [style=white dot] (109) at (-10, -12) {};
		\node [style=black dot] (110) at (0, -12) {};
		\node [style=white dot] (111) at (-2, -12) {};
		\node [style=black dot] (112) at (4, -12) {};
		\node [style=white dot] (113) at (2, -12) {};
		\node [style=black dot] (114) at (-6, -10) {};
		\node [style=white dot] (115) at (-8, -10) {};
		\node [style=black dot] (116) at (2, -10) {};
		\node [style=white dot] (117) at (0, -10) {};
		\node [style=black dot] (118) at (-2, -10) {};
		\node [style=white dot] (119) at (-4, -10) {};
		\node [style=black dot] (120) at (-4, -8) {};
		\node [style=white dot] (121) at (-6, -8) {};
		\node [style=black dot] (122) at (0, -8) {};
		\node [style=white dot] (123) at (-2, -8) {};
		\node [style=black dot] (124) at (-2, -6) {};
		\node [style=white dot] (125) at (-4, -6) {};
		\node [style=none] (126) at (-8, -13) {$t_{-1,0}$};
		\node [style=none] (127) at (-3, -13) {$t_{1,0}$};
		\node [style=none] (128) at (0, -13) {$t_{2,0}$};
		\node [style=none] (129) at (3, -13) {$t_{3,0}$};
		\node [style=none] (131) at (-3, -15) {$t_{1,-1}$};
		\node [style=none] (132) at (1, -11) {$t_{2,1}$};
		\node [style=none] (133) at (-2, -11) {$t_{1,1}$};
		\node [style=none] (135) at (-7, -11) {$t_{-1,1}$};
		\node [style=none] (138) at (-3, -7) {$t_{0,3}$};
		\node [style=white dot] (139) at (16, -12) {};
		\node [style=white dot] (140) at (18, -14) {};
		\node [style=black dot] (141) at (18, -12) {};
		\node [style=black dot] (142) at (16, -14) {};
		\node [style=none] (143) at (17, -13) {$t_{0,0}$};
		\node [style=black dot] (144) at (20, -14) {};
		\node [style=black dot] (145) at (12, -14) {};
		\node [style=black dot] (146) at (24, -14) {};
		\node [style=white dot] (147) at (14, -14) {};
		\node [style=white dot] (148) at (22, -14) {};
		\node [style=white dot] (149) at (26, -14) {};
		\node [style=black dot] (150) at (14, -16) {};
		\node [style=black dot] (151) at (18, -16) {};
		\node [style=white dot] (152) at (16, -16) {};
		\node [style=white dot] (153) at (20, -16) {};
		\node [style=black dot] (154) at (14, -12) {};
		\node [style=white dot] (155) at (12, -12) {};
		\node [style=black dot] (156) at (22, -12) {};
		\node [style=white dot] (157) at (20, -12) {};
		\node [style=black dot] (158) at (26, -12) {};
		\node [style=white dot] (159) at (24, -12) {};
		\node [style=black dot] (160) at (16, -10) {};
		\node [style=white dot] (161) at (14, -10) {};
		\node [style=black dot] (162) at (24, -10) {};
		\node [style=white dot] (163) at (22, -10) {};
		\node [style=black dot] (164) at (20, -10) {};
		\node [style=white dot] (165) at (18, -10) {};
		\node [style=black dot] (166) at (18, -8) {};
		\node [style=white dot] (167) at (16, -8) {};
		\node [style=black dot] (168) at (22, -8) {};
		\node [style=white dot] (169) at (20, -8) {};
		\node [style=black dot] (170) at (20, -6) {};
		\node [style=white dot] (171) at (18, -6) {};
		\node [style=none] (172) at (14, -13) {$t_{-1,0}$};
		\node [style=none] (173) at (19, -13) {$t_{1,0}$};
		\node [style=none] (174) at (22, -13) {$t_{2,0}$};
		\node [style=none] (175) at (25, -13) {$t_{3,0}$};
		\node [style=none] (178) at (23, -11) {$t_{2,1}$};
		\node [style=none] (179) at (20, -11) {$t_{1,1}$};
		\node [style=none] (181) at (15, -11) {$t_{-1,1}$};
		\node [style=none] (184) at (19, -7) {$t_{0,3}$};
		\node [style=white dot] (186) at (-3, 6) {};
		\node [style=white dot] (187) at (-3, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (188) at (-4.25, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (189) at (-5, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (190) at (-6, -2) {\huge $t_{0,-1}$};
		\node [style=white dot] (191) at (19, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (192) at (18, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (193) at (16, -2) {\huge $t_{0,-1}$};
		\node [style=white dot] (194) at (19, -2) {\huge $t_{1,-1}$};
		\node [style=white dot] (195) at (-4.25, -9) {\huge $t_{0,2}$};
		\node [style=white dot] (196) at (-1, -9) {\huge $t_{1,2}$};
		\node [style=white dot] (197) at (-5, -11.25) {\huge $t_{0,1}$};
		\node [style=white dot] (198) at (-5, -13.25) {\huge $t_{0,0}$};
		\node [style=white dot] (199) at (-6.25, -15) {\huge $t_{0,-1}$};
		\node [style=white dot] (200) at (18, -9) {\huge $t_{0,2}$};
		\node [style=white dot] (201) at (21, -9) {\huge $t_{1,2}$};
		\node [style=white dot] (202) at (16.75, -11) {\huge $t_{0,1}$};
		\node [style=white dot] (203) at (15.5, -15) {\huge $t_{0,-1}$};
		\node [style=white dot] (204) at (18.75, -15) {\huge $t_{1,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (23) to (24);
		\draw (29) to (22);
		\draw (31) to (26);
		\draw (30) to (25);
		\draw (17) to (20);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (24) to (21);
		\draw (12) to (15);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (6) to (11);
		\draw (27) to (2);
		\draw (47) to (50);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (49) to (47);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (79) to (74);
		\draw (74) to (75);
		\draw (74) to (77);
		\draw (69) to (70);
		\draw (75) to (68);
		\draw (77) to (72);
		\draw (76) to (71);
		\draw (63) to (66);
		\draw (69) to (62);
		\draw (68) to (47);
		\draw (71) to (64);
		\draw (70) to (67);
		\draw (58) to (61);
		\draw (55) to (58);
		\draw (48) to (59);
		\draw (52) to (61);
		\draw (63) to (53);
		\draw (65) to (52);
		\draw (67) to (54);
		\draw (66) to (57);
		\draw (53) to (57);
		\draw (73) to (49);
		\draw [style=gray filled] (13.center)
			 to (1.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=gray filled] (3.center)
			 to (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=gray filled] (28.center)
			 to (29.center)
			 to (22.center)
			 to (27.center)
			 to (26.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=red path] (9) to (12);
		\draw [style=red path] (14) to (13);
		\draw [style=red path] (3) to (1);
		\draw [style=red path] (0) to (2);
		\draw [style=red path] (29) to (22);
		\draw [style=red path] (28) to (31);
		\draw [style=red path] (27) to (26);
		\draw [style=red path] (33) to (32);
		\draw (93) to (96);
		\draw (96) to (94);
		\draw (94) to (95);
		\draw (95) to (93);
		\draw (125) to (124);
		\draw (124) to (123);
		\draw [style=gray filled] (114.center)
			 to (121.center)
			 to (120.center)
			 to (123.center)
			 to (122.center)
			 to (117.center)
			 to cycle;
		\draw (125) to (120);
		\draw (115) to (116);
		\draw (121) to (114);
		\draw (123) to (118);
		\draw (109) to (112);
		\draw (115) to (108);
		\draw (114) to (93);
		\draw (117) to (110);
		\draw (116) to (113);
		\draw (104) to (107);
		\draw (101) to (104);
		\draw (94) to (105);
		\draw (98) to (107);
		\draw (109) to (99);
		\draw (111) to (98);
		\draw (113) to (100);
		\draw (112) to (103);
		\draw (99) to (103);
		\draw (119) to (95);
		\draw (139) to (142);
		\draw (142) to (140);
		\draw (140) to (141);
		\draw (141) to (139);
		\draw (171) to (170);
		\draw (170) to (169);
		\draw (169) to (168);
		\draw (171) to (166);
		\draw (166) to (167);
		\draw (166) to (169);
		\draw (161) to (162);
		\draw (167) to (160);
		\draw (169) to (164);
		\draw (168) to (163);
		\draw (155) to (158);
		\draw (161) to (154);
		\draw (160) to (139);
		\draw (163) to (156);
		\draw (162) to (159);
		\draw (150) to (153);
		\draw [style=gray filled] (150.center)
			 to (153.center)
			 to (144.center)
			 to (147.center)
			 to cycle;
		\draw (140) to (151);
		\draw (144) to (153);
		\draw (155) to (145);
		\draw (157) to (144);
		\draw (159) to (146);
		\draw (158) to (149);
		\draw (145) to (149);
		\draw (165) to (141);
		\draw [style=gray filled] (58.center)
			 to (55.center)
			 to (52.center)
			 to (61.center)
			 to cycle;
		\draw [style=gray filled] (74.center)
			 to (75.center)
			 to (68.center)
			 to (72.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=gray filled] (96.center)
			 to (114.center)
			 to (119.center)
			 to (105.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\draw [style=gray filled] (167) to (139);
		\draw [style=gray filled] (139.center)
			 to (141.center)
			 to (165.center)
			 to (163.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=red path] (79) to (78);
		\draw [style=red path] (74) to (77);
		\draw [style=red path] (73) to (72);
		\draw [style=red path] (75) to (68);
		\draw [style=red path] (55) to (50);
		\draw [style=red path] (58) to (60);
		\draw [style=red path] (48) to (59);
		\draw [style=red path] (52) to (61);
		\draw [style=red path] (123) to (118);
		\draw [style=red path] (122) to (117);
		\draw [style=red path] (121) to (120);
		\draw [style=red path] (114) to (119);
		\draw [style=red path] (93) to (95);
		\draw [style=red path] (96) to (94);
		\draw [style=red path] (106) to (105);
		\draw [style=red path] (101) to (104);
		\draw [style=red path] (147) to (150);
		\draw [style=red path] (142) to (140);
		\draw [style=red path] (152) to (151);
		\draw [style=red path] (144) to (153);
		\draw [style=red path] (139) to (141);
		\draw [style=red path] (160) to (165);
		\draw [style=red path] (167) to (166);
		\draw [style=red path] (169) to (164);
		\draw [style=red path] (168) to (163);
		\draw [style=gray filled] (17) to (0);
		\draw [style=gray filled] (109) to (93);
		\draw [style=gray filled] (115) to (108);
		\draw [style=gray filled] (109) to (99);
		\draw [style=gray filled] (155) to (139);
		\draw [style=gray filled] (155) to (145);
		\draw [style=gray filled] (161) to (154);
		\draw [style=gray filled] (161) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/114_dominant_config_fix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-9, 4) {};
		\node [style=none] (7) at (-7, 4) {};
		\node [style=none] (8) at (-9, 2) {};
		\node [style=none] (9) at (-7, 2) {};
		\node [style=none] (10) at (-5, 10) {};
		\node [style=none] (11) at (-3, 10) {};
		\node [style=none] (12) at (-1, 10) {};
		\node [style=none] (13) at (-5, 8) {};
		\node [style=none] (14) at (-3, 8) {};
		\node [style=none] (15) at (-1, 8) {};
		\node [style=none] (16) at (1, 10) {};
		\node [style=none] (17) at (1, 8) {};
		\node [style=none] (18) at (-3, 8) {};
		\node [style=none] (19) at (-1, 8) {};
		\node [style=none] (20) at (1, 8) {};
		\node [style=none] (21) at (-3, 6) {};
		\node [style=none] (22) at (-1, 6) {};
		\node [style=none] (23) at (1, 6) {};
		\node [style=none] (24) at (3, 8) {};
		\node [style=none] (25) at (3, 6) {};
		\node [style=none] (26) at (-5, 6) {};
		\node [style=none] (27) at (-7, 8) {};
		\node [style=none] (28) at (-7, 6) {};
		\node [style=none] (29) at (-3, 6) {};
		\node [style=none] (30) at (-1, 6) {};
		\node [style=none] (31) at (1, 6) {};
		\node [style=none] (32) at (3, 6) {};
		\node [style=none] (33) at (-1, 6) {};
		\node [style=none] (34) at (1, 6) {};
		\node [style=none] (35) at (3, 6) {};
		\node [style=none] (36) at (-1, 4) {};
		\node [style=none] (37) at (1, 4) {};
		\node [style=none] (38) at (3, 4) {};
		\node [style=none] (39) at (5, 6) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=none] (41) at (-3, 4) {};
		\node [style=none] (42) at (-5, 6) {};
		\node [style=none] (43) at (-5, 4) {};
		\node [style=none] (44) at (-9, 6) {};
		\node [style=none] (45) at (-7, 6) {};
		\node [style=none] (46) at (-5, 6) {};
		\node [style=none] (47) at (-9, 4) {};
		\node [style=none] (48) at (-7, 4) {};
		\node [style=none] (49) at (-5, 4) {};
		\node [style=none] (50) at (-7, 4) {};
		\node [style=none] (51) at (-5, 4) {};
		\node [style=none] (52) at (-9, 4) {};
		\node [style=none] (53) at (-7, 4) {};
		\node [style=none] (54) at (-5, 4) {};
		\node [style=none] (55) at (-3, 4) {};
		\node [style=none] (56) at (-11, 4) {};
		\node [style=none] (57) at (-9, 4) {};
		\node [style=none] (58) at (-7, 4) {};
		\node [style=none] (59) at (-5, 4) {};
		\node [style=none] (60) at (-3, 4) {};
		\node [style=none] (61) at (-7, 4) {};
		\node [style=none] (62) at (-5, 4) {};
		\node [style=none] (63) at (-3, 4) {};
		\node [style=none] (64) at (-7, 2) {};
		\node [style=none] (65) at (-5, 2) {};
		\node [style=none] (66) at (-3, 2) {};
		\node [style=none] (67) at (-1, 4) {};
		\node [style=none] (68) at (-1, 2) {};
		\node [style=none] (69) at (-9, 2) {};
		\node [style=none] (70) at (-11, 4) {};
		\node [style=none] (71) at (-11, 2) {};
		\node [style=none] (72) at (-11, 4) {};
		\node [style=none] (73) at (-11, 2) {};
		\node [style=none] (74) at (-11, 2) {};
		\node [style=none] (75) at (1, 2) {};
		\node [style=none] (76) at (-7, 2) {};
		\node [style=none] (77) at (-5, 2) {};
		\node [style=none] (78) at (-3, 2) {};
		\node [style=none] (79) at (-1, 2) {};
		\node [style=none] (80) at (-9, 2) {};
		\node [style=none] (81) at (-7, 2) {};
		\node [style=none] (82) at (-5, 2) {};
		\node [style=none] (83) at (-3, 2) {};
		\node [style=none] (84) at (-1, 2) {};
		\node [style=none] (85) at (-5, 2) {};
		\node [style=none] (86) at (-3, 2) {};
		\node [style=none] (87) at (-1, 2) {};
		\node [style=none] (88) at (-5, 0) {};
		\node [style=none] (89) at (-3, 0) {};
		\node [style=none] (90) at (-1, 0) {};
		\node [style=none] (91) at (1, 2) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=none] (93) at (-7, 0) {};
		\node [style=none] (94) at (-9, 2) {};
		\node [style=none] (95) at (-9, 0) {};
		\node [style=none] (96) at (-9, 2) {};
		\node [style=none] (97) at (-9, 0) {};
		\node [style=none] (98) at (-9, 0) {};
		\node [style=none] (99) at (-13, 0) {};
		\node [style=none] (100) at (-13, 2) {};
		\node [style=none] (101) at (-11, 0) {};
		\node [style=none] (102) at (-13, 0) {};
		\node [style=none] (103) at (-11, 0) {};
		\node [style=none] (104) at (-9, 0) {};
		\node [style=none] (105) at (-7, 0) {};
		\node [style=none] (107) at (-13, 0) {};
		\node [style=none] (108) at (-11, 0) {};
		\node [style=none] (109) at (-9, 0) {};
		\node [style=none] (110) at (-7, 0) {};
		\node [style=none] (111) at (-11, 0) {};
		\node [style=none] (112) at (-9, 0) {};
		\node [style=none] (113) at (-7, 0) {};
		\node [style=none] (114) at (-11, -2) {};
		\node [style=none] (115) at (-9, -2) {};
		\node [style=none] (116) at (-7, -2) {};
		\node [style=none] (117) at (-5, 0) {};
		\node [style=none] (118) at (-5, -2) {};
		\node [style=white dot] (119) at (-3, 9) {\Large $t_{1,4}$};
		\node [style=white dot] (120) at (0, 9) {\Large $t_{2,4}$};
		\node [style=white dot] (121) at (-6, 7) {\Large $t_{0,3}$};
		\node [style=white dot] (122) at (-4, 7) {\Large $t_{1,3}$};
		\node [style=white dot] (123) at (-1, 7) {\Large $t_{2,3}$};
		\node [style=white dot] (124) at (2, 7) {\Large $t_{3,3}$};
		\node [style=white dot] (125) at (-4, 5) {\Large $t_{1,2}$};
		\node [style=white dot] (126) at (-2, 5) {\Large $t_{2,2}$};
		\node [style=white dot] (127) at (1, 5) {\Large $t_{3,2}$};
		\node [style=white dot] (128) at (4, 5) {\Large $t_{4,2}$};
		\node [style=white dot] (129) at (-7, 5) {\Large $t_{0,2}$};
		\node [style=white dot] (130) at (-11.25, 1) {\Large $t_{-1,0}$};
		\node [style=white dot] (131) at (-8, 1) {\Large $t_{0,0}$};
		\node [style=white dot] (132) at (-6, 1) {\Large $t_{1,0}$};
		\node [style=white dot] (133) at (-8, 3) {\Large $t_{0,1}$};
		\node [style=white dot] (134) at (-4.75, 3) {\Large $t_{1,1}$};
		\node [style=white dot] (135) at (-2, 3) {\Large $t_{2,1}$};
		\node [style=white dot] (136) at (0, 3) {\Large $t_{3,1}$};
		\node [style=white dot] (137) at (-10.25, 3) {\Large $t_{-1,1}$};
		\node [style=white dot] (138) at (-3, 1) {\Large $t_{2,0}$};
		\node [style=white dot] (139) at (0, 1) {\Large $t_{3,0}$};
		\node [style=white dot] (140) at (-9.25, -1) {\Large $t_{0,-1}$};
		\node [style=white dot] (141) at (-6, -1) {\Large $t_{1,-1}$};
		\node [style=none] (142) at (19, 10) {};
		\node [style=none] (143) at (21, 10) {};
		\node [style=none] (144) at (23, 10) {};
		\node [style=none] (145) at (19, 8) {};
		\node [style=none] (146) at (21, 8) {};
		\node [style=none] (147) at (23, 8) {};
		\node [style=none] (148) at (25, 10) {};
		\node [style=none] (149) at (25, 8) {};
		\node [style=none] (150) at (21, 8) {};
		\node [style=none] (151) at (23, 8) {};
		\node [style=none] (152) at (25, 8) {};
		\node [style=none] (153) at (21, 6) {};
		\node [style=none] (154) at (23, 6) {};
		\node [style=none] (155) at (25, 6) {};
		\node [style=none] (156) at (27, 8) {};
		\node [style=none] (157) at (27, 6) {};
		\node [style=none] (158) at (19, 6) {};
		\node [style=none] (159) at (17, 8) {};
		\node [style=none] (160) at (17, 6) {};
		\node [style=none] (161) at (21, 6) {};
		\node [style=none] (162) at (23, 6) {};
		\node [style=none] (163) at (25, 6) {};
		\node [style=none] (164) at (27, 6) {};
		\node [style=none] (165) at (23, 6) {};
		\node [style=none] (166) at (25, 6) {};
		\node [style=none] (167) at (27, 6) {};
		\node [style=none] (168) at (23, 4) {};
		\node [style=none] (169) at (25, 4) {};
		\node [style=none] (170) at (27, 4) {};
		\node [style=none] (171) at (29, 6) {};
		\node [style=none] (172) at (29, 4) {};
		\node [style=none] (173) at (21, 4) {};
		\node [style=none] (174) at (19, 6) {};
		\node [style=none] (175) at (19, 4) {};
		\node [style=none] (176) at (15, 6) {};
		\node [style=none] (177) at (17, 6) {};
		\node [style=none] (178) at (19, 6) {};
		\node [style=none] (179) at (15, 4) {};
		\node [style=none] (180) at (17, 4) {};
		\node [style=none] (181) at (19, 4) {};
		\node [style=none] (182) at (17, 4) {};
		\node [style=none] (183) at (19, 4) {};
		\node [style=none] (184) at (15, 4) {};
		\node [style=none] (185) at (17, 4) {};
		\node [style=none] (186) at (19, 4) {};
		\node [style=none] (187) at (21, 4) {};
		\node [style=none] (188) at (13, 4) {};
		\node [style=none] (189) at (15, 4) {};
		\node [style=none] (190) at (17, 4) {};
		\node [style=none] (191) at (19, 4) {};
		\node [style=none] (192) at (21, 4) {};
		\node [style=none] (193) at (17, 4) {};
		\node [style=none] (194) at (19, 4) {};
		\node [style=none] (195) at (21, 4) {};
		\node [style=none] (196) at (17, 2) {};
		\node [style=none] (197) at (19, 2) {};
		\node [style=none] (198) at (21, 2) {};
		\node [style=none] (199) at (23, 4) {};
		\node [style=none] (200) at (23, 2) {};
		\node [style=none] (201) at (15, 2) {};
		\node [style=none] (202) at (13, 4) {};
		\node [style=none] (203) at (13, 2) {};
		\node [style=none] (204) at (13, 4) {};
		\node [style=none] (205) at (13, 2) {};
		\node [style=none] (206) at (13, 2) {};
		\node [style=none] (207) at (25, 2) {};
		\node [style=none] (208) at (17, 2) {};
		\node [style=none] (209) at (19, 2) {};
		\node [style=none] (210) at (21, 2) {};
		\node [style=none] (211) at (23, 2) {};
		\node [style=none] (212) at (15, 2) {};
		\node [style=none] (213) at (17, 2) {};
		\node [style=none] (214) at (19, 2) {};
		\node [style=none] (215) at (21, 2) {};
		\node [style=none] (216) at (23, 2) {};
		\node [style=none] (217) at (19, 2) {};
		\node [style=none] (218) at (21, 2) {};
		\node [style=none] (219) at (23, 2) {};
		\node [style=none] (220) at (19, 0) {};
		\node [style=none] (221) at (21, 0) {};
		\node [style=none] (222) at (23, 0) {};
		\node [style=none] (223) at (25, 2) {};
		\node [style=none] (224) at (25, 0) {};
		\node [style=none] (225) at (17, 0) {};
		\node [style=none] (226) at (15, 2) {};
		\node [style=none] (227) at (15, 0) {};
		\node [style=none] (228) at (15, 2) {};
		\node [style=none] (229) at (15, 0) {};
		\node [style=none] (230) at (15, 0) {};
		\node [style=none] (231) at (11, 0) {};
		\node [style=none] (232) at (11, 2) {};
		\node [style=none] (233) at (13, 0) {};
		\node [style=none] (234) at (11, 0) {};
		\node [style=none] (235) at (13, 0) {};
		\node [style=none] (236) at (15, 0) {};
		\node [style=none] (237) at (17, 0) {};
		\node [style=none] (238) at (11, 0) {};
		\node [style=none] (239) at (13, 0) {};
		\node [style=none] (240) at (15, 0) {};
		\node [style=none] (241) at (17, 0) {};
		\node [style=none] (242) at (13, 0) {};
		\node [style=none] (243) at (15, 0) {};
		\node [style=none] (244) at (17, 0) {};
		\node [style=none] (245) at (13, -2) {};
		\node [style=none] (246) at (15, -2) {};
		\node [style=none] (247) at (17, -2) {};
		\node [style=none] (248) at (19, 0) {};
		\node [style=none] (249) at (19, -2) {};
		\node [style=white dot] (250) at (21, 9) {\Large $t_{1,4}$};
		\node [style=white dot] (251) at (24, 9) {\Large $t_{2,4}$};
		\node [style=white dot] (252) at (18, 7) {\Large $t_{0,3}$};
		\node [style=white dot] (253) at (20, 7) {\Large $t_{1,3}$};
		\node [style=white dot] (254) at (23, 7) {\Large $t_{2,3}$};
		\node [style=white dot] (255) at (26, 7) {\Large $t_{3,3}$};
		\node [style=white dot] (256) at (20, 5) {\Large $t_{1,2}$};
		\node [style=white dot] (257) at (22, 5) {\Large $t_{2,2}$};
		\node [style=white dot] (258) at (25, 5) {\Large $t_{3,2}$};
		\node [style=white dot] (259) at (28, 5) {\Large $t_{4,2}$};
		\node [style=white dot] (260) at (17, 5) {\Large $t_{0,2}$};
		\node [style=white dot] (261) at (12.75, 1) {\Large $t_{-1,0}$};
		\node [style=white dot] (262) at (16, 1) {\Large $t_{0,0}$};
		\node [style=white dot] (263) at (18, 1) {\Large $t_{1,0}$};
		\node [style=white dot] (264) at (16, 3) {\Large $t_{0,1}$};
		\node [style=white dot] (265) at (19.25, 3) {\Large $t_{1,1}$};
		\node [style=white dot] (266) at (22, 3) {\Large $t_{2,1}$};
		\node [style=white dot] (267) at (24, 3) {\Large $t_{3,1}$};
		\node [style=white dot] (268) at (13.75, 3) {\Large $t_{-1,1}$};
		\node [style=white dot] (269) at (21, 1) {\Large $t_{2,0}$};
		\node [style=white dot] (270) at (24, 1) {\Large $t_{3,0}$};
		\node [style=white dot] (271) at (14.75, -1) {\Large $t_{0,-1}$};
		\node [style=white dot] (272) at (18, -1) {\Large $t_{1,-1}$};
		\node [style=none] (273) at (43, 10) {};
		\node [style=none] (274) at (45, 10) {};
		\node [style=none] (275) at (47, 10) {};
		\node [style=none] (276) at (43, 8) {};
		\node [style=none] (277) at (45, 8) {};
		\node [style=none] (278) at (47, 8) {};
		\node [style=none] (279) at (49, 10) {};
		\node [style=none] (280) at (49, 8) {};
		\node [style=none] (281) at (45, 8) {};
		\node [style=none] (282) at (47, 8) {};
		\node [style=none] (283) at (49, 8) {};
		\node [style=none] (284) at (45, 6) {};
		\node [style=none] (285) at (47, 6) {};
		\node [style=none] (286) at (49, 6) {};
		\node [style=none] (287) at (51, 8) {};
		\node [style=none] (288) at (51, 6) {};
		\node [style=none] (289) at (43, 6) {};
		\node [style=none] (290) at (41, 8) {};
		\node [style=none] (291) at (41, 6) {};
		\node [style=none] (292) at (45, 6) {};
		\node [style=none] (293) at (47, 6) {};
		\node [style=none] (294) at (49, 6) {};
		\node [style=none] (295) at (51, 6) {};
		\node [style=none] (296) at (47, 6) {};
		\node [style=none] (297) at (49, 6) {};
		\node [style=none] (298) at (51, 6) {};
		\node [style=none] (299) at (47, 4) {};
		\node [style=none] (300) at (49, 4) {};
		\node [style=none] (301) at (51, 4) {};
		\node [style=none] (302) at (53, 6) {};
		\node [style=none] (303) at (53, 4) {};
		\node [style=none] (304) at (45, 4) {};
		\node [style=none] (305) at (43, 6) {};
		\node [style=none] (306) at (43, 4) {};
		\node [style=none] (307) at (39, 6) {};
		\node [style=none] (308) at (41, 6) {};
		\node [style=none] (309) at (43, 6) {};
		\node [style=none] (310) at (39, 4) {};
		\node [style=none] (311) at (41, 4) {};
		\node [style=none] (312) at (43, 4) {};
		\node [style=none] (313) at (41, 4) {};
		\node [style=none] (314) at (43, 4) {};
		\node [style=none] (315) at (39, 4) {};
		\node [style=none] (316) at (41, 4) {};
		\node [style=none] (317) at (43, 4) {};
		\node [style=none] (318) at (45, 4) {};
		\node [style=none] (319) at (37, 4) {};
		\node [style=none] (320) at (39, 4) {};
		\node [style=none] (321) at (41, 4) {};
		\node [style=none] (322) at (43, 4) {};
		\node [style=none] (323) at (45, 4) {};
		\node [style=none] (324) at (41, 4) {};
		\node [style=none] (325) at (43, 4) {};
		\node [style=none] (326) at (45, 4) {};
		\node [style=none] (327) at (41, 2) {};
		\node [style=none] (328) at (43, 2) {};
		\node [style=none] (329) at (45, 2) {};
		\node [style=none] (330) at (47, 4) {};
		\node [style=none] (331) at (47, 2) {};
		\node [style=none] (332) at (39, 2) {};
		\node [style=none] (333) at (37, 4) {};
		\node [style=none] (334) at (37, 2) {};
		\node [style=none] (335) at (37, 4) {};
		\node [style=none] (336) at (37, 2) {};
		\node [style=none] (337) at (37, 2) {};
		\node [style=none] (338) at (49, 2) {};
		\node [style=none] (339) at (41, 2) {};
		\node [style=none] (340) at (43, 2) {};
		\node [style=none] (341) at (45, 2) {};
		\node [style=none] (342) at (47, 2) {};
		\node [style=none] (343) at (39, 2) {};
		\node [style=none] (344) at (41, 2) {};
		\node [style=none] (345) at (43, 2) {};
		\node [style=none] (346) at (45, 2) {};
		\node [style=none] (347) at (47, 2) {};
		\node [style=none] (348) at (43, 2) {};
		\node [style=none] (349) at (45, 2) {};
		\node [style=none] (350) at (47, 2) {};
		\node [style=none] (351) at (43, 0) {};
		\node [style=none] (352) at (45, 0) {};
		\node [style=none] (353) at (47, 0) {};
		\node [style=none] (354) at (49, 2) {};
		\node [style=none] (355) at (49, 0) {};
		\node [style=none] (356) at (41, 0) {};
		\node [style=none] (357) at (39, 2) {};
		\node [style=none] (358) at (39, 0) {};
		\node [style=none] (359) at (39, 2) {};
		\node [style=none] (360) at (39, 0) {};
		\node [style=none] (361) at (39, 0) {};
		\node [style=none] (362) at (35, 0) {};
		\node [style=none] (363) at (35, 2) {};
		\node [style=none] (364) at (37, 0) {};
		\node [style=none] (365) at (35, 0) {};
		\node [style=none] (366) at (37, 0) {};
		\node [style=none] (367) at (39, 0) {};
		\node [style=none] (368) at (41, 0) {};
		\node [style=none] (369) at (35, 0) {};
		\node [style=none] (370) at (37, 0) {};
		\node [style=none] (371) at (39, 0) {};
		\node [style=none] (372) at (41, 0) {};
		\node [style=none] (373) at (37, 0) {};
		\node [style=none] (374) at (39, 0) {};
		\node [style=none] (375) at (41, 0) {};
		\node [style=none] (376) at (37, -2) {};
		\node [style=none] (377) at (39, -2) {};
		\node [style=none] (378) at (41, -2) {};
		\node [style=none] (379) at (43, 0) {};
		\node [style=none] (380) at (43, -2) {};
		\node [style=white dot] (381) at (45, 9) {\Large $t_{1,4}$};
		\node [style=white dot] (382) at (48, 9) {\Large $t_{2,4}$};
		\node [style=white dot] (383) at (42, 7) {\Large $t_{0,3}$};
		\node [style=white dot] (384) at (44, 7) {\Large $t_{1,3}$};
		\node [style=white dot] (385) at (47, 7) {\Large $t_{2,3}$};
		\node [style=white dot] (386) at (50, 7) {\Large $t_{3,3}$};
		\node [style=white dot] (387) at (44, 5) {\Large $t_{1,2}$};
		\node [style=white dot] (388) at (46, 5) {\Large $t_{2,2}$};
		\node [style=white dot] (389) at (49, 5) {\Large $t_{3,2}$};
		\node [style=white dot] (390) at (52, 5) {\Large $t_{4,2}$};
		\node [style=white dot] (391) at (41, 5) {\Large $t_{0,2}$};
		\node [style=white dot] (392) at (36.75, 1) {\Large $t_{-1,0}$};
		\node [style=white dot] (393) at (40, 1) {\Large $t_{0,0}$};
		\node [style=white dot] (394) at (42, 1) {\Large $t_{1,0}$};
		\node [style=white dot] (395) at (40, 3) {\Large $t_{0,1}$};
		\node [style=white dot] (396) at (43.25, 3) {\Large $t_{1,1}$};
		\node [style=white dot] (397) at (46, 3) {\Large $t_{2,1}$};
		\node [style=white dot] (398) at (48, 3) {\Large $t_{3,1}$};
		\node [style=white dot] (399) at (37.75, 3) {\Large $t_{-1,1}$};
		\node [style=white dot] (400) at (45, 1) {\Large $t_{2,0}$};
		\node [style=white dot] (401) at (48, 1) {\Large $t_{3,0}$};
		\node [style=white dot] (402) at (38.75, -1) {\Large $t_{0,-1}$};
		\node [style=white dot] (403) at (42, -1) {\Large $t_{1,-1}$};
		\node [style=none] (404) at (-5, -5.25) {};
		\node [style=none] (405) at (-3, -5.25) {};
		\node [style=none] (406) at (-1, -5.25) {};
		\node [style=none] (407) at (-5, -7.25) {};
		\node [style=none] (408) at (-3, -7.25) {};
		\node [style=none] (409) at (-1, -7.25) {};
		\node [style=none] (410) at (1, -5.25) {};
		\node [style=none] (411) at (1, -7.25) {};
		\node [style=none] (412) at (-3, -7.25) {};
		\node [style=none] (413) at (-1, -7.25) {};
		\node [style=none] (414) at (1, -7.25) {};
		\node [style=none] (415) at (-3, -9.25) {};
		\node [style=none] (416) at (-1, -9.25) {};
		\node [style=none] (417) at (1, -9.25) {};
		\node [style=none] (418) at (3, -7.25) {};
		\node [style=none] (419) at (3, -9.25) {};
		\node [style=none] (420) at (-5, -9.25) {};
		\node [style=none] (421) at (-7, -7.25) {};
		\node [style=none] (422) at (-7, -9.25) {};
		\node [style=none] (423) at (-3, -9.25) {};
		\node [style=none] (424) at (-1, -9.25) {};
		\node [style=none] (425) at (1, -9.25) {};
		\node [style=none] (426) at (3, -9.25) {};
		\node [style=none] (427) at (-1, -9.25) {};
		\node [style=none] (428) at (1, -9.25) {};
		\node [style=none] (429) at (3, -9.25) {};
		\node [style=none] (430) at (-1, -11.25) {};
		\node [style=none] (431) at (1, -11.25) {};
		\node [style=none] (432) at (3, -11.25) {};
		\node [style=none] (433) at (5, -9.25) {};
		\node [style=none] (434) at (5, -11.25) {};
		\node [style=none] (435) at (-3, -11.25) {};
		\node [style=none] (436) at (-5, -9.25) {};
		\node [style=none] (437) at (-5, -11.25) {};
		\node [style=none] (438) at (-9, -9.25) {};
		\node [style=none] (439) at (-7, -9.25) {};
		\node [style=none] (440) at (-5, -9.25) {};
		\node [style=none] (441) at (-9, -11.25) {};
		\node [style=none] (442) at (-7, -11.25) {};
		\node [style=none] (443) at (-5, -11.25) {};
		\node [style=none] (444) at (-7, -11.25) {};
		\node [style=none] (445) at (-5, -11.25) {};
		\node [style=none] (446) at (-9, -11.25) {};
		\node [style=none] (447) at (-7, -11.25) {};
		\node [style=none] (448) at (-5, -11.25) {};
		\node [style=none] (449) at (-3, -11.25) {};
		\node [style=none] (450) at (-11, -11.25) {};
		\node [style=none] (451) at (-9, -11.25) {};
		\node [style=none] (452) at (-7, -11.25) {};
		\node [style=none] (453) at (-5, -11.25) {};
		\node [style=none] (454) at (-3, -11.25) {};
		\node [style=none] (455) at (-7, -11.25) {};
		\node [style=none] (456) at (-5, -11.25) {};
		\node [style=none] (457) at (-3, -11.25) {};
		\node [style=none] (458) at (-7, -13.25) {};
		\node [style=none] (459) at (-5, -13.25) {};
		\node [style=none] (460) at (-3, -13.25) {};
		\node [style=none] (461) at (-1, -11.25) {};
		\node [style=none] (462) at (-1, -13.25) {};
		\node [style=none] (463) at (-9, -13.25) {};
		\node [style=none] (464) at (-11, -11.25) {};
		\node [style=none] (465) at (-11, -13.25) {};
		\node [style=none] (466) at (-11, -11.25) {};
		\node [style=none] (467) at (-11, -13.25) {};
		\node [style=none] (468) at (-11, -13.25) {};
		\node [style=none] (469) at (1, -13.25) {};
		\node [style=none] (470) at (-7, -13.25) {};
		\node [style=none] (471) at (-5, -13.25) {};
		\node [style=none] (472) at (-3, -13.25) {};
		\node [style=none] (473) at (-1, -13.25) {};
		\node [style=none] (474) at (-9, -13.25) {};
		\node [style=none] (475) at (-7, -13.25) {};
		\node [style=none] (476) at (-5, -13.25) {};
		\node [style=none] (477) at (-3, -13.25) {};
		\node [style=none] (478) at (-1, -13.25) {};
		\node [style=none] (479) at (-5, -13.25) {};
		\node [style=none] (480) at (-3, -13.25) {};
		\node [style=none] (481) at (-1, -13.25) {};
		\node [style=none] (482) at (-5, -15.25) {};
		\node [style=none] (483) at (-3, -15.25) {};
		\node [style=none] (484) at (-1, -15.25) {};
		\node [style=none] (485) at (1, -13.25) {};
		\node [style=none] (486) at (1, -15.25) {};
		\node [style=none] (487) at (-7, -15.25) {};
		\node [style=none] (488) at (-9, -13.25) {};
		\node [style=none] (489) at (-9, -15.25) {};
		\node [style=none] (490) at (-9, -13.25) {};
		\node [style=none] (491) at (-9, -15.25) {};
		\node [style=none] (492) at (-9, -15.25) {};
		\node [style=none] (493) at (-13, -15.25) {};
		\node [style=none] (494) at (-13, -13.25) {};
		\node [style=none] (495) at (-11, -15.25) {};
		\node [style=none] (496) at (-13, -15.25) {};
		\node [style=none] (497) at (-11, -15.25) {};
		\node [style=none] (498) at (-9, -15.25) {};
		\node [style=none] (499) at (-7, -15.25) {};
		\node [style=none] (500) at (-13, -15.25) {};
		\node [style=none] (501) at (-11, -15.25) {};
		\node [style=none] (502) at (-9, -15.25) {};
		\node [style=none] (503) at (-7, -15.25) {};
		\node [style=none] (504) at (-11, -15.25) {};
		\node [style=none] (505) at (-9, -15.25) {};
		\node [style=none] (506) at (-7, -15.25) {};
		\node [style=none] (507) at (-11, -17.25) {};
		\node [style=none] (508) at (-9, -17.25) {};
		\node [style=none] (509) at (-7, -17.25) {};
		\node [style=none] (510) at (-5, -15.25) {};
		\node [style=none] (511) at (-5, -17.25) {};
		\node [style=white dot] (512) at (-3, -6.25) {\Large $t_{1,4}$};
		\node [style=white dot] (513) at (0, -6.25) {\Large $t_{2,4}$};
		\node [style=white dot] (514) at (-6, -8.25) {\Large $t_{0,3}$};
		\node [style=white dot] (515) at (-4, -8.25) {\Large $t_{1,3}$};
		\node [style=white dot] (516) at (-1, -8.25) {\Large $t_{2,3}$};
		\node [style=white dot] (517) at (2, -8.25) {\Large $t_{3,3}$};
		\node [style=white dot] (518) at (-4, -10.25) {\Large $t_{1,2}$};
		\node [style=white dot] (519) at (-2, -10.25) {\Large $t_{2,2}$};
		\node [style=white dot] (520) at (1, -10.25) {\Large $t_{3,2}$};
		\node [style=white dot] (521) at (4, -10.25) {\Large $t_{4,2}$};
		\node [style=white dot] (522) at (-7, -10.25) {\Large $t_{0,2}$};
		\node [style=white dot] (523) at (-11.25, -14.25) {\Large $t_{-1,0}$};
		\node [style=white dot] (524) at (-8, -14.25) {\Large $t_{0,0}$};
		\node [style=white dot] (525) at (-6, -14.25) {\Large $t_{1,0}$};
		\node [style=white dot] (526) at (-8, -12.25) {\Large $t_{0,1}$};
		\node [style=white dot] (527) at (-4.75, -12.25) {\Large $t_{1,1}$};
		\node [style=white dot] (528) at (-2, -12.25) {\Large $t_{2,1}$};
		\node [style=white dot] (529) at (0, -12.25) {\Large $t_{3,1}$};
		\node [style=white dot] (530) at (-10.25, -12.25) {\Large $t_{-1,1}$};
		\node [style=white dot] (531) at (-3, -14.25) {\Large $t_{2,0}$};
		\node [style=white dot] (532) at (0, -14.25) {\Large $t_{3,0}$};
		\node [style=white dot] (533) at (-9.25, -16.25) {\Large $t_{0,-1}$};
		\node [style=white dot] (534) at (-6, -16.25) {\Large $t_{1,-1}$};
		\node [style=none] (535) at (19, -5.25) {};
		\node [style=none] (536) at (21, -5.25) {};
		\node [style=none] (537) at (23, -5.25) {};
		\node [style=none] (538) at (19, -7.25) {};
		\node [style=none] (539) at (21, -7.25) {};
		\node [style=none] (540) at (23, -7.25) {};
		\node [style=none] (541) at (25, -5.25) {};
		\node [style=none] (542) at (25, -7.25) {};
		\node [style=none] (543) at (21, -7.25) {};
		\node [style=none] (544) at (23, -7.25) {};
		\node [style=none] (545) at (25, -7.25) {};
		\node [style=none] (546) at (21, -9.25) {};
		\node [style=none] (547) at (23, -9.25) {};
		\node [style=none] (548) at (25, -9.25) {};
		\node [style=none] (549) at (27, -7.25) {};
		\node [style=none] (550) at (27, -9.25) {};
		\node [style=none] (551) at (19, -9.25) {};
		\node [style=none] (552) at (17, -7.25) {};
		\node [style=none] (553) at (17, -9.25) {};
		\node [style=none] (554) at (21, -9.25) {};
		\node [style=none] (555) at (23, -9.25) {};
		\node [style=none] (556) at (25, -9.25) {};
		\node [style=none] (557) at (27, -9.25) {};
		\node [style=none] (558) at (23, -9.25) {};
		\node [style=none] (559) at (25, -9.25) {};
		\node [style=none] (560) at (27, -9.25) {};
		\node [style=none] (561) at (23, -11.25) {};
		\node [style=none] (562) at (25, -11.25) {};
		\node [style=none] (563) at (27, -11.25) {};
		\node [style=none] (564) at (29, -9.25) {};
		\node [style=none] (565) at (29, -11.25) {};
		\node [style=none] (566) at (21, -11.25) {};
		\node [style=none] (567) at (19, -9.25) {};
		\node [style=none] (568) at (19, -11.25) {};
		\node [style=none] (569) at (15, -9.25) {};
		\node [style=none] (570) at (17, -9.25) {};
		\node [style=none] (571) at (19, -9.25) {};
		\node [style=none] (572) at (15, -11.25) {};
		\node [style=none] (573) at (17, -11.25) {};
		\node [style=none] (574) at (19, -11.25) {};
		\node [style=none] (575) at (17, -11.25) {};
		\node [style=none] (576) at (19, -11.25) {};
		\node [style=none] (577) at (15, -11.25) {};
		\node [style=none] (578) at (17, -11.25) {};
		\node [style=none] (579) at (19, -11.25) {};
		\node [style=none] (580) at (21, -11.25) {};
		\node [style=none] (581) at (13, -11.25) {};
		\node [style=none] (582) at (15, -11.25) {};
		\node [style=none] (583) at (17, -11.25) {};
		\node [style=none] (584) at (19, -11.25) {};
		\node [style=none] (585) at (21, -11.25) {};
		\node [style=none] (586) at (17, -11.25) {};
		\node [style=none] (587) at (19, -11.25) {};
		\node [style=none] (588) at (21, -11.25) {};
		\node [style=none] (589) at (17, -13.25) {};
		\node [style=none] (590) at (19, -13.25) {};
		\node [style=none] (591) at (21, -13.25) {};
		\node [style=none] (592) at (23, -11.25) {};
		\node [style=none] (593) at (23, -13.25) {};
		\node [style=none] (594) at (15, -13.25) {};
		\node [style=none] (595) at (13, -11.25) {};
		\node [style=none] (596) at (13, -13.25) {};
		\node [style=none] (597) at (13, -11.25) {};
		\node [style=none] (598) at (13, -13.25) {};
		\node [style=none] (599) at (13, -13.25) {};
		\node [style=none] (600) at (25, -13.25) {};
		\node [style=none] (601) at (17, -13.25) {};
		\node [style=none] (602) at (19, -13.25) {};
		\node [style=none] (603) at (21, -13.25) {};
		\node [style=none] (604) at (23, -13.25) {};
		\node [style=none] (605) at (15, -13.25) {};
		\node [style=none] (606) at (17, -13.25) {};
		\node [style=none] (607) at (19, -13.25) {};
		\node [style=none] (608) at (21, -13.25) {};
		\node [style=none] (609) at (23, -13.25) {};
		\node [style=none] (610) at (19, -13.25) {};
		\node [style=none] (611) at (21, -13.25) {};
		\node [style=none] (612) at (23, -13.25) {};
		\node [style=none] (613) at (19, -15.25) {};
		\node [style=none] (614) at (21, -15.25) {};
		\node [style=none] (615) at (23, -15.25) {};
		\node [style=none] (616) at (25, -13.25) {};
		\node [style=none] (617) at (25, -15.25) {};
		\node [style=none] (618) at (17, -15.25) {};
		\node [style=none] (619) at (15, -13.25) {};
		\node [style=none] (620) at (15, -15.25) {};
		\node [style=none] (621) at (15, -13.25) {};
		\node [style=none] (622) at (15, -15.25) {};
		\node [style=none] (623) at (15, -15.25) {};
		\node [style=none] (624) at (11, -15.25) {};
		\node [style=none] (625) at (11, -13.25) {};
		\node [style=none] (626) at (13, -15.25) {};
		\node [style=none] (627) at (11, -15.25) {};
		\node [style=none] (628) at (13, -15.25) {};
		\node [style=none] (629) at (15, -15.25) {};
		\node [style=none] (630) at (17, -15.25) {};
		\node [style=none] (631) at (11, -15.25) {};
		\node [style=none] (632) at (13, -15.25) {};
		\node [style=none] (633) at (15, -15.25) {};
		\node [style=none] (634) at (17, -15.25) {};
		\node [style=none] (635) at (13, -15.25) {};
		\node [style=none] (636) at (15, -15.25) {};
		\node [style=none] (637) at (17, -15.25) {};
		\node [style=none] (638) at (13, -17.25) {};
		\node [style=none] (639) at (15, -17.25) {};
		\node [style=none] (640) at (17, -17.25) {};
		\node [style=none] (641) at (19, -15.25) {};
		\node [style=none] (642) at (19, -17.25) {};
		\node [style=white dot] (643) at (21, -6.25) {\Large $t_{1,4}$};
		\node [style=white dot] (644) at (24, -6.25) {\Large $t_{2,4}$};
		\node [style=white dot] (645) at (18, -8.25) {\Large $t_{0,3}$};
		\node [style=white dot] (646) at (20, -8.25) {\Large $t_{1,3}$};
		\node [style=white dot] (647) at (23, -8.25) {\Large $t_{2,3}$};
		\node [style=white dot] (648) at (26, -8.25) {\Large $t_{3,3}$};
		\node [style=white dot] (649) at (20, -10.25) {\Large $t_{1,2}$};
		\node [style=white dot] (650) at (22, -10.25) {\Large $t_{2,2}$};
		\node [style=white dot] (651) at (25, -10.25) {\Large $t_{3,2}$};
		\node [style=white dot] (652) at (28, -10.25) {\Large $t_{4,2}$};
		\node [style=white dot] (653) at (17, -10.25) {\Large $t_{0,2}$};
		\node [style=white dot] (654) at (12.75, -14.25) {\Large $t_{-1,0}$};
		\node [style=white dot] (655) at (16, -14.25) {\Large $t_{0,0}$};
		\node [style=white dot] (656) at (18, -14.25) {\Large $t_{1,0}$};
		\node [style=white dot] (657) at (16, -12.25) {\Large $t_{0,1}$};
		\node [style=white dot] (658) at (19.25, -12.25) {\Large $t_{1,1}$};
		\node [style=white dot] (659) at (22, -12.25) {\Large $t_{2,1}$};
		\node [style=white dot] (660) at (24, -12.25) {\Large $t_{3,1}$};
		\node [style=white dot] (661) at (13.75, -12.25) {\Large $t_{-1,1}$};
		\node [style=white dot] (662) at (21, -14.25) {\Large $t_{2,0}$};
		\node [style=white dot] (663) at (24, -14.25) {\Large $t_{3,0}$};
		\node [style=white dot] (664) at (14.75, -16.25) {\Large $t_{0,-1}$};
		\node [style=white dot] (665) at (18, -16.25) {\Large $t_{1,-1}$};
		\node [style=none] (666) at (43, -5.25) {};
		\node [style=none] (667) at (45, -5.25) {};
		\node [style=none] (668) at (47, -5.25) {};
		\node [style=none] (669) at (43, -7.25) {};
		\node [style=none] (670) at (45, -7.25) {};
		\node [style=none] (671) at (47, -7.25) {};
		\node [style=none] (672) at (49, -5.25) {};
		\node [style=none] (673) at (49, -7.25) {};
		\node [style=none] (674) at (45, -7.25) {};
		\node [style=none] (675) at (47, -7.25) {};
		\node [style=none] (676) at (49, -7.25) {};
		\node [style=none] (677) at (45, -9.25) {};
		\node [style=none] (678) at (47, -9.25) {};
		\node [style=none] (679) at (49, -9.25) {};
		\node [style=none] (680) at (51, -7.25) {};
		\node [style=none] (681) at (51, -9.25) {};
		\node [style=none] (682) at (43, -9.25) {};
		\node [style=none] (683) at (41, -7.25) {};
		\node [style=none] (684) at (41, -9.25) {};
		\node [style=none] (685) at (45, -9.25) {};
		\node [style=none] (686) at (47, -9.25) {};
		\node [style=none] (687) at (49, -9.25) {};
		\node [style=none] (688) at (51, -9.25) {};
		\node [style=none] (689) at (47, -9.25) {};
		\node [style=none] (690) at (49, -9.25) {};
		\node [style=none] (691) at (51, -9.25) {};
		\node [style=none] (692) at (47, -11.25) {};
		\node [style=none] (693) at (49, -11.25) {};
		\node [style=none] (694) at (51, -11.25) {};
		\node [style=none] (695) at (53, -9.25) {};
		\node [style=none] (696) at (53, -11.25) {};
		\node [style=none] (697) at (45, -11.25) {};
		\node [style=none] (698) at (43, -9.25) {};
		\node [style=none] (699) at (43, -11.25) {};
		\node [style=none] (700) at (39, -9.25) {};
		\node [style=none] (701) at (41, -9.25) {};
		\node [style=none] (702) at (43, -9.25) {};
		\node [style=none] (703) at (39, -11.25) {};
		\node [style=none] (704) at (41, -11.25) {};
		\node [style=none] (705) at (43, -11.25) {};
		\node [style=none] (706) at (41, -11.25) {};
		\node [style=none] (707) at (43, -11.25) {};
		\node [style=none] (708) at (39, -11.25) {};
		\node [style=none] (709) at (41, -11.25) {};
		\node [style=none] (710) at (43, -11.25) {};
		\node [style=none] (711) at (45, -11.25) {};
		\node [style=none] (712) at (37, -11.25) {};
		\node [style=none] (713) at (39, -11.25) {};
		\node [style=none] (714) at (41, -11.25) {};
		\node [style=none] (715) at (43, -11.25) {};
		\node [style=none] (716) at (45, -11.25) {};
		\node [style=none] (717) at (41, -11.25) {};
		\node [style=none] (718) at (43, -11.25) {};
		\node [style=none] (719) at (45, -11.25) {};
		\node [style=none] (720) at (41, -13.25) {};
		\node [style=none] (721) at (43, -13.25) {};
		\node [style=none] (722) at (45, -13.25) {};
		\node [style=none] (723) at (47, -11.25) {};
		\node [style=none] (724) at (47, -13.25) {};
		\node [style=none] (725) at (39, -13.25) {};
		\node [style=none] (726) at (37, -11.25) {};
		\node [style=none] (727) at (37, -13.25) {};
		\node [style=none] (728) at (37, -11.25) {};
		\node [style=none] (729) at (37, -13.25) {};
		\node [style=none] (730) at (37, -13.25) {};
		\node [style=none] (731) at (49, -13.25) {};
		\node [style=none] (732) at (41, -13.25) {};
		\node [style=none] (733) at (43, -13.25) {};
		\node [style=none] (734) at (45, -13.25) {};
		\node [style=none] (735) at (47, -13.25) {};
		\node [style=none] (736) at (39, -13.25) {};
		\node [style=none] (737) at (41, -13.25) {};
		\node [style=none] (738) at (43, -13.25) {};
		\node [style=none] (739) at (45, -13.25) {};
		\node [style=none] (740) at (47, -13.25) {};
		\node [style=none] (741) at (43, -13.25) {};
		\node [style=none] (742) at (45, -13.25) {};
		\node [style=none] (743) at (47, -13.25) {};
		\node [style=none] (744) at (43, -15.25) {};
		\node [style=none] (745) at (45, -15.25) {};
		\node [style=none] (746) at (47, -15.25) {};
		\node [style=none] (747) at (49, -13.25) {};
		\node [style=none] (748) at (49, -15.25) {};
		\node [style=none] (749) at (41, -15.25) {};
		\node [style=none] (750) at (39, -13.25) {};
		\node [style=none] (751) at (39, -15.25) {};
		\node [style=none] (752) at (39, -13.25) {};
		\node [style=none] (753) at (39, -15.25) {};
		\node [style=none] (754) at (39, -15.25) {};
		\node [style=none] (755) at (35, -15.25) {};
		\node [style=none] (756) at (35, -13.25) {};
		\node [style=none] (757) at (37, -15.25) {};
		\node [style=none] (758) at (35, -15.25) {};
		\node [style=none] (759) at (37, -15.25) {};
		\node [style=none] (760) at (39, -15.25) {};
		\node [style=none] (761) at (41, -15.25) {};
		\node [style=none] (762) at (35, -15.25) {};
		\node [style=none] (763) at (37, -15.25) {};
		\node [style=none] (764) at (39, -15.25) {};
		\node [style=none] (765) at (41, -15.25) {};
		\node [style=none] (766) at (37, -15.25) {};
		\node [style=none] (767) at (39, -15.25) {};
		\node [style=none] (768) at (41, -15.25) {};
		\node [style=none] (769) at (37, -17.25) {};
		\node [style=none] (770) at (39, -17.25) {};
		\node [style=none] (771) at (41, -17.25) {};
		\node [style=none] (772) at (43, -15.25) {};
		\node [style=none] (773) at (43, -17.25) {};
		\node [style=white dot] (774) at (45, -6.25) {\Large $t_{1,4}$};
		\node [style=white dot] (775) at (48, -6.25) {\Large $t_{2,4}$};
		\node [style=white dot] (776) at (42, -8.25) {\Large $t_{0,3}$};
		\node [style=white dot] (777) at (44, -8.25) {\Large $t_{1,3}$};
		\node [style=white dot] (778) at (47, -8.25) {\Large $t_{2,3}$};
		\node [style=white dot] (779) at (50, -8.25) {\Large $t_{3,3}$};
		\node [style=white dot] (780) at (44, -10.25) {\Large $t_{1,2}$};
		\node [style=white dot] (781) at (46, -10.25) {\Large $t_{2,2}$};
		\node [style=white dot] (782) at (49, -10.25) {\Large $t_{3,2}$};
		\node [style=white dot] (783) at (52, -10.25) {\Large $t_{4,2}$};
		\node [style=white dot] (784) at (41, -10.25) {\Large $t_{0,2}$};
		\node [style=white dot] (785) at (36.75, -14.25) {\Large $t_{-1,0}$};
		\node [style=white dot] (786) at (40, -14.25) {\Large $t_{0,0}$};
		\node [style=white dot] (787) at (42, -14.25) {\Large $t_{1,0}$};
		\node [style=white dot] (788) at (40, -12.25) {\Large $t_{0,1}$};
		\node [style=white dot] (789) at (43.25, -12.25) {\Large $t_{1,1}$};
		\node [style=white dot] (790) at (46, -12.25) {\Large $t_{2,1}$};
		\node [style=white dot] (791) at (48, -12.25) {\Large $t_{3,1}$};
		\node [style=white dot] (792) at (37.75, -12.25) {\Large $t_{-1,1}$};
		\node [style=white dot] (793) at (45, -14.25) {\Large $t_{2,0}$};
		\node [style=white dot] (794) at (48, -14.25) {\Large $t_{3,0}$};
		\node [style=white dot] (795) at (38.75, -16.25) {\Large $t_{0,-1}$};
		\node [style=white dot] (796) at (42, -16.25) {\Large $t_{1,-1}$};
		\node [style=none] (797) at (3, -21.25) {};
		\node [style=none] (798) at (5, -21.25) {};
		\node [style=none] (799) at (7, -21.25) {};
		\node [style=none] (800) at (3, -23.25) {};
		\node [style=none] (801) at (5, -23.25) {};
		\node [style=none] (802) at (7, -23.25) {};
		\node [style=none] (803) at (9, -21.25) {};
		\node [style=none] (804) at (9, -23.25) {};
		\node [style=none] (805) at (5, -23.25) {};
		\node [style=none] (806) at (7, -23.25) {};
		\node [style=none] (807) at (9, -23.25) {};
		\node [style=none] (808) at (5, -25.25) {};
		\node [style=none] (809) at (7, -25.25) {};
		\node [style=none] (810) at (9, -25.25) {};
		\node [style=none] (811) at (11, -23.25) {};
		\node [style=none] (812) at (11, -25.25) {};
		\node [style=none] (813) at (3, -25.25) {};
		\node [style=none] (814) at (1, -23.25) {};
		\node [style=none] (815) at (1, -25.25) {};
		\node [style=none] (816) at (5, -25.25) {};
		\node [style=none] (817) at (7, -25.25) {};
		\node [style=none] (818) at (9, -25.25) {};
		\node [style=none] (819) at (11, -25.25) {};
		\node [style=none] (820) at (7, -25.25) {};
		\node [style=none] (821) at (9, -25.25) {};
		\node [style=none] (822) at (11, -25.25) {};
		\node [style=none] (823) at (7, -27.25) {};
		\node [style=none] (824) at (9, -27.25) {};
		\node [style=none] (825) at (11, -27.25) {};
		\node [style=none] (826) at (13, -25.25) {};
		\node [style=none] (827) at (13, -27.25) {};
		\node [style=none] (828) at (5, -27.25) {};
		\node [style=none] (829) at (3, -25.25) {};
		\node [style=none] (830) at (3, -27.25) {};
		\node [style=none] (831) at (-1, -25.25) {};
		\node [style=none] (832) at (1, -25.25) {};
		\node [style=none] (833) at (3, -25.25) {};
		\node [style=none] (834) at (-1, -27.25) {};
		\node [style=none] (835) at (1, -27.25) {};
		\node [style=none] (836) at (3, -27.25) {};
		\node [style=none] (837) at (1, -27.25) {};
		\node [style=none] (838) at (3, -27.25) {};
		\node [style=none] (839) at (-1, -27.25) {};
		\node [style=none] (840) at (1, -27.25) {};
		\node [style=none] (841) at (3, -27.25) {};
		\node [style=none] (842) at (5, -27.25) {};
		\node [style=none] (843) at (-3, -27.25) {};
		\node [style=none] (844) at (-1, -27.25) {};
		\node [style=none] (845) at (1, -27.25) {};
		\node [style=none] (846) at (3, -27.25) {};
		\node [style=none] (847) at (5, -27.25) {};
		\node [style=none] (848) at (1, -27.25) {};
		\node [style=none] (849) at (3, -27.25) {};
		\node [style=none] (850) at (5, -27.25) {};
		\node [style=none] (851) at (1, -29.25) {};
		\node [style=none] (852) at (3, -29.25) {};
		\node [style=none] (853) at (5, -29.25) {};
		\node [style=none] (854) at (7, -27.25) {};
		\node [style=none] (855) at (7, -29.25) {};
		\node [style=none] (856) at (-1, -29.25) {};
		\node [style=none] (857) at (-3, -27.25) {};
		\node [style=none] (858) at (-3, -29.25) {};
		\node [style=none] (859) at (-3, -27.25) {};
		\node [style=none] (860) at (-3, -29.25) {};
		\node [style=none] (861) at (-3, -29.25) {};
		\node [style=none] (862) at (9, -29.25) {};
		\node [style=none] (863) at (1, -29.25) {};
		\node [style=none] (864) at (3, -29.25) {};
		\node [style=none] (865) at (5, -29.25) {};
		\node [style=none] (866) at (7, -29.25) {};
		\node [style=none] (867) at (-1, -29.25) {};
		\node [style=none] (868) at (1, -29.25) {};
		\node [style=none] (869) at (3, -29.25) {};
		\node [style=none] (870) at (5, -29.25) {};
		\node [style=none] (871) at (7, -29.25) {};
		\node [style=none] (872) at (3, -29.25) {};
		\node [style=none] (873) at (5, -29.25) {};
		\node [style=none] (874) at (7, -29.25) {};
		\node [style=none] (875) at (3, -31.25) {};
		\node [style=none] (876) at (5, -31.25) {};
		\node [style=none] (877) at (7, -31.25) {};
		\node [style=none] (878) at (9, -29.25) {};
		\node [style=none] (879) at (9, -31.25) {};
		\node [style=none] (880) at (1, -31.25) {};
		\node [style=none] (881) at (-1, -29.25) {};
		\node [style=none] (882) at (-1, -31.25) {};
		\node [style=none] (883) at (-1, -29.25) {};
		\node [style=none] (884) at (-1, -31.25) {};
		\node [style=none] (885) at (-1, -31.25) {};
		\node [style=none] (886) at (-5, -31.25) {};
		\node [style=none] (887) at (-5, -29.25) {};
		\node [style=none] (888) at (-3, -31.25) {};
		\node [style=none] (889) at (-5, -31.25) {};
		\node [style=none] (890) at (-3, -31.25) {};
		\node [style=none] (891) at (-1, -31.25) {};
		\node [style=none] (892) at (1, -31.25) {};
		\node [style=none] (893) at (-5, -31.25) {};
		\node [style=none] (894) at (-3, -31.25) {};
		\node [style=none] (895) at (-1, -31.25) {};
		\node [style=none] (896) at (1, -31.25) {};
		\node [style=none] (897) at (-3, -31.25) {};
		\node [style=none] (898) at (-1, -31.25) {};
		\node [style=none] (899) at (1, -31.25) {};
		\node [style=none] (900) at (-3, -33.25) {};
		\node [style=none] (901) at (-1, -33.25) {};
		\node [style=none] (902) at (1, -33.25) {};
		\node [style=none] (903) at (3, -31.25) {};
		\node [style=none] (904) at (3, -33.25) {};
		\node [style=white dot] (905) at (5, -22.25) {\Large $t_{1,4}$};
		\node [style=white dot] (906) at (8, -22.25) {\Large $t_{2,4}$};
		\node [style=white dot] (907) at (2, -24.25) {\Large $t_{0,3}$};
		\node [style=white dot] (908) at (4, -24.25) {\Large $t_{1,3}$};
		\node [style=white dot] (909) at (7, -24.25) {\Large $t_{2,3}$};
		\node [style=white dot] (910) at (10, -24.25) {\Large $t_{3,3}$};
		\node [style=white dot] (911) at (4, -26.25) {\Large $t_{1,2}$};
		\node [style=white dot] (912) at (6, -26.25) {\Large $t_{2,2}$};
		\node [style=white dot] (913) at (9, -26.25) {\Large $t_{3,2}$};
		\node [style=white dot] (914) at (12, -26.25) {\Large $t_{4,2}$};
		\node [style=white dot] (915) at (1, -26.25) {\Large $t_{0,2}$};
		\node [style=white dot] (916) at (-3.25, -30.25) {\Large $t_{-1,0}$};
		\node [style=white dot] (917) at (0, -30.25) {\Large $t_{0,0}$};
		\node [style=white dot] (918) at (2, -30.25) {\Large $t_{1,0}$};
		\node [style=white dot] (919) at (0, -28.25) {\Large $t_{0,1}$};
		\node [style=white dot] (920) at (3.25, -28.25) {\Large $t_{1,1}$};
		\node [style=white dot] (921) at (6, -28.25) {\Large $t_{2,1}$};
		\node [style=white dot] (922) at (8, -28.25) {\Large $t_{3,1}$};
		\node [style=white dot] (923) at (-2.25, -28.25) {\Large $t_{-1,1}$};
		\node [style=white dot] (924) at (5, -30.25) {\Large $t_{2,0}$};
		\node [style=white dot] (925) at (8, -30.25) {\Large $t_{3,0}$};
		\node [style=white dot] (926) at (-1.25, -32.25) {\Large $t_{0,-1}$};
		\node [style=white dot] (927) at (2, -32.25) {\Large $t_{1,-1}$};
		\node [style=none] (928) at (27, -21.25) {};
		\node [style=none] (929) at (29, -21.25) {};
		\node [style=none] (930) at (31, -21.25) {};
		\node [style=none] (931) at (27, -23.25) {};
		\node [style=none] (932) at (29, -23.25) {};
		\node [style=none] (933) at (31, -23.25) {};
		\node [style=none] (934) at (33, -21.25) {};
		\node [style=none] (935) at (33, -23.25) {};
		\node [style=none] (936) at (29, -23.25) {};
		\node [style=none] (937) at (31, -23.25) {};
		\node [style=none] (938) at (33, -23.25) {};
		\node [style=none] (939) at (29, -25.25) {};
		\node [style=none] (940) at (31, -25.25) {};
		\node [style=none] (941) at (33, -25.25) {};
		\node [style=none] (942) at (35, -23.25) {};
		\node [style=none] (943) at (35, -25.25) {};
		\node [style=none] (944) at (27, -25.25) {};
		\node [style=none] (945) at (25, -23.25) {};
		\node [style=none] (946) at (25, -25.25) {};
		\node [style=none] (947) at (29, -25.25) {};
		\node [style=none] (948) at (31, -25.25) {};
		\node [style=none] (949) at (33, -25.25) {};
		\node [style=none] (950) at (35, -25.25) {};
		\node [style=none] (951) at (31, -25.25) {};
		\node [style=none] (952) at (33, -25.25) {};
		\node [style=none] (953) at (35, -25.25) {};
		\node [style=none] (954) at (31, -27.25) {};
		\node [style=none] (955) at (33, -27.25) {};
		\node [style=none] (956) at (35, -27.25) {};
		\node [style=none] (957) at (37, -25.25) {};
		\node [style=none] (958) at (37, -27.25) {};
		\node [style=none] (959) at (29, -27.25) {};
		\node [style=none] (960) at (27, -25.25) {};
		\node [style=none] (961) at (27, -27.25) {};
		\node [style=none] (962) at (23, -25.25) {};
		\node [style=none] (963) at (25, -25.25) {};
		\node [style=none] (964) at (27, -25.25) {};
		\node [style=none] (965) at (23, -27.25) {};
		\node [style=none] (966) at (25, -27.25) {};
		\node [style=none] (967) at (27, -27.25) {};
		\node [style=none] (968) at (25, -27.25) {};
		\node [style=none] (969) at (27, -27.25) {};
		\node [style=none] (970) at (23, -27.25) {};
		\node [style=none] (971) at (25, -27.25) {};
		\node [style=none] (972) at (27, -27.25) {};
		\node [style=none] (973) at (29, -27.25) {};
		\node [style=none] (974) at (21, -27.25) {};
		\node [style=none] (975) at (23, -27.25) {};
		\node [style=none] (976) at (25, -27.25) {};
		\node [style=none] (977) at (27, -27.25) {};
		\node [style=none] (978) at (29, -27.25) {};
		\node [style=none] (979) at (25, -27.25) {};
		\node [style=none] (980) at (27, -27.25) {};
		\node [style=none] (981) at (29, -27.25) {};
		\node [style=none] (982) at (25, -29.25) {};
		\node [style=none] (983) at (27, -29.25) {};
		\node [style=none] (984) at (29, -29.25) {};
		\node [style=none] (985) at (31, -27.25) {};
		\node [style=none] (986) at (31, -29.25) {};
		\node [style=none] (987) at (23, -29.25) {};
		\node [style=none] (988) at (21, -27.25) {};
		\node [style=none] (989) at (21, -29.25) {};
		\node [style=none] (990) at (21, -27.25) {};
		\node [style=none] (991) at (21, -29.25) {};
		\node [style=none] (992) at (21, -29.25) {};
		\node [style=none] (993) at (33, -29.25) {};
		\node [style=none] (994) at (25, -29.25) {};
		\node [style=none] (995) at (27, -29.25) {};
		\node [style=none] (996) at (29, -29.25) {};
		\node [style=none] (997) at (31, -29.25) {};
		\node [style=none] (998) at (23, -29.25) {};
		\node [style=none] (999) at (25, -29.25) {};
		\node [style=none] (1000) at (27, -29.25) {};
		\node [style=none] (1001) at (29, -29.25) {};
		\node [style=none] (1002) at (31, -29.25) {};
		\node [style=none] (1003) at (27, -29.25) {};
		\node [style=none] (1004) at (29, -29.25) {};
		\node [style=none] (1005) at (31, -29.25) {};
		\node [style=none] (1006) at (27, -31.25) {};
		\node [style=none] (1007) at (29, -31.25) {};
		\node [style=none] (1008) at (31, -31.25) {};
		\node [style=none] (1009) at (33, -29.25) {};
		\node [style=none] (1010) at (33, -31.25) {};
		\node [style=none] (1011) at (25, -31.25) {};
		\node [style=none] (1012) at (23, -29.25) {};
		\node [style=none] (1013) at (23, -31.25) {};
		\node [style=none] (1014) at (23, -29.25) {};
		\node [style=none] (1015) at (23, -31.25) {};
		\node [style=none] (1016) at (23, -31.25) {};
		\node [style=none] (1017) at (19, -31.25) {};
		\node [style=none] (1018) at (19, -29.25) {};
		\node [style=none] (1019) at (21, -31.25) {};
		\node [style=none] (1020) at (19, -31.25) {};
		\node [style=none] (1021) at (21, -31.25) {};
		\node [style=none] (1022) at (23, -31.25) {};
		\node [style=none] (1023) at (25, -31.25) {};
		\node [style=none] (1024) at (19, -31.25) {};
		\node [style=none] (1025) at (21, -31.25) {};
		\node [style=none] (1026) at (23, -31.25) {};
		\node [style=none] (1027) at (25, -31.25) {};
		\node [style=none] (1028) at (21, -31.25) {};
		\node [style=none] (1029) at (23, -31.25) {};
		\node [style=none] (1030) at (25, -31.25) {};
		\node [style=none] (1031) at (21, -33.25) {};
		\node [style=none] (1032) at (23, -33.25) {};
		\node [style=none] (1033) at (25, -33.25) {};
		\node [style=none] (1034) at (27, -31.25) {};
		\node [style=none] (1035) at (27, -33.25) {};
		\node [style=white dot] (1036) at (29, -22.25) {\Large $t_{1,4}$};
		\node [style=white dot] (1037) at (32, -22.25) {\Large $t_{2,4}$};
		\node [style=white dot] (1038) at (26, -24.25) {\Large $t_{0,3}$};
		\node [style=white dot] (1039) at (28, -24.25) {\Large $t_{1,3}$};
		\node [style=white dot] (1040) at (31, -24.25) {\Large $t_{2,3}$};
		\node [style=white dot] (1041) at (34, -24.25) {\Large $t_{3,3}$};
		\node [style=white dot] (1042) at (28, -26.25) {\Large $t_{1,2}$};
		\node [style=white dot] (1043) at (30, -26.25) {\Large $t_{2,2}$};
		\node [style=white dot] (1044) at (33, -26.25) {\Large $t_{3,2}$};
		\node [style=white dot] (1045) at (36, -26.25) {\Large $t_{4,2}$};
		\node [style=white dot] (1046) at (25, -26.25) {\Large $t_{0,2}$};
		\node [style=white dot] (1047) at (20.75, -30.25) {\Large $t_{-1,0}$};
		\node [style=white dot] (1048) at (24, -30.25) {\Large $t_{0,0}$};
		\node [style=white dot] (1049) at (26, -30.25) {\Large $t_{1,0}$};
		\node [style=white dot] (1050) at (24, -28.25) {\Large $t_{0,1}$};
		\node [style=white dot] (1051) at (27.25, -28.25) {\Large $t_{1,1}$};
		\node [style=white dot] (1052) at (30, -28.25) {\Large $t_{2,1}$};
		\node [style=white dot] (1053) at (32, -28.25) {\Large $t_{3,1}$};
		\node [style=white dot] (1054) at (21.75, -28.25) {\Large $t_{-1,1}$};
		\node [style=white dot] (1055) at (29, -30.25) {\Large $t_{2,0}$};
		\node [style=white dot] (1056) at (32, -30.25) {\Large $t_{3,0}$};
		\node [style=white dot] (1057) at (22.75, -32.25) {\Large $t_{0,-1}$};
		\node [style=white dot] (1058) at (26, -32.25) {\Large $t_{1,-1}$};
		\node [style=none] (1059) at (-3, 8) {};
		\node [style=none] (1060) at (-1, 8) {};
		\node [style=none] (1061) at (1, 8) {};
		\node [style=none] (1062) at (-3, 6) {};
		\node [style=none] (1063) at (-1, 6) {};
		\node [style=none] (1064) at (1, 6) {};
		\node [style=none] (1065) at (-1, 10) {};
		\node [style=none] (1066) at (1, 10) {};
		\node [style=none] (1067) at (-1, 8) {};
		\node [style=none] (1068) at (1, 8) {};
		\node [style=none] (1069) at (-9, 6) {};
		\node [style=none] (1070) at (-7, 6) {};
		\node [style=none] (1071) at (-5, 6) {};
		\node [style=none] (1072) at (-9, 4) {};
		\node [style=none] (1073) at (-7, 4) {};
		\node [style=none] (1074) at (-5, 4) {};
		\node [style=none] (1075) at (15, 6) {};
		\node [style=none] (1076) at (17, 6) {};
		\node [style=none] (1077) at (19, 6) {};
		\node [style=none] (1078) at (15, 4) {};
		\node [style=none] (1079) at (17, 4) {};
		\node [style=none] (1080) at (19, 4) {};
		\node [style=none] (1081) at (-9, -13.25) {};
		\node [style=none] (1082) at (-7, -13.25) {};
		\node [style=none] (1083) at (-9, -15.25) {};
		\node [style=none] (1084) at (-7, -15.25) {};
		\node [style=none] (1085) at (39, 2) {};
		\node [style=none] (1086) at (41, 2) {};
		\node [style=none] (1087) at (39, 0) {};
		\node [style=none] (1088) at (41, 0) {};
		\node [style=none] (1089) at (39, 4) {};
		\node [style=none] (1090) at (41, 4) {};
		\node [style=none] (1091) at (39, 2) {};
		\node [style=none] (1092) at (41, 2) {};
		\node [style=none] (1093) at (47, 10) {};
		\node [style=none] (1094) at (49, 10) {};
		\node [style=none] (1095) at (47, 8) {};
		\node [style=none] (1096) at (49, 8) {};
		\node [style=none] (1097) at (47, 2) {};
		\node [style=none] (1098) at (49, 2) {};
		\node [style=none] (1099) at (47, 0) {};
		\node [style=none] (1100) at (49, 0) {};
		\node [style=none] (1101) at (15, 2) {};
		\node [style=none] (1102) at (17, 2) {};
		\node [style=none] (1103) at (15, 0) {};
		\node [style=none] (1104) at (17, 0) {};
		\node [style=none] (1105) at (21, 4) {};
		\node [style=none] (1106) at (23, 4) {};
		\node [style=none] (1107) at (21, 2) {};
		\node [style=none] (1108) at (23, 2) {};
		\node [style=none] (1109) at (23, 10) {};
		\node [style=none] (1110) at (25, 10) {};
		\node [style=none] (1111) at (23, 8) {};
		\node [style=none] (1112) at (25, 8) {};
		\node [style=none] (1113) at (17, 8) {};
		\node [style=none] (1114) at (19, 8) {};
		\node [style=none] (1115) at (17, 6) {};
		\node [style=none] (1116) at (19, 6) {};
		\node [style=none] (1117) at (-3, 4) {};
		\node [style=none] (1118) at (-1, 4) {};
		\node [style=none] (1119) at (-3, 2) {};
		\node [style=none] (1120) at (-1, 2) {};
		\node [style=none] (1121) at (-9, 2) {};
		\node [style=none] (1122) at (-7, 2) {};
		\node [style=none] (1123) at (-9, 0) {};
		\node [style=none] (1124) at (-7, 0) {};
		\node [style=none] (1125) at (21, 8) {};
		\node [style=none] (1126) at (23, 8) {};
		\node [style=none] (1127) at (25, 8) {};
		\node [style=none] (1128) at (21, 6) {};
		\node [style=none] (1129) at (23, 6) {};
		\node [style=none] (1130) at (25, 6) {};
		\node [style=none] (1131) at (19, 2) {};
		\node [style=none] (1132) at (21, 2) {};
		\node [style=none] (1133) at (23, 2) {};
		\node [style=none] (1134) at (19, 0) {};
		\node [style=none] (1135) at (21, 0) {};
		\node [style=none] (1136) at (23, 0) {};
		\node [style=none] (1137) at (39, -9.25) {};
		\node [style=none] (1138) at (41, -9.25) {};
		\node [style=none] (1139) at (43, -9.25) {};
		\node [style=none] (1140) at (39, -11.25) {};
		\node [style=none] (1141) at (41, -11.25) {};
		\node [style=none] (1142) at (43, -11.25) {};
		\node [style=none] (1143) at (43, -13.25) {};
		\node [style=none] (1144) at (45, -13.25) {};
		\node [style=none] (1145) at (47, -13.25) {};
		\node [style=none] (1146) at (43, -15.25) {};
		\node [style=none] (1147) at (45, -15.25) {};
		\node [style=none] (1148) at (47, -15.25) {};
		\node [style=none] (1149) at (45, -7.25) {};
		\node [style=none] (1150) at (47, -7.25) {};
		\node [style=none] (1151) at (49, -7.25) {};
		\node [style=none] (1152) at (45, -9.25) {};
		\node [style=none] (1153) at (47, -9.25) {};
		\node [style=none] (1154) at (49, -9.25) {};
		\node [style=none] (1171) at (43, 2) {};
		\node [style=none] (1172) at (45, 2) {};
		\node [style=none] (1173) at (47, 2) {};
		\node [style=none] (1174) at (43, 0) {};
		\node [style=none] (1175) at (45, 0) {};
		\node [style=none] (1176) at (47, 0) {};
		\node [style=none] (1177) at (39, 6) {};
		\node [style=none] (1178) at (41, 6) {};
		\node [style=none] (1179) at (43, 6) {};
		\node [style=none] (1180) at (39, 4) {};
		\node [style=none] (1181) at (41, 4) {};
		\node [style=none] (1182) at (43, 4) {};
		\node [style=none] (1183) at (45, 8) {};
		\node [style=none] (1184) at (47, 8) {};
		\node [style=none] (1185) at (49, 8) {};
		\node [style=none] (1186) at (45, 6) {};
		\node [style=none] (1187) at (47, 6) {};
		\node [style=none] (1188) at (49, 6) {};
		\node [style=none] (1189) at (19, -13.25) {};
		\node [style=none] (1190) at (21, -13.25) {};
		\node [style=none] (1191) at (23, -13.25) {};
		\node [style=none] (1192) at (19, -15.25) {};
		\node [style=none] (1193) at (21, -15.25) {};
		\node [style=none] (1194) at (23, -15.25) {};
		\node [style=none] (1195) at (15, -9.25) {};
		\node [style=none] (1196) at (17, -9.25) {};
		\node [style=none] (1197) at (19, -9.25) {};
		\node [style=none] (1198) at (15, -11.25) {};
		\node [style=none] (1199) at (17, -11.25) {};
		\node [style=none] (1200) at (19, -11.25) {};
		\node [style=none] (1201) at (21, -7.25) {};
		\node [style=none] (1202) at (23, -7.25) {};
		\node [style=none] (1203) at (25, -7.25) {};
		\node [style=none] (1204) at (21, -9.25) {};
		\node [style=none] (1205) at (23, -9.25) {};
		\node [style=none] (1206) at (25, -9.25) {};
		\node [style=none] (1207) at (-9, -9.25) {};
		\node [style=none] (1208) at (-7, -9.25) {};
		\node [style=none] (1209) at (-5, -9.25) {};
		\node [style=none] (1210) at (-9, -11.25) {};
		\node [style=none] (1211) at (-7, -11.25) {};
		\node [style=none] (1212) at (-5, -11.25) {};
		\node [style=none] (1213) at (-5, -13.25) {};
		\node [style=none] (1214) at (-3, -13.25) {};
		\node [style=none] (1215) at (-1, -13.25) {};
		\node [style=none] (1216) at (-5, -15.25) {};
		\node [style=none] (1217) at (-3, -15.25) {};
		\node [style=none] (1218) at (-1, -15.25) {};
		\node [style=none] (1219) at (-3, -7.25) {};
		\node [style=none] (1220) at (-1, -7.25) {};
		\node [style=none] (1221) at (1, -7.25) {};
		\node [style=none] (1222) at (-3, -9.25) {};
		\node [style=none] (1223) at (-1, -9.25) {};
		\node [style=none] (1224) at (1, -9.25) {};
		\node [style=none] (1225) at (29, -23.25) {};
		\node [style=none] (1226) at (31, -23.25) {};
		\node [style=none] (1227) at (33, -23.25) {};
		\node [style=none] (1228) at (29, -25.25) {};
		\node [style=none] (1229) at (31, -25.25) {};
		\node [style=none] (1230) at (33, -25.25) {};
		\node [style=none] (1231) at (23, -25.25) {};
		\node [style=none] (1232) at (25, -25.25) {};
		\node [style=none] (1233) at (27, -25.25) {};
		\node [style=none] (1234) at (23, -27.25) {};
		\node [style=none] (1235) at (25, -27.25) {};
		\node [style=none] (1236) at (27, -27.25) {};
		\node [style=none] (1237) at (27, -29.25) {};
		\node [style=none] (1238) at (29, -29.25) {};
		\node [style=none] (1239) at (31, -29.25) {};
		\node [style=none] (1240) at (27, -31.25) {};
		\node [style=none] (1241) at (29, -31.25) {};
		\node [style=none] (1242) at (31, -31.25) {};
		\node [style=none] (1249) at (3, -29.25) {};
		\node [style=none] (1250) at (5, -29.25) {};
		\node [style=none] (1251) at (7, -29.25) {};
		\node [style=none] (1252) at (3, -31.25) {};
		\node [style=none] (1253) at (5, -31.25) {};
		\node [style=none] (1254) at (7, -31.25) {};
		\node [style=none] (1255) at (-1, -25.25) {};
		\node [style=none] (1256) at (1, -25.25) {};
		\node [style=none] (1257) at (3, -25.25) {};
		\node [style=none] (1258) at (-1, -27.25) {};
		\node [style=none] (1259) at (1, -27.25) {};
		\node [style=none] (1260) at (3, -27.25) {};
		\node [style=none] (1261) at (5, -23.25) {};
		\node [style=none] (1262) at (7, -23.25) {};
		\node [style=none] (1263) at (9, -23.25) {};
		\node [style=none] (1264) at (5, -25.25) {};
		\node [style=none] (1265) at (7, -25.25) {};
		\node [style=none] (1266) at (9, -25.25) {};
		\node [style=none] (1267) at (47, -13.25) {};
		\node [style=none] (1268) at (49, -13.25) {};
		\node [style=none] (1269) at (47, -15.25) {};
		\node [style=none] (1270) at (49, -15.25) {};
		\node [style=none] (1271) at (47, -5.25) {};
		\node [style=none] (1272) at (49, -5.25) {};
		\node [style=none] (1273) at (47, -7.25) {};
		\node [style=none] (1274) at (49, -7.25) {};
		\node [style=none] (1283) at (39, -13.25) {};
		\node [style=none] (1284) at (41, -13.25) {};
		\node [style=none] (1285) at (39, -15.25) {};
		\node [style=none] (1286) at (41, -15.25) {};
		\node [style=none] (1287) at (-3, -11.25) {};
		\node [style=none] (1288) at (-1, -11.25) {};
		\node [style=none] (1289) at (-3, -13.25) {};
		\node [style=none] (1290) at (-1, -13.25) {};
		\node [style=none] (1291) at (-3, -9.25) {};
		\node [style=none] (1292) at (-1, -9.25) {};
		\node [style=none] (1293) at (-3, -11.25) {};
		\node [style=none] (1294) at (-1, -11.25) {};
		\node [style=none] (1295) at (15, -13.25) {};
		\node [style=none] (1296) at (17, -13.25) {};
		\node [style=none] (1297) at (15, -15.25) {};
		\node [style=none] (1298) at (17, -15.25) {};
		\node [style=none] (1299) at (-9, -11.25) {};
		\node [style=none] (1300) at (-7, -11.25) {};
		\node [style=none] (1301) at (-9, -13.25) {};
		\node [style=none] (1302) at (-7, -13.25) {};
		\node [style=none] (1303) at (-1, -27.25) {};
		\node [style=none] (1304) at (1, -27.25) {};
		\node [style=none] (1305) at (-1, -29.25) {};
		\node [style=none] (1306) at (1, -29.25) {};
		\node [style=none] (1307) at (-1, -29.25) {};
		\node [style=none] (1308) at (1, -29.25) {};
		\node [style=none] (1309) at (-1, -31.25) {};
		\node [style=none] (1310) at (1, -31.25) {};
		\node [style=none] (1311) at (9, -23.25) {};
		\node [style=none] (1312) at (11, -23.25) {};
		\node [style=none] (1313) at (9, -25.25) {};
		\node [style=none] (1314) at (11, -25.25) {};
		\node [style=none] (1315) at (5, -25.25) {};
		\node [style=none] (1316) at (7, -25.25) {};
		\node [style=none] (1317) at (5, -27.25) {};
		\node [style=none] (1318) at (7, -27.25) {};
		\node [style=none] (1319) at (31, -29.25) {};
		\node [style=none] (1320) at (33, -29.25) {};
		\node [style=none] (1321) at (31, -31.25) {};
		\node [style=none] (1322) at (33, -31.25) {};
		\node [style=none] (1323) at (23, -29.25) {};
		\node [style=none] (1324) at (25, -29.25) {};
		\node [style=none] (1325) at (23, -31.25) {};
		\node [style=none] (1326) at (25, -31.25) {};
		\node [style=none] (1327) at (25, -23.25) {};
		\node [style=none] (1328) at (27, -23.25) {};
		\node [style=none] (1329) at (25, -25.25) {};
		\node [style=none] (1330) at (27, -25.25) {};
		\node [style=none] (1331) at (33, -23.25) {};
		\node [style=none] (1332) at (35, -23.25) {};
		\node [style=none] (1333) at (33, -25.25) {};
		\node [style=none] (1334) at (35, -25.25) {};
		\node [style=none] (1335) at (17, -7.25) {};
		\node [style=none] (1336) at (19, -7.25) {};
		\node [style=none] (1337) at (17, -9.25) {};
		\node [style=none] (1338) at (19, -9.25) {};
		\node [style=none] (1339) at (21, -11.25) {};
		\node [style=none] (1340) at (23, -11.25) {};
		\node [style=none] (1341) at (21, -13.25) {};
		\node [style=none] (1342) at (23, -13.25) {};
		\node [style=none] (1343) at (21, -9.25) {};
		\node [style=none] (1344) at (23, -9.25) {};
		\node [style=none] (1345) at (21, -11.25) {};
		\node [style=none] (1346) at (23, -11.25) {};
		\node [style=none] (1347) at (29, -25.25) {};
		\node [style=none] (1348) at (31, -25.25) {};
		\node [style=none] (1349) at (29, -27.25) {};
		\node [style=none] (1350) at (31, -27.25) {};
		\node [style=none] (1351) at (41, -7.25) {};
		\node [style=none] (1352) at (43, -7.25) {};
		\node [style=none] (1353) at (41, -7.25) {};
		\node [style=none] (1354) at (41, -7.25) {};
		\node [style=none] (1355) at (41, -7.25) {};
		\node [style=none] (1356) at (41, -9.25) {};
		\node [style=none] (1357) at (43, -7.25) {};
		\node [style=none] (1358) at (43, -9.25) {};
		\node [style=none] (1360) at (41, -7.25) {};
		\node [style=none] (1361) at (41, -9.25) {};
		\node [style=none] (1362) at (41, -7.25) {};
		\node [style=none] (1363) at (43, -7.25) {};
		\node [style=none] (1364) at (41, -9.25) {};
		\node [style=none] (1365) at (43, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (2.center)
			 to (0.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw [style=gray filled] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=gray filled] (10.center) to (13.center);
		\draw [style=gray filled] (10.center) to (12.center);
		\draw [style=gray filled] (12.center) to (15.center);
		\draw [style=gray filled] (15.center) to (13.center);
		\draw [style=gray filled] (12.center) to (16.center);
		\draw [style=gray filled] (16.center) to (17.center);
		\draw [style=gray filled] (17.center) to (15.center);
		\draw [style=gray filled] (18.center) to (21.center);
		\draw [style=gray filled] (18.center) to (20.center);
		\draw [style=gray filled] (20.center) to (23.center);
		\draw [style=gray filled] (23.center) to (21.center);
		\draw [style=gray filled] (20.center) to (24.center);
		\draw [style=gray filled] (24.center) to (25.center);
		\draw [style=gray filled] (25.center) to (23.center);
		\draw [style=gray filled] (27.center) to (13.center);
		\draw [style=gray filled] (13.center) to (26.center);
		\draw [style=gray filled] (26.center) to (21.center);
		\draw [style=gray filled] (27.center) to (28.center);
		\draw [style=gray filled] (28.center) to (26.center);
		\draw [style=gray filled] (31.center) to (29.center);
		\draw [style=gray filled] (32.center) to (31.center);
		\draw [style=gray filled] (33.center) to (36.center);
		\draw [style=gray filled] (33.center) to (35.center);
		\draw [style=gray filled] (35.center) to (38.center);
		\draw [style=gray filled] (38.center) to (36.center);
		\draw [style=gray filled] (35.center) to (39.center);
		\draw [style=gray filled] (39.center) to (40.center);
		\draw [style=gray filled] (40.center) to (38.center);
		\draw [style=gray filled] (42.center) to (29.center);
		\draw [style=gray filled] (29.center) to (41.center);
		\draw [style=gray filled] (41.center) to (36.center);
		\draw [style=gray filled] (42.center) to (43.center);
		\draw [style=gray filled] (43.center) to (41.center);
		\draw [style=gray filled] (44.center) to (47.center);
		\draw [style=gray filled] (44.center) to (46.center);
		\draw [style=gray filled] (46.center) to (49.center);
		\draw [style=gray filled] (49.center) to (47.center);
		\draw [style=gray filled] (54.center) to (52.center);
		\draw [style=gray filled] (55.center) to (54.center);
		\draw [style=gray filled] (56.center) to (52.center);
		\draw [style=gray filled] (59.center) to (57.center);
		\draw [style=gray filled] (60.center) to (59.center);
		\draw [style=gray filled] (61.center) to (64.center);
		\draw [style=gray filled] (61.center) to (63.center);
		\draw [style=gray filled] (63.center) to (66.center);
		\draw [style=gray filled] (66.center) to (64.center);
		\draw [style=gray filled] (63.center) to (67.center);
		\draw [style=gray filled] (67.center) to (68.center);
		\draw [style=gray filled] (68.center) to (66.center);
		\draw [style=gray filled] (70.center) to (57.center);
		\draw [style=gray filled] (57.center) to (69.center);
		\draw [style=gray filled] (69.center) to (64.center);
		\draw [style=gray filled] (70.center) to (71.center);
		\draw [style=gray filled] (71.center) to (69.center);
		\draw [style=gray filled] (72.center) to (73.center);
		\draw [style=gray filled] (68.center) to (75.center);
		\draw [style=gray filled] (75.center) to (37.center);
		\draw [style=gray filled] (78.center) to (76.center);
		\draw [style=gray filled] (79.center) to (78.center);
		\draw [style=gray filled] (80.center) to (76.center);
		\draw [style=gray filled] (83.center) to (81.center);
		\draw [style=gray filled] (84.center) to (83.center);
		\draw [style=gray filled] (85.center) to (88.center);
		\draw [style=gray filled] (85.center) to (87.center);
		\draw [style=gray filled] (87.center) to (90.center);
		\draw [style=gray filled] (90.center) to (88.center);
		\draw [style=gray filled] (87.center) to (91.center);
		\draw [style=gray filled] (91.center) to (92.center);
		\draw [style=gray filled] (92.center) to (90.center);
		\draw [style=gray filled] (94.center) to (81.center);
		\draw [style=gray filled] (81.center) to (93.center);
		\draw [style=gray filled] (93.center) to (88.center);
		\draw [style=gray filled] (94.center) to (95.center);
		\draw [style=gray filled] (95.center) to (93.center);
		\draw [style=gray filled] (96.center) to (97.center);
		\draw [style=gray filled] (100.center) to (74.center);
		\draw [style=gray filled] (100.center) to (99.center);
		\draw [style=gray filled] (99.center) to (98.center);
		\draw [style=gray filled] (104.center) to (102.center);
		\draw [style=gray filled] (105.center) to (104.center);
		\draw [style=gray filled] (109.center) to (107.center);
		\draw [style=gray filled] (110.center) to (109.center);
		\draw [style=gray filled] (111.center) to (114.center);
		\draw [style=gray filled] (111.center) to (113.center);
		\draw [style=gray filled] (113.center) to (116.center);
		\draw [style=gray filled] (116.center) to (114.center);
		\draw [style=gray filled] (113.center) to (117.center);
		\draw [style=gray filled] (117.center) to (118.center);
		\draw [style=gray filled] (118.center) to (116.center);
		\draw [style=gray filled] (142.center) to (145.center);
		\draw [style=gray filled] (142.center) to (144.center);
		\draw [style=gray filled] (144.center) to (147.center);
		\draw [style=gray filled] (147.center) to (145.center);
		\draw [style=gray filled] (144.center) to (148.center);
		\draw [style=gray filled] (148.center) to (149.center);
		\draw [style=gray filled] (149.center) to (147.center);
		\draw [style=gray filled] (150.center) to (153.center);
		\draw [style=gray filled] (150.center) to (152.center);
		\draw [style=gray filled] (152.center) to (155.center);
		\draw [style=gray filled] (155.center) to (153.center);
		\draw [style=gray filled] (152.center) to (156.center);
		\draw [style=gray filled] (156.center) to (157.center);
		\draw [style=gray filled] (157.center) to (155.center);
		\draw [style=gray filled] (159.center) to (145.center);
		\draw [style=gray filled] (145.center) to (158.center);
		\draw [style=gray filled] (158.center) to (153.center);
		\draw [style=gray filled] (159.center) to (160.center);
		\draw [style=gray filled] (160.center) to (158.center);
		\draw [style=gray filled] (163.center) to (161.center);
		\draw [style=gray filled] (164.center) to (163.center);
		\draw [style=gray filled] (165.center) to (168.center);
		\draw [style=gray filled] (165.center) to (167.center);
		\draw [style=gray filled] (167.center) to (170.center);
		\draw [style=gray filled] (170.center) to (168.center);
		\draw [style=gray filled] (167.center) to (171.center);
		\draw [style=gray filled] (171.center) to (172.center);
		\draw [style=gray filled] (172.center) to (170.center);
		\draw [style=gray filled] (174.center) to (161.center);
		\draw [style=gray filled] (161.center) to (173.center);
		\draw [style=gray filled] (173.center) to (168.center);
		\draw [style=gray filled] (174.center) to (175.center);
		\draw [style=gray filled] (175.center) to (173.center);
		\draw [style=gray filled] (176.center) to (179.center);
		\draw [style=gray filled] (176.center) to (178.center);
		\draw [style=gray filled] (178.center) to (181.center);
		\draw [style=gray filled] (181.center) to (179.center);
		\draw [style=gray filled] (186.center) to (184.center);
		\draw [style=gray filled] (187.center) to (186.center);
		\draw [style=gray filled] (188.center) to (184.center);
		\draw [style=gray filled] (191.center) to (189.center);
		\draw [style=gray filled] (192.center) to (191.center);
		\draw [style=gray filled] (193.center) to (196.center);
		\draw [style=gray filled] (193.center) to (195.center);
		\draw [style=gray filled] (195.center) to (198.center);
		\draw [style=gray filled] (198.center) to (196.center);
		\draw [style=gray filled] (195.center) to (199.center);
		\draw [style=gray filled] (199.center) to (200.center);
		\draw [style=gray filled] (200.center) to (198.center);
		\draw [style=gray filled] (202.center) to (189.center);
		\draw [style=gray filled] (189.center) to (201.center);
		\draw [style=gray filled] (201.center) to (196.center);
		\draw [style=gray filled] (202.center) to (203.center);
		\draw [style=gray filled] (203.center) to (201.center);
		\draw [style=gray filled] (204.center) to (205.center);
		\draw [style=gray filled] (200.center) to (207.center);
		\draw [style=gray filled] (207.center) to (169.center);
		\draw [style=gray filled] (210.center) to (208.center);
		\draw [style=gray filled] (211.center) to (210.center);
		\draw [style=gray filled] (212.center) to (208.center);
		\draw [style=gray filled] (215.center) to (213.center);
		\draw [style=gray filled] (216.center) to (215.center);
		\draw [style=gray filled] (217.center) to (220.center);
		\draw [style=gray filled] (217.center) to (219.center);
		\draw [style=gray filled] (219.center) to (222.center);
		\draw [style=gray filled] (222.center) to (220.center);
		\draw [style=gray filled] (219.center) to (223.center);
		\draw [style=gray filled] (223.center) to (224.center);
		\draw [style=gray filled] (224.center) to (222.center);
		\draw [style=gray filled] (226.center) to (213.center);
		\draw [style=gray filled] (213.center) to (225.center);
		\draw [style=gray filled] (225.center) to (220.center);
		\draw [style=gray filled] (226.center) to (227.center);
		\draw [style=gray filled] (227.center) to (225.center);
		\draw [style=gray filled] (228.center) to (229.center);
		\draw [style=gray filled] (232.center) to (206.center);
		\draw [style=gray filled] (232.center) to (231.center);
		\draw [style=gray filled] (231.center) to (230.center);
		\draw [style=gray filled] (236.center) to (234.center);
		\draw [style=gray filled] (237.center) to (236.center);
		\draw [style=gray filled] (240.center) to (238.center);
		\draw [style=gray filled] (241.center) to (240.center);
		\draw [style=gray filled] (242.center) to (245.center);
		\draw [style=gray filled] (242.center) to (244.center);
		\draw [style=gray filled] (244.center) to (247.center);
		\draw [style=gray filled] (247.center) to (245.center);
		\draw [style=gray filled] (244.center) to (248.center);
		\draw [style=gray filled] (248.center) to (249.center);
		\draw [style=gray filled] (249.center) to (247.center);
		\draw [style=gray filled] (273.center) to (276.center);
		\draw [style=gray filled] (273.center) to (275.center);
		\draw [style=gray filled] (275.center) to (278.center);
		\draw [style=gray filled] (278.center) to (276.center);
		\draw [style=gray filled] (275.center) to (279.center);
		\draw [style=gray filled] (279.center) to (280.center);
		\draw [style=gray filled] (280.center) to (278.center);
		\draw [style=gray filled] (281.center) to (284.center);
		\draw [style=gray filled] (281.center) to (283.center);
		\draw [style=gray filled] (283.center) to (286.center);
		\draw [style=gray filled] (286.center) to (284.center);
		\draw [style=gray filled] (283.center) to (287.center);
		\draw [style=gray filled] (287.center) to (288.center);
		\draw [style=gray filled] (288.center) to (286.center);
		\draw [style=gray filled] (290.center) to (276.center);
		\draw [style=gray filled] (276.center) to (289.center);
		\draw [style=gray filled] (289.center) to (284.center);
		\draw [style=gray filled] (290.center) to (291.center);
		\draw [style=gray filled] (291.center) to (289.center);
		\draw [style=gray filled] (294.center) to (292.center);
		\draw [style=gray filled] (295.center) to (294.center);
		\draw [style=gray filled] (296.center) to (299.center);
		\draw [style=gray filled] (296.center) to (298.center);
		\draw [style=gray filled] (298.center) to (301.center);
		\draw [style=gray filled] (301.center) to (299.center);
		\draw [style=gray filled] (298.center) to (302.center);
		\draw [style=gray filled] (302.center) to (303.center);
		\draw [style=gray filled] (303.center) to (301.center);
		\draw [style=gray filled] (305.center) to (292.center);
		\draw [style=gray filled] (292.center) to (304.center);
		\draw [style=gray filled] (304.center) to (299.center);
		\draw [style=gray filled] (305.center) to (306.center);
		\draw [style=gray filled] (306.center) to (304.center);
		\draw [style=gray filled] (307.center) to (310.center);
		\draw [style=gray filled] (307.center) to (309.center);
		\draw [style=gray filled] (309.center) to (312.center);
		\draw [style=gray filled] (312.center) to (310.center);
		\draw [style=gray filled] (317.center) to (315.center);
		\draw [style=gray filled] (318.center) to (317.center);
		\draw [style=gray filled] (319.center) to (315.center);
		\draw [style=gray filled] (322.center) to (320.center);
		\draw [style=gray filled] (323.center) to (322.center);
		\draw [style=gray filled] (324.center) to (327.center);
		\draw [style=gray filled] (324.center) to (326.center);
		\draw [style=gray filled] (326.center) to (329.center);
		\draw [style=gray filled] (329.center) to (327.center);
		\draw [style=gray filled] (326.center) to (330.center);
		\draw [style=gray filled] (330.center) to (331.center);
		\draw [style=gray filled] (331.center) to (329.center);
		\draw [style=gray filled] (333.center) to (320.center);
		\draw [style=gray filled] (320.center) to (332.center);
		\draw [style=gray filled] (332.center) to (327.center);
		\draw [style=gray filled] (333.center) to (334.center);
		\draw [style=gray filled] (334.center) to (332.center);
		\draw [style=gray filled] (335.center) to (336.center);
		\draw [style=gray filled] (331.center) to (338.center);
		\draw [style=gray filled] (338.center) to (300.center);
		\draw [style=gray filled] (341.center) to (339.center);
		\draw [style=gray filled] (342.center) to (341.center);
		\draw [style=gray filled] (343.center) to (339.center);
		\draw [style=gray filled] (346.center) to (344.center);
		\draw [style=gray filled] (347.center) to (346.center);
		\draw [style=gray filled] (348.center) to (351.center);
		\draw [style=gray filled] (348.center) to (350.center);
		\draw [style=gray filled] (350.center) to (353.center);
		\draw [style=gray filled] (353.center) to (351.center);
		\draw [style=gray filled] (350.center) to (354.center);
		\draw [style=gray filled] (354.center) to (355.center);
		\draw [style=gray filled] (355.center) to (353.center);
		\draw [style=gray filled] (357.center) to (344.center);
		\draw [style=gray filled] (344.center) to (356.center);
		\draw [style=gray filled] (356.center) to (351.center);
		\draw [style=gray filled] (357.center) to (358.center);
		\draw [style=gray filled] (358.center) to (356.center);
		\draw [style=gray filled] (359.center) to (360.center);
		\draw [style=gray filled] (363.center) to (337.center);
		\draw [style=gray filled] (363.center) to (362.center);
		\draw [style=gray filled] (362.center) to (361.center);
		\draw [style=gray filled] (367.center) to (365.center);
		\draw [style=gray filled] (368.center) to (367.center);
		\draw [style=gray filled] (371.center) to (369.center);
		\draw [style=gray filled] (372.center) to (371.center);
		\draw [style=gray filled] (373.center) to (376.center);
		\draw [style=gray filled] (373.center) to (375.center);
		\draw [style=gray filled] (375.center) to (378.center);
		\draw [style=gray filled] (378.center) to (376.center);
		\draw [style=gray filled] (375.center) to (379.center);
		\draw [style=gray filled] (379.center) to (380.center);
		\draw [style=gray filled] (380.center) to (378.center);
		\draw [style=gray filled] (404.center) to (407.center);
		\draw [style=gray filled] (404.center) to (406.center);
		\draw [style=gray filled] (406.center) to (409.center);
		\draw [style=gray filled] (409.center) to (407.center);
		\draw [style=gray filled] (406.center) to (410.center);
		\draw [style=gray filled] (410.center) to (411.center);
		\draw [style=gray filled] (411.center) to (409.center);
		\draw [style=gray filled] (412.center) to (415.center);
		\draw [style=gray filled] (412.center) to (414.center);
		\draw [style=gray filled] (414.center) to (417.center);
		\draw [style=gray filled] (417.center) to (415.center);
		\draw [style=gray filled] (414.center) to (418.center);
		\draw [style=gray filled] (418.center) to (419.center);
		\draw [style=gray filled] (419.center) to (417.center);
		\draw [style=gray filled] (421.center) to (407.center);
		\draw [style=gray filled] (407.center) to (420.center);
		\draw [style=gray filled] (420.center) to (415.center);
		\draw [style=gray filled] (421.center) to (422.center);
		\draw [style=gray filled] (422.center) to (420.center);
		\draw [style=gray filled] (425.center) to (423.center);
		\draw [style=gray filled] (426.center) to (425.center);
		\draw [style=gray filled] (427.center) to (430.center);
		\draw [style=gray filled] (427.center) to (429.center);
		\draw [style=gray filled] (429.center) to (432.center);
		\draw [style=gray filled] (432.center) to (430.center);
		\draw [style=gray filled] (429.center) to (433.center);
		\draw [style=gray filled] (433.center) to (434.center);
		\draw [style=gray filled] (434.center) to (432.center);
		\draw [style=gray filled] (436.center) to (423.center);
		\draw [style=gray filled] (423.center) to (435.center);
		\draw [style=gray filled] (435.center) to (430.center);
		\draw [style=gray filled] (436.center) to (437.center);
		\draw [style=gray filled] (437.center) to (435.center);
		\draw [style=gray filled] (438.center) to (441.center);
		\draw [style=gray filled] (438.center) to (440.center);
		\draw [style=gray filled] (440.center) to (443.center);
		\draw [style=gray filled] (443.center) to (441.center);
		\draw [style=gray filled] (448.center) to (446.center);
		\draw [style=gray filled] (449.center) to (448.center);
		\draw [style=gray filled] (450.center) to (446.center);
		\draw [style=gray filled] (453.center) to (451.center);
		\draw [style=gray filled] (454.center) to (453.center);
		\draw [style=gray filled] (455.center) to (458.center);
		\draw [style=gray filled] (455.center) to (457.center);
		\draw [style=gray filled] (457.center) to (460.center);
		\draw [style=gray filled] (460.center) to (458.center);
		\draw [style=gray filled] (457.center) to (461.center);
		\draw [style=gray filled] (461.center) to (462.center);
		\draw [style=gray filled] (462.center) to (460.center);
		\draw [style=gray filled] (464.center) to (451.center);
		\draw [style=gray filled] (451.center) to (463.center);
		\draw [style=gray filled] (463.center) to (458.center);
		\draw [style=gray filled] (464.center) to (465.center);
		\draw [style=gray filled] (465.center) to (463.center);
		\draw [style=gray filled] (466.center) to (467.center);
		\draw [style=gray filled] (462.center) to (469.center);
		\draw [style=gray filled] (469.center) to (431.center);
		\draw [style=gray filled] (472.center) to (470.center);
		\draw [style=gray filled] (473.center) to (472.center);
		\draw [style=gray filled] (474.center) to (470.center);
		\draw [style=gray filled] (477.center) to (475.center);
		\draw [style=gray filled] (478.center) to (477.center);
		\draw [style=gray filled] (479.center) to (482.center);
		\draw [style=gray filled] (479.center) to (481.center);
		\draw [style=gray filled] (481.center) to (484.center);
		\draw [style=gray filled] (484.center) to (482.center);
		\draw [style=gray filled] (481.center) to (485.center);
		\draw [style=gray filled] (485.center) to (486.center);
		\draw [style=gray filled] (486.center) to (484.center);
		\draw [style=gray filled] (488.center) to (475.center);
		\draw [style=gray filled] (475.center) to (487.center);
		\draw [style=gray filled] (487.center) to (482.center);
		\draw [style=gray filled] (488.center) to (489.center);
		\draw [style=gray filled] (489.center) to (487.center);
		\draw [style=gray filled] (490.center) to (491.center);
		\draw [style=gray filled] (494.center) to (468.center);
		\draw [style=gray filled] (494.center) to (493.center);
		\draw [style=gray filled] (493.center) to (492.center);
		\draw [style=gray filled] (498.center) to (496.center);
		\draw [style=gray filled] (499.center) to (498.center);
		\draw [style=gray filled] (502.center) to (500.center);
		\draw [style=gray filled] (503.center) to (502.center);
		\draw [style=gray filled] (504.center) to (507.center);
		\draw [style=gray filled] (504.center) to (506.center);
		\draw [style=gray filled] (506.center) to (509.center);
		\draw [style=gray filled] (509.center) to (507.center);
		\draw [style=gray filled] (506.center) to (510.center);
		\draw [style=gray filled] (510.center) to (511.center);
		\draw [style=gray filled] (511.center) to (509.center);
		\draw [style=gray filled] (535.center) to (538.center);
		\draw [style=gray filled] (535.center) to (537.center);
		\draw [style=gray filled] (537.center) to (540.center);
		\draw [style=gray filled] (540.center) to (538.center);
		\draw [style=gray filled] (537.center) to (541.center);
		\draw [style=gray filled] (541.center) to (542.center);
		\draw [style=gray filled] (542.center) to (540.center);
		\draw [style=gray filled] (543.center) to (546.center);
		\draw [style=gray filled] (543.center) to (545.center);
		\draw [style=gray filled] (545.center) to (548.center);
		\draw [style=gray filled] (548.center) to (546.center);
		\draw [style=gray filled] (545.center) to (549.center);
		\draw [style=gray filled] (549.center) to (550.center);
		\draw [style=gray filled] (550.center) to (548.center);
		\draw [style=gray filled] (552.center) to (538.center);
		\draw [style=gray filled] (538.center) to (551.center);
		\draw [style=gray filled] (551.center) to (546.center);
		\draw [style=gray filled] (552.center) to (553.center);
		\draw [style=gray filled] (553.center) to (551.center);
		\draw [style=gray filled] (556.center) to (554.center);
		\draw [style=gray filled] (557.center) to (556.center);
		\draw [style=gray filled] (558.center) to (561.center);
		\draw [style=gray filled] (558.center) to (560.center);
		\draw [style=gray filled] (560.center) to (563.center);
		\draw [style=gray filled] (563.center) to (561.center);
		\draw [style=gray filled] (560.center) to (564.center);
		\draw [style=gray filled] (564.center) to (565.center);
		\draw [style=gray filled] (565.center) to (563.center);
		\draw [style=gray filled] (567.center) to (554.center);
		\draw [style=gray filled] (554.center) to (566.center);
		\draw [style=gray filled] (566.center) to (561.center);
		\draw [style=gray filled] (567.center) to (568.center);
		\draw [style=gray filled] (568.center) to (566.center);
		\draw [style=gray filled] (569.center) to (572.center);
		\draw [style=gray filled] (569.center) to (571.center);
		\draw [style=gray filled] (571.center) to (574.center);
		\draw [style=gray filled] (574.center) to (572.center);
		\draw [style=gray filled] (579.center) to (577.center);
		\draw [style=gray filled] (580.center) to (579.center);
		\draw [style=gray filled] (581.center) to (577.center);
		\draw [style=gray filled] (584.center) to (582.center);
		\draw [style=gray filled] (585.center) to (584.center);
		\draw [style=gray filled] (586.center) to (589.center);
		\draw [style=gray filled] (586.center) to (588.center);
		\draw [style=gray filled] (588.center) to (591.center);
		\draw [style=gray filled] (591.center) to (589.center);
		\draw [style=gray filled] (588.center) to (592.center);
		\draw [style=gray filled] (592.center) to (593.center);
		\draw [style=gray filled] (593.center) to (591.center);
		\draw [style=gray filled] (595.center) to (582.center);
		\draw [style=gray filled] (582.center) to (594.center);
		\draw [style=gray filled] (594.center) to (589.center);
		\draw [style=gray filled] (595.center) to (596.center);
		\draw [style=gray filled] (596.center) to (594.center);
		\draw [style=gray filled] (597.center) to (598.center);
		\draw [style=gray filled] (593.center) to (600.center);
		\draw [style=gray filled] (600.center) to (562.center);
		\draw [style=gray filled] (603.center) to (601.center);
		\draw [style=gray filled] (604.center) to (603.center);
		\draw [style=gray filled] (605.center) to (601.center);
		\draw [style=gray filled] (608.center) to (606.center);
		\draw [style=gray filled] (609.center) to (608.center);
		\draw [style=gray filled] (610.center) to (613.center);
		\draw [style=gray filled] (610.center) to (612.center);
		\draw [style=gray filled] (612.center) to (615.center);
		\draw [style=gray filled] (615.center) to (613.center);
		\draw [style=gray filled] (612.center) to (616.center);
		\draw [style=gray filled] (616.center) to (617.center);
		\draw [style=gray filled] (617.center) to (615.center);
		\draw [style=gray filled] (619.center) to (606.center);
		\draw [style=gray filled] (606.center) to (618.center);
		\draw [style=gray filled] (618.center) to (613.center);
		\draw [style=gray filled] (619.center) to (620.center);
		\draw [style=gray filled] (620.center) to (618.center);
		\draw [style=gray filled] (621.center) to (622.center);
		\draw [style=gray filled] (625.center) to (599.center);
		\draw [style=gray filled] (625.center) to (624.center);
		\draw [style=gray filled] (624.center) to (623.center);
		\draw [style=gray filled] (629.center) to (627.center);
		\draw [style=gray filled] (630.center) to (629.center);
		\draw [style=gray filled] (633.center) to (631.center);
		\draw [style=gray filled] (634.center) to (633.center);
		\draw [style=gray filled] (635.center) to (638.center);
		\draw [style=gray filled] (635.center) to (637.center);
		\draw [style=gray filled] (637.center) to (640.center);
		\draw [style=gray filled] (640.center) to (638.center);
		\draw [style=gray filled] (637.center) to (641.center);
		\draw [style=gray filled] (641.center) to (642.center);
		\draw [style=gray filled] (642.center) to (640.center);
		\draw [style=gray filled] (666.center) to (669.center);
		\draw [style=gray filled] (666.center) to (668.center);
		\draw [style=gray filled] (668.center) to (671.center);
		\draw [style=gray filled] (671.center) to (669.center);
		\draw [style=gray filled] (668.center) to (672.center);
		\draw [style=gray filled] (672.center) to (673.center);
		\draw [style=gray filled] (673.center) to (671.center);
		\draw [style=gray filled] (674.center) to (677.center);
		\draw [style=gray filled] (674.center) to (676.center);
		\draw [style=gray filled] (676.center) to (679.center);
		\draw [style=gray filled] (679.center) to (677.center);
		\draw [style=gray filled] (676.center) to (680.center);
		\draw [style=gray filled] (680.center) to (681.center);
		\draw [style=gray filled] (681.center) to (679.center);
		\draw [style=gray filled] (683.center) to (669.center);
		\draw [style=gray filled] (669.center) to (682.center);
		\draw [style=gray filled] (682.center) to (677.center);
		\draw [style=gray filled] (683.center) to (684.center);
		\draw [style=gray filled] (684.center) to (682.center);
		\draw [style=gray filled] (687.center) to (685.center);
		\draw [style=gray filled] (688.center) to (687.center);
		\draw [style=gray filled] (689.center) to (692.center);
		\draw [style=gray filled] (689.center) to (691.center);
		\draw [style=gray filled] (691.center) to (694.center);
		\draw [style=gray filled] (694.center) to (692.center);
		\draw [style=gray filled] (691.center) to (695.center);
		\draw [style=gray filled] (695.center) to (696.center);
		\draw [style=gray filled] (696.center) to (694.center);
		\draw [style=gray filled] (698.center) to (685.center);
		\draw [style=gray filled] (685.center) to (697.center);
		\draw [style=gray filled] (697.center) to (692.center);
		\draw [style=gray filled] (698.center) to (699.center);
		\draw [style=gray filled] (699.center) to (697.center);
		\draw [style=gray filled] (700.center) to (703.center);
		\draw [style=gray filled] (700.center) to (702.center);
		\draw [style=gray filled] (702.center) to (705.center);
		\draw [style=gray filled] (705.center) to (703.center);
		\draw [style=gray filled] (710.center) to (708.center);
		\draw [style=gray filled] (711.center) to (710.center);
		\draw [style=gray filled] (712.center) to (708.center);
		\draw [style=gray filled] (715.center) to (713.center);
		\draw [style=gray filled] (716.center) to (715.center);
		\draw [style=gray filled] (717.center) to (720.center);
		\draw [style=gray filled] (717.center) to (719.center);
		\draw [style=gray filled] (719.center) to (722.center);
		\draw [style=gray filled] (722.center) to (720.center);
		\draw [style=gray filled] (719.center) to (723.center);
		\draw [style=gray filled] (723.center) to (724.center);
		\draw [style=gray filled] (724.center) to (722.center);
		\draw [style=gray filled] (726.center) to (713.center);
		\draw [style=gray filled] (713.center) to (725.center);
		\draw [style=gray filled] (725.center) to (720.center);
		\draw [style=gray filled] (726.center) to (727.center);
		\draw [style=gray filled] (727.center) to (725.center);
		\draw [style=gray filled] (728.center) to (729.center);
		\draw [style=gray filled] (724.center) to (731.center);
		\draw [style=gray filled] (731.center) to (693.center);
		\draw [style=gray filled] (734.center) to (732.center);
		\draw [style=gray filled] (735.center) to (734.center);
		\draw [style=gray filled] (736.center) to (732.center);
		\draw [style=gray filled] (739.center) to (737.center);
		\draw [style=gray filled] (740.center) to (739.center);
		\draw [style=gray filled] (741.center) to (744.center);
		\draw [style=gray filled] (741.center) to (743.center);
		\draw [style=gray filled] (743.center) to (746.center);
		\draw [style=gray filled] (746.center) to (744.center);
		\draw [style=gray filled] (743.center) to (747.center);
		\draw [style=gray filled] (747.center) to (748.center);
		\draw [style=gray filled] (748.center) to (746.center);
		\draw [style=gray filled] (750.center) to (737.center);
		\draw [style=gray filled] (737.center) to (749.center);
		\draw [style=gray filled] (749.center) to (744.center);
		\draw [style=gray filled] (750.center) to (751.center);
		\draw [style=gray filled] (751.center) to (749.center);
		\draw [style=gray filled] (752.center) to (753.center);
		\draw [style=gray filled] (756.center) to (730.center);
		\draw [style=gray filled] (756.center) to (755.center);
		\draw [style=gray filled] (755.center) to (754.center);
		\draw [style=gray filled] (760.center) to (758.center);
		\draw [style=gray filled] (761.center) to (760.center);
		\draw [style=gray filled] (764.center) to (762.center);
		\draw [style=gray filled] (765.center) to (764.center);
		\draw [style=gray filled] (766.center) to (769.center);
		\draw [style=gray filled] (766.center) to (768.center);
		\draw [style=gray filled] (768.center) to (771.center);
		\draw [style=gray filled] (771.center) to (769.center);
		\draw [style=gray filled] (768.center) to (772.center);
		\draw [style=gray filled] (772.center) to (773.center);
		\draw [style=gray filled] (773.center) to (771.center);
		\draw [style=gray filled] (797.center) to (800.center);
		\draw [style=gray filled] (797.center) to (799.center);
		\draw [style=gray filled] (799.center) to (802.center);
		\draw [style=gray filled] (802.center) to (800.center);
		\draw [style=gray filled] (799.center) to (803.center);
		\draw [style=gray filled] (803.center) to (804.center);
		\draw [style=gray filled] (804.center) to (802.center);
		\draw [style=gray filled] (805.center) to (808.center);
		\draw [style=gray filled] (805.center) to (807.center);
		\draw [style=gray filled] (807.center) to (810.center);
		\draw [style=gray filled] (810.center) to (808.center);
		\draw [style=gray filled] (807.center) to (811.center);
		\draw [style=gray filled] (811.center) to (812.center);
		\draw [style=gray filled] (812.center) to (810.center);
		\draw [style=gray filled] (814.center) to (800.center);
		\draw [style=gray filled] (800.center) to (813.center);
		\draw [style=gray filled] (813.center) to (808.center);
		\draw [style=gray filled] (814.center) to (815.center);
		\draw [style=gray filled] (815.center) to (813.center);
		\draw [style=gray filled] (818.center) to (816.center);
		\draw [style=gray filled] (819.center) to (818.center);
		\draw [style=gray filled] (820.center) to (823.center);
		\draw [style=gray filled] (820.center) to (822.center);
		\draw [style=gray filled] (822.center) to (825.center);
		\draw [style=gray filled] (825.center) to (823.center);
		\draw [style=gray filled] (822.center) to (826.center);
		\draw [style=gray filled] (826.center) to (827.center);
		\draw [style=gray filled] (827.center) to (825.center);
		\draw [style=gray filled] (829.center) to (816.center);
		\draw [style=gray filled] (816.center) to (828.center);
		\draw [style=gray filled] (828.center) to (823.center);
		\draw [style=gray filled] (829.center) to (830.center);
		\draw [style=gray filled] (830.center) to (828.center);
		\draw [style=gray filled] (831.center) to (834.center);
		\draw [style=gray filled] (831.center) to (833.center);
		\draw [style=gray filled] (833.center) to (836.center);
		\draw [style=gray filled] (836.center) to (834.center);
		\draw [style=gray filled] (841.center) to (839.center);
		\draw [style=gray filled] (842.center) to (841.center);
		\draw [style=gray filled] (843.center) to (839.center);
		\draw [style=gray filled] (846.center) to (844.center);
		\draw [style=gray filled] (847.center) to (846.center);
		\draw [style=gray filled] (848.center) to (851.center);
		\draw [style=gray filled] (848.center) to (850.center);
		\draw [style=gray filled] (850.center) to (853.center);
		\draw [style=gray filled] (853.center) to (851.center);
		\draw [style=gray filled] (850.center) to (854.center);
		\draw [style=gray filled] (854.center) to (855.center);
		\draw [style=gray filled] (855.center) to (853.center);
		\draw [style=gray filled] (857.center) to (844.center);
		\draw [style=gray filled] (844.center) to (856.center);
		\draw [style=gray filled] (856.center) to (851.center);
		\draw [style=gray filled] (857.center) to (858.center);
		\draw [style=gray filled] (858.center) to (856.center);
		\draw [style=gray filled] (859.center) to (860.center);
		\draw [style=gray filled] (855.center) to (862.center);
		\draw [style=gray filled] (862.center) to (824.center);
		\draw [style=gray filled] (865.center) to (863.center);
		\draw [style=gray filled] (866.center) to (865.center);
		\draw [style=gray filled] (867.center) to (863.center);
		\draw [style=gray filled] (870.center) to (868.center);
		\draw [style=gray filled] (871.center) to (870.center);
		\draw [style=gray filled] (872.center) to (875.center);
		\draw [style=gray filled] (872.center) to (874.center);
		\draw [style=gray filled] (874.center) to (877.center);
		\draw [style=gray filled] (877.center) to (875.center);
		\draw [style=gray filled] (874.center) to (878.center);
		\draw [style=gray filled] (878.center) to (879.center);
		\draw [style=gray filled] (879.center) to (877.center);
		\draw [style=gray filled] (881.center) to (868.center);
		\draw [style=gray filled] (868.center) to (880.center);
		\draw [style=gray filled] (880.center) to (875.center);
		\draw [style=gray filled] (881.center) to (882.center);
		\draw [style=gray filled] (882.center) to (880.center);
		\draw [style=gray filled] (883.center) to (884.center);
		\draw [style=gray filled] (887.center) to (861.center);
		\draw [style=gray filled] (887.center) to (886.center);
		\draw [style=gray filled] (886.center) to (885.center);
		\draw [style=gray filled] (891.center) to (889.center);
		\draw [style=gray filled] (892.center) to (891.center);
		\draw [style=gray filled] (895.center) to (893.center);
		\draw [style=gray filled] (896.center) to (895.center);
		\draw [style=gray filled] (897.center) to (900.center);
		\draw [style=gray filled] (897.center) to (899.center);
		\draw [style=gray filled] (899.center) to (902.center);
		\draw [style=gray filled] (902.center) to (900.center);
		\draw [style=gray filled] (899.center) to (903.center);
		\draw [style=gray filled] (903.center) to (904.center);
		\draw [style=gray filled] (904.center) to (902.center);
		\draw [style=gray filled] (928.center) to (931.center);
		\draw [style=gray filled] (928.center) to (930.center);
		\draw [style=gray filled] (930.center) to (933.center);
		\draw [style=gray filled] (933.center) to (931.center);
		\draw [style=gray filled] (930.center) to (934.center);
		\draw [style=gray filled] (934.center) to (935.center);
		\draw [style=gray filled] (935.center) to (933.center);
		\draw [style=gray filled] (936.center) to (939.center);
		\draw [style=gray filled] (936.center) to (938.center);
		\draw [style=gray filled] (938.center) to (941.center);
		\draw [style=gray filled] (941.center) to (939.center);
		\draw [style=gray filled] (938.center) to (942.center);
		\draw [style=gray filled] (942.center) to (943.center);
		\draw [style=gray filled] (943.center) to (941.center);
		\draw [style=gray filled] (945.center) to (931.center);
		\draw [style=gray filled] (931.center) to (944.center);
		\draw [style=gray filled] (944.center) to (939.center);
		\draw [style=gray filled] (945.center) to (946.center);
		\draw [style=gray filled] (946.center) to (944.center);
		\draw [style=gray filled] (949.center) to (947.center);
		\draw [style=gray filled] (950.center) to (949.center);
		\draw [style=gray filled] (951.center) to (954.center);
		\draw [style=gray filled] (951.center) to (953.center);
		\draw [style=gray filled] (953.center) to (956.center);
		\draw [style=gray filled] (956.center) to (954.center);
		\draw [style=gray filled] (953.center) to (957.center);
		\draw [style=gray filled] (957.center) to (958.center);
		\draw [style=gray filled] (958.center) to (956.center);
		\draw [style=gray filled] (960.center) to (947.center);
		\draw [style=gray filled] (947.center) to (959.center);
		\draw [style=gray filled] (959.center) to (954.center);
		\draw [style=gray filled] (960.center) to (961.center);
		\draw [style=gray filled] (961.center) to (959.center);
		\draw [style=gray filled] (962.center) to (965.center);
		\draw [style=gray filled] (962.center) to (964.center);
		\draw [style=gray filled] (964.center) to (967.center);
		\draw [style=gray filled] (967.center) to (965.center);
		\draw [style=gray filled] (972.center) to (970.center);
		\draw [style=gray filled] (973.center) to (972.center);
		\draw [style=gray filled] (974.center) to (970.center);
		\draw [style=gray filled] (977.center) to (975.center);
		\draw [style=gray filled] (978.center) to (977.center);
		\draw [style=gray filled] (979.center) to (982.center);
		\draw [style=gray filled] (979.center) to (981.center);
		\draw [style=gray filled] (981.center) to (984.center);
		\draw [style=gray filled] (984.center) to (982.center);
		\draw [style=gray filled] (981.center) to (985.center);
		\draw [style=gray filled] (985.center) to (986.center);
		\draw [style=gray filled] (986.center) to (984.center);
		\draw [style=gray filled] (988.center) to (975.center);
		\draw [style=gray filled] (975.center) to (987.center);
		\draw [style=gray filled] (987.center) to (982.center);
		\draw [style=gray filled] (988.center) to (989.center);
		\draw [style=gray filled] (989.center) to (987.center);
		\draw [style=gray filled] (990.center) to (991.center);
		\draw [style=gray filled] (986.center) to (993.center);
		\draw [style=gray filled] (993.center) to (955.center);
		\draw [style=gray filled] (996.center) to (994.center);
		\draw [style=gray filled] (997.center) to (996.center);
		\draw [style=gray filled] (998.center) to (994.center);
		\draw [style=gray filled] (1001.center) to (999.center);
		\draw [style=gray filled] (1002.center) to (1001.center);
		\draw [style=gray filled] (1003.center) to (1006.center);
		\draw [style=gray filled] (1003.center) to (1005.center);
		\draw [style=gray filled] (1005.center) to (1008.center);
		\draw [style=gray filled] (1008.center) to (1006.center);
		\draw [style=gray filled] (1005.center) to (1009.center);
		\draw [style=gray filled] (1009.center) to (1010.center);
		\draw [style=gray filled] (1010.center) to (1008.center);
		\draw [style=gray filled] (1012.center) to (999.center);
		\draw [style=gray filled] (999.center) to (1011.center);
		\draw [style=gray filled] (1011.center) to (1006.center);
		\draw [style=gray filled] (1012.center) to (1013.center);
		\draw [style=gray filled] (1013.center) to (1011.center);
		\draw [style=gray filled] (1014.center) to (1015.center);
		\draw [style=gray filled] (1018.center) to (992.center);
		\draw [style=gray filled] (1018.center) to (1017.center);
		\draw [style=gray filled] (1017.center) to (1016.center);
		\draw [style=gray filled] (1022.center) to (1020.center);
		\draw [style=gray filled] (1023.center) to (1022.center);
		\draw [style=gray filled] (1026.center) to (1024.center);
		\draw [style=gray filled] (1027.center) to (1026.center);
		\draw [style=gray filled] (1028.center) to (1031.center);
		\draw [style=gray filled] (1028.center) to (1030.center);
		\draw [style=gray filled] (1030.center) to (1033.center);
		\draw [style=gray filled] (1033.center) to (1031.center);
		\draw [style=gray filled] (1030.center) to (1034.center);
		\draw [style=gray filled] (1034.center) to (1035.center);
		\draw [style=gray filled] (1035.center) to (1033.center);
		\draw [style=gray filled] (1061.center)
			 to (1059.center)
			 to (1062.center)
			 to (1064.center)
			 to cycle;
		\draw [style=gray filled] (1067.center)
			 to (1068.center)
			 to (1066.center)
			 to (1065.center)
			 to cycle;
		\draw [style=gray filled] (1071.center)
			 to (1069.center)
			 to (1072.center)
			 to (1074.center)
			 to cycle;
		\draw [style=gray filled] (1077.center)
			 to (1075.center)
			 to (1078.center)
			 to (1080.center)
			 to cycle;
		\draw [style=gray filled] (1083.center)
			 to (1084.center)
			 to (1082.center)
			 to (1081.center)
			 to cycle;
		\draw [style=gray filled] (1087.center)
			 to (1088.center)
			 to (1086.center)
			 to (1085.center)
			 to cycle;
		\draw [style=gray filled] (1091.center)
			 to (1092.center)
			 to (1090.center)
			 to (1089.center)
			 to cycle;
		\draw [style=gray filled] (1095.center)
			 to (1096.center)
			 to (1094.center)
			 to (1093.center)
			 to cycle;
		\draw [style=gray filled] (1099.center)
			 to (1100.center)
			 to (1098.center)
			 to (1097.center)
			 to cycle;
		\draw [style=gray filled] (1103.center)
			 to (1104.center)
			 to (1102.center)
			 to (1101.center)
			 to cycle;
		\draw [style=gray filled] (1107.center)
			 to (1108.center)
			 to (1106.center)
			 to (1105.center)
			 to cycle;
		\draw [style=gray filled] (1111.center)
			 to (1112.center)
			 to (1110.center)
			 to (1109.center)
			 to cycle;
		\draw [style=gray filled] (1115.center)
			 to (1116.center)
			 to (1114.center)
			 to (1113.center)
			 to cycle;
		\draw [style=gray filled] (1119.center)
			 to (1120.center)
			 to (1118.center)
			 to (1117.center)
			 to cycle;
		\draw [style=gray filled] (1123.center)
			 to (1124.center)
			 to (1122.center)
			 to (1121.center)
			 to cycle;
		\draw [style=gray filled] (1127.center)
			 to (1125.center)
			 to (1128.center)
			 to (1130.center)
			 to cycle;
		\draw [style=gray filled] (1133.center)
			 to (1131.center)
			 to (1134.center)
			 to (1136.center)
			 to cycle;
		\draw [style=gray filled] (1139.center)
			 to (1137.center)
			 to (1140.center)
			 to (1142.center)
			 to cycle;
		\draw [style=gray filled] (1145.center)
			 to (1143.center)
			 to (1146.center)
			 to (1148.center)
			 to cycle;
		\draw [style=gray filled] (1151.center)
			 to (1149.center)
			 to (1152.center)
			 to (1154.center)
			 to cycle;
		\draw [style=gray filled] (1174.center)
			 to (1176.center)
			 to (1173.center)
			 to (1171.center)
			 to cycle;
		\draw [style=gray filled] (1180.center)
			 to (1182.center)
			 to (1179.center)
			 to (1177.center)
			 to cycle;
		\draw [style=gray filled] (1186.center)
			 to (1188.center)
			 to (1185.center)
			 to (1183.center)
			 to cycle;
		\draw [style=gray filled] (1192.center)
			 to (1194.center)
			 to (1191.center)
			 to (1189.center)
			 to cycle;
		\draw [style=gray filled] (1198.center)
			 to (1200.center)
			 to (1197.center)
			 to (1195.center)
			 to cycle;
		\draw [style=gray filled] (1204.center)
			 to (1206.center)
			 to (1203.center)
			 to (1201.center)
			 to cycle;
		\draw [style=gray filled] (1210.center)
			 to (1212.center)
			 to (1209.center)
			 to (1207.center)
			 to cycle;
		\draw [style=gray filled] (1216.center)
			 to (1218.center)
			 to (1215.center)
			 to (1213.center)
			 to cycle;
		\draw [style=gray filled] (1222.center)
			 to (1224.center)
			 to (1221.center)
			 to (1219.center)
			 to cycle;
		\draw [style=gray filled] (1228.center)
			 to (1230.center)
			 to (1227.center)
			 to (1225.center)
			 to cycle;
		\draw [style=gray filled] (1234.center)
			 to (1236.center)
			 to (1233.center)
			 to (1231.center)
			 to cycle;
		\draw [style=gray filled] (1240.center)
			 to (1242.center)
			 to (1239.center)
			 to (1237.center)
			 to cycle;
		\draw [style=gray filled] (1252.center)
			 to (1254.center)
			 to (1251.center)
			 to (1249.center)
			 to cycle;
		\draw [style=gray filled] (1258.center)
			 to (1260.center)
			 to (1257.center)
			 to (1255.center)
			 to cycle;
		\draw [style=gray filled] (1264.center)
			 to (1266.center)
			 to (1263.center)
			 to (1261.center)
			 to cycle;
		\draw [style=gray filled] (1268.center)
			 to (1267.center)
			 to (1269.center)
			 to (1270.center)
			 to cycle;
		\draw [style=gray filled] (1272.center)
			 to (1271.center)
			 to (1273.center)
			 to (1274.center)
			 to cycle;
		\draw [style=gray filled] (1284.center)
			 to (1283.center)
			 to (1285.center)
			 to (1286.center)
			 to cycle;
		\draw [style=gray filled] (1288.center)
			 to (1287.center)
			 to (1289.center)
			 to (1290.center)
			 to cycle;
		\draw [style=gray filled] (1292.center)
			 to (1291.center)
			 to (1293.center)
			 to (1294.center)
			 to cycle;
		\draw [style=gray filled] (1296.center)
			 to (1295.center)
			 to (1297.center)
			 to (1298.center)
			 to cycle;
		\draw [style=gray filled] (1299.center)
			 to (1301.center)
			 to (1302.center)
			 to (1300.center)
			 to cycle;
		\draw [style=gray filled] (1305.center)
			 to (1306.center)
			 to (1304.center)
			 to (1303.center)
			 to cycle;
		\draw [style=gray filled] (1309.center)
			 to (1310.center)
			 to (1308.center)
			 to (1307.center)
			 to cycle;
		\draw [style=gray filled] (1313.center)
			 to (1314.center)
			 to (1312.center)
			 to (1311.center)
			 to cycle;
		\draw [style=gray filled] (1317.center)
			 to (1318.center)
			 to (1316.center)
			 to (1315.center)
			 to cycle;
		\draw [style=gray filled] (1321.center)
			 to (1322.center)
			 to (1320.center)
			 to (1319.center)
			 to cycle;
		\draw [style=gray filled] (1325.center)
			 to (1326.center)
			 to (1324.center)
			 to (1323.center)
			 to cycle;
		\draw [style=gray filled] (1329.center)
			 to (1330.center)
			 to (1328.center)
			 to (1327.center)
			 to cycle;
		\draw [style=gray filled] (1333.center)
			 to (1334.center)
			 to (1332.center)
			 to (1331.center)
			 to cycle;
		\draw [style=gray filled] (1337.center)
			 to (1338.center)
			 to (1336.center)
			 to (1335.center)
			 to cycle;
		\draw [style=gray filled] (1341.center)
			 to (1342.center)
			 to (1340.center)
			 to (1339.center)
			 to cycle;
		\draw [style=gray filled] (1345.center)
			 to (1346.center)
			 to (1344.center)
			 to (1343.center)
			 to cycle;
		\draw [style=gray filled] (1348.center)
			 to (1347.center)
			 to (1349.center)
			 to (1350.center)
			 to cycle;
		\draw [style=red path] (1291.center) to (1292.center);
		\draw [style=red path] (1293.center) to (1294.center);
		\draw [style=red path] (1289.center) to (1290.center);
		\draw [style=red path] (1217.center) to (1218.center);
		\draw [style=red path] (1213.center) to (1216.center);
		\draw [style=red path] (1219.center) to (1220.center);
		\draw [style=red path] (1221.center) to (1224.center);
		\draw [style=red path] (1299.center) to (1300.center);
		\draw [style=red path] (1207.center) to (1208.center);
		\draw [style=red path] (1209.center) to (1212.center);
		\draw [style=red path] (1301.center) to (1302.center);
		\draw [style=red path] (1083.center) to (1084.center);
		\draw [style=red path] (1335.center) to (1336.center);
		\draw [style=red path] (1337.center) to (1338.center);
		\draw [style=red path] (1199.center) to (1200.center);
		\draw [style=red path] (1195.center) to (1198.center);
		\draw [style=red path] (1201.center) to (1202.center);
		\draw [style=red path] (1343.center) to (1344.center);
		\draw [style=red path] (1203.center) to (1206.center);
		\draw [style=red path] (1345.center) to (1346.center);
		\draw [style=red path] (1341.center) to (1342.center);
		\draw [style=red path] (1193.center) to (1194.center);
		\draw [style=red path] (1189.center) to (1192.center);
		\draw [style=red path] (1295.center) to (1296.center);
		\draw [style=red path] (1297.center) to (1298.center);
		\draw [style=red path] (1138.center) to (1139.center);
		\draw [style=red path] (1141.center) to (1142.center);
		\draw [style=red path] (1137.center) to (1140.center);
		\draw [style=red path] (1271.center) to (1272.center);
		\draw [style=red path] (1273.center) to (1274.center);
		\draw [style=gray filled] (1351.center) to (1352.center);
		\draw [style=gray filled] (1355.center) to (1356.center);
		\draw [style=gray filled] (1355.center) to (1357.center);
		\draw [style=gray filled] (1357.center) to (1358.center);
		\draw [style=gray filled] (1358.center) to (1356.center);
		\draw [style=gray filled] (1361.center) to (1360.center);
		\draw [style=gray filled] (1363.center)
			 to (1362.center)
			 to (1364.center)
			 to (1365.center)
			 to cycle;
		\draw [style=red path] (1362.center) to (1363.center);
		\draw [style=red path] (1137.center) to (1140.center);
		\draw [style=red path] (1364.center) to (1365.center);
		\draw [style=red path] (1364.center) to (1365.center);
		\draw [style=red path] (1271.center) to (1272.center);
		\draw [style=red path] (1149.center) to (1152.center);
		\draw [style=red path] (1153.center) to (1154.center);
		\draw [style=red path] (1153.center) to (1154.center);
		\draw [style=red path] (1149.center) to (1152.center);
		\draw [style=red path] (1283.center) to (1284.center);
		\draw [style=red path] (1285.center) to (1286.center);
		\draw [style=red path] (1143.center) to (1144.center);
		\draw [style=red path] (1146.center) to (1147.center);
		\draw [style=red path] (1267.center) to (1269.center);
		\draw [style=red path] (1268.center) to (1270.center);
		\draw [style=red path] (1093.center) to (1094.center);
		\draw [style=red path] (1184.center) to (1185.center);
		\draw [style=red path] (1187.center) to (1188.center);
		\draw [style=red path] (1183.center) to (1186.center);
		\draw [style=red path] (1179.center) to (1182.center);
		\draw [style=red path] (1177.center) to (1178.center);
		\draw [style=red path] (1180.center) to (1181.center);
		\draw [style=red path] (1091.center) to (1092.center);
		\draw [style=red path] (1087.center) to (1088.center);
		\draw [style=red path] (1171.center) to (1172.center);
		\draw [style=red path] (1174.center) to (1175.center);
		\draw [style=red path] (1173.center) to (1176.center);
		\draw [style=red path] (1098.center) to (1100.center);
		\draw [style=red path] (1101.center) to (1102.center);
		\draw [style=red path] (1103.center) to (1104.center);
		\draw [style=red path] (1105.center) to (1106.center);
		\draw [style=red path] (1132.center) to (1133.center);
		\draw [style=red path] (1132.center) to (1133.center);
		\draw [style=red path] (1105.center) to (1106.center);
		\draw [style=red path] (1131.center) to (1134.center);
		\draw [style=red path] (1135.center) to (1136.center);
		\draw [style=red path] (1131.center) to (1134.center);
		\draw [style=red path] (1113.center) to (1114.center);
		\draw [style=red path] (1115.center) to (1116.center);
		\draw [style=red path] (1115.center) to (1116.center);
		\draw [style=red path] (1113.center) to (1114.center);
		\draw [style=red path] (1079.center) to (1080.center);
		\draw [style=red path] (1075.center) to (1078.center);
		\draw [style=red path] (1075.center) to (1078.center);
		\draw [style=red path] (1109.center) to (1110.center);
		\draw [style=red path] (1126.center) to (1127.center);
		\draw [style=red path] (1129.center) to (1130.center);
		\draw [style=red path] (1125.center) to (1128.center);
		\draw [style=red path] (1065.center) to (1066.center);
		\draw [style=red path] (1067.center) to (1068.center);
		\draw [style=red path] (1063.center) to (1064.center);
		\draw [style=red path] (1059.center) to (1062.center);
		\draw [style=red path] (1069.center) to (1070.center);
		\draw [style=red path] (1072.center) to (1073.center);
		\draw [style=red path] (1121.center) to (1122.center);
		\draw [style=red path] (1123.center) to (1124.center);
		\draw [style=red path] (1071.center) to (1074.center);
		\draw [style=red path] (1117.center) to (1118.center);
		\draw [style=red path] (1119.center) to (1120.center);
		\draw [style=red path] (1119.center) to (1120.center);
		\draw [style=red path] (89.center) to (90.center);
		\draw [style=red path] (85.center) to (117.center);
		\draw [style=red path] (1311.center) to (1313.center);
		\draw [style=red path] (1312.center) to (1314.center);
		\draw [style=red path] (1261.center) to (1262.center);
		\draw [style=red path] (1315.center) to (1316.center);
		\draw [style=red path] (1317.center) to (1318.center);
		\draw [style=red path] (1257.center) to (1260.center);
		\draw [style=red path] (1255.center) to (1256.center);
		\draw [style=red path] (1303.center) to (1304.center);
		\draw [style=red path] (1307.center) to (1308.center);
		\draw [style=red path] (1309.center) to (1310.center);
		\draw [style=red path] (1249.center) to (1252.center);
		\draw [style=red path] (1250.center) to (1251.center);
		\draw [style=red path] (1253.center) to (1254.center);
		\draw [style=red path] (1319.center) to (1321.center);
		\draw [style=red path] (1320.center) to (1322.center);
		\draw [style=red path] (1240.center) to (1241.center);
		\draw [style=red path] (1237.center) to (1238.center);
		\draw [style=red path] (1332.center) to (1334.center);
		\draw [style=red path] (1331.center) to (1333.center);
		\draw [style=red path] (1225.center) to (1226.center);
		\draw [style=red path] (1347.center) to (1348.center);
		\draw [style=red path] (1349.center) to (1350.center);
		\draw [style=red path] (1327.center) to (1328.center);
		\draw [style=red path] (1329.center) to (1330.center);
		\draw [style=red path] (1235.center) to (1236.center);
		\draw [style=red path] (1231.center) to (1234.center);
		\draw [style=red path] (1231.center) to (1234.center);
		\draw [style=red path] (1323.center) to (1325.center);
		\draw [style=red path] (1324.center) to (1326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/115_dominating_config.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (47) at (16, 1) {};
		\node [style=white dot] (48) at (18, -1) {};
		\node [style=black dot] (49) at (18, 1) {};
		\node [style=black dot] (50) at (16, -1) {};
		\node [style=none] (51) at (17, 0) {$t_{0,0}$};
		\node [style=black dot] (52) at (20, -1) {};
		\node [style=black dot] (53) at (12, -1) {};
		\node [style=black dot] (54) at (24, -1) {};
		\node [style=white dot] (55) at (14, -1) {};
		\node [style=white dot] (56) at (22, -1) {};
		\node [style=white dot] (57) at (26, -1) {};
		\node [style=black dot] (58) at (14, -3) {};
		\node [style=black dot] (59) at (18, -3) {};
		\node [style=white dot] (60) at (16, -3) {};
		\node [style=black dot] (62) at (14, 1) {};
		\node [style=white dot] (63) at (12, 1) {};
		\node [style=black dot] (64) at (22, 1) {};
		\node [style=white dot] (65) at (20, 1) {};
		\node [style=black dot] (66) at (26, 1) {};
		\node [style=white dot] (67) at (24, 1) {};
		\node [style=white dot] (69) at (14, 3) {};
		\node [style=black dot] (70) at (24, 3) {};
		\node [style=white dot] (71) at (22, 3) {};
		\node [style=white dot] (73) at (18, 3) {};
		\node [style=black dot] (76) at (22, 5) {};
		\node [style=white dot] (77) at (20, 5) {};
		\node [style=none] (80) at (14, 0) {$t_{-1,0}$};
		\node [style=none] (81) at (19, 0) {$t_{1,0}$};
		\node [style=none] (82) at (22, 0) {$t_{2,0}$};
		\node [style=none] (83) at (25, 0) {$t_{3,0}$};
		\node [style=none] (84) at (16, -2) {$t_{0,-1}$};
		\node [style=none] (86) at (23, 2) {$t_{2,1}$};
		\node [style=none] (87) at (20, 2) {$t_{1,1}$};
		\node [style=none] (88) at (17, 2) {$t_{0,1}$};
		\node [style=none] (89) at (15, 2) {$t_{-1,1}$};
		\node [style=none] (90) at (18, 4) {$t_{0,2}$};
		\node [style=none] (91) at (20.75, 4) {$t_{1,2}$};
		\node [style=none] (92) at (19, 6) {$t_{0,3}$};
		\node [style=black dot] (186) at (22, 9) {};
		\node [style=white dot] (187) at (22, 7) {};
		\node [style=white dot] (188) at (26, 7) {};
		\node [style=white dot] (189) at (24, 5) {};
		\node [style=white dot] (190) at (28, 5) {};
		\node [style=white dot] (191) at (16, 5) {};
		\node [style=white dot] (192) at (26, 3) {};
		\node [style=white dot] (193) at (30, 3) {};
		\node [style=black dot] (196) at (28, 3) {};
		\node [style=none] (197) at (25, 2) {$t_{3,1}$};
		\node [style=black dot] (199) at (30, 5) {};
		\node [style=black dot] (200) at (26, 5) {};
		\node [style=none] (201) at (29, 4) {$t_{4,2}$};
		\node [style=none] (202) at (26, 4) {$t_{3,2}$};
		\node [style=none] (203) at (23, 4) {$t_{2,2}$};
		\node [style=black dot] (204) at (24, 7) {};
		\node [style=black dot] (205) at (28, 7) {};
		\node [style=white dot] (206) at (20, 9) {};
		\node [style=white dot] (207) at (24, 9) {};
		\node [style=black dot] (208) at (26, 9) {};
		\node [style=none] (209) at (23.75, 6) {$t_{2,3}$};
		\node [style=none] (210) at (27, 6) {$t_{3,3}$};
		\node [style=none] (211) at (25, 8) {$t_{2,4}$};
		\node [style=none] (212) at (21, 6) {$t_{1,3}$};
		\node [style=none] (213) at (22, 8) {$t_{1,4}$};
		\node [style=black dot] (214) at (18, 5) {};
		\node [style=black dot] (215) at (20, 7) {};
		\node [style=black dot] (216) at (16, 3) {};
		\node [style=white dot] (217) at (18, 7) {};
		\node [style=black dot] (715) at (20, 3) {};
		\node [style=white dot] (716) at (38, 1) {};
		\node [style=black dot] (718) at (40, 1) {};
		\node [style=none] (720) at (39, 0) {$t_{0,0}$};
		\node [style=black dot] (721) at (42, -1) {};
		\node [style=black dot] (722) at (34, -1) {};
		\node [style=black dot] (723) at (46, -1) {};
		\node [style=white dot] (724) at (36, -1) {};
		\node [style=white dot] (725) at (44, -1) {};
		\node [style=white dot] (726) at (48, -1) {};
		\node [style=black dot] (727) at (36, -3) {};
		\node [style=black dot] (728) at (40, -3) {};
		\node [style=white dot] (729) at (38, -3) {};
		\node [style=black dot] (730) at (36, 1) {};
		\node [style=white dot] (731) at (34, 1) {};
		\node [style=black dot] (732) at (44, 1) {};
		\node [style=white dot] (733) at (42, 1) {};
		\node [style=black dot] (734) at (48, 1) {};
		\node [style=white dot] (735) at (46, 1) {};
		\node [style=white dot] (736) at (36, 3) {};
		\node [style=black dot] (737) at (46, 3) {};
		\node [style=white dot] (738) at (44, 3) {};
		\node [style=black dot] (740) at (44, 5) {};
		\node [style=none] (742) at (36, 0) {$t_{-1,0}$};
		\node [style=none] (743) at (41, 0) {$t_{1,0}$};
		\node [style=none] (744) at (44, 0) {$t_{2,0}$};
		\node [style=none] (745) at (47, 0) {$t_{3,0}$};
		\node [style=none] (746) at (38, -2) {$t_{0,-1}$};
		\node [style=none] (747) at (45, 2) {$t_{2,1}$};
		\node [style=none] (748) at (42, 2) {$t_{1,1}$};
		\node [style=none] (749) at (39, 2) {$t_{0,1}$};
		\node [style=none] (750) at (37, 2) {$t_{-1,1}$};
		\node [style=none] (751) at (40, 4) {$t_{0,2}$};
		\node [style=none] (752) at (42.75, 4) {$t_{1,2}$};
		\node [style=none] (753) at (41, 6) {$t_{0,3}$};
		\node [style=black dot] (754) at (44, 9) {};
		\node [style=white dot] (755) at (44, 7) {};
		\node [style=white dot] (756) at (48, 7) {};
		\node [style=white dot] (757) at (46, 5) {};
		\node [style=white dot] (758) at (50, 5) {};
		\node [style=white dot] (760) at (48, 3) {};
		\node [style=white dot] (761) at (52, 3) {};
		\node [style=black dot] (764) at (50, 3) {};
		\node [style=none] (765) at (47, 2) {$t_{3,1}$};
		\node [style=black dot] (767) at (52, 5) {};
		\node [style=black dot] (768) at (48, 5) {};
		\node [style=none] (769) at (51, 4) {$t_{4,2}$};
		\node [style=none] (770) at (48, 4) {$t_{3,2}$};
		\node [style=none] (771) at (45, 4) {$t_{2,2}$};
		\node [style=black dot] (772) at (46, 7) {};
		\node [style=black dot] (773) at (50, 7) {};
		\node [style=white dot] (774) at (42, 9) {};
		\node [style=white dot] (775) at (46, 9) {};
		\node [style=black dot] (776) at (48, 9) {};
		\node [style=none] (777) at (45.75, 6) {$t_{2,3}$};
		\node [style=none] (778) at (49, 6) {$t_{3,3}$};
		\node [style=none] (779) at (47, 8) {$t_{2,4}$};
		\node [style=none] (780) at (43, 6) {$t_{1,3}$};
		\node [style=none] (781) at (44, 8) {$t_{1,4}$};
		\node [style=black dot] (782) at (40, 5) {};
		\node [style=black dot] (783) at (42, 7) {};
		\node [style=black dot] (784) at (38, 3) {};
		\node [style=white dot] (785) at (40, 7) {};
		\node [style=white dot] (786) at (42, 5) {};
		\node [style=white dot] (787) at (40, 3) {};
		\node [style=black dot] (788) at (42, 3) {};
		\node [style=white dot] (789) at (38, 5) {};
		\node [style=white dot] (790) at (40, -1) {};
		\node [style=black dot] (791) at (38, -1) {};
		\node [style=white dot] (792) at (60, 1) {};
		\node [style=white dot] (793) at (62, -1) {};
		\node [style=black dot] (794) at (62, 1) {};
		\node [style=black dot] (795) at (60, -1) {};
		\node [style=none] (796) at (61, 0) {$t_{0,0}$};
		\node [style=black dot] (798) at (56, -1) {};
		\node [style=white dot] (800) at (58, -1) {};
		\node [style=white dot] (801) at (66, -1) {};
		\node [style=white dot] (802) at (70, -1) {};
		\node [style=black dot] (803) at (58, -3) {};
		\node [style=black dot] (804) at (62, -3) {};
		\node [style=white dot] (805) at (60, -3) {};
		\node [style=black dot] (806) at (58, 1) {};
		\node [style=white dot] (807) at (56, 1) {};
		\node [style=black dot] (810) at (70, 1) {};
		\node [style=white dot] (811) at (68, 1) {};
		\node [style=white dot] (812) at (58, 3) {};
		\node [style=white dot] (815) at (62, 3) {};
		\node [style=black dot] (816) at (66, 5) {};
		\node [style=white dot] (817) at (64, 5) {};
		\node [style=none] (818) at (58, 0) {$t_{-1,0}$};
		\node [style=none] (819) at (63, 0) {$t_{1,0}$};
		\node [style=none] (820) at (66, 0) {$t_{2,0}$};
		\node [style=none] (821) at (69, 0) {$t_{3,0}$};
		\node [style=none] (822) at (60, -2) {$t_{0,-1}$};
		\node [style=none] (823) at (67, 2) {$t_{2,1}$};
		\node [style=none] (824) at (64, 2) {$t_{1,1}$};
		\node [style=none] (825) at (61, 2) {$t_{0,1}$};
		\node [style=none] (826) at (59, 2) {$t_{-1,1}$};
		\node [style=none] (827) at (62, 4) {$t_{0,2}$};
		\node [style=none] (828) at (64.75, 4) {$t_{1,2}$};
		\node [style=none] (829) at (63, 6) {$t_{0,3}$};
		\node [style=black dot] (830) at (66, 9) {};
		\node [style=white dot] (831) at (66, 7) {};
		\node [style=white dot] (832) at (70, 7) {};
		\node [style=white dot] (833) at (68, 5) {};
		\node [style=white dot] (834) at (72, 5) {};
		\node [style=white dot] (835) at (60, 5) {};
		\node [style=white dot] (836) at (70, 3) {};
		\node [style=white dot] (837) at (74, 3) {};
		\node [style=black dot] (840) at (72, 3) {};
		\node [style=none] (841) at (69, 2) {$t_{3,1}$};
		\node [style=black dot] (843) at (74, 5) {};
		\node [style=black dot] (844) at (70, 5) {};
		\node [style=none] (845) at (73, 4) {$t_{4,2}$};
		\node [style=none] (846) at (70, 4) {$t_{3,2}$};
		\node [style=none] (847) at (67, 4) {$t_{2,2}$};
		\node [style=black dot] (848) at (68, 7) {};
		\node [style=black dot] (849) at (72, 7) {};
		\node [style=white dot] (850) at (64, 9) {};
		\node [style=white dot] (851) at (68, 9) {};
		\node [style=black dot] (852) at (70, 9) {};
		\node [style=none] (853) at (67.75, 6) {$t_{2,3}$};
		\node [style=none] (854) at (71, 6) {$t_{3,3}$};
		\node [style=none] (855) at (69, 8) {$t_{2,4}$};
		\node [style=none] (856) at (65, 6) {$t_{1,3}$};
		\node [style=none] (857) at (66, 8) {$t_{1,4}$};
		\node [style=black dot] (858) at (62, 5) {};
		\node [style=black dot] (859) at (64, 7) {};
		\node [style=black dot] (860) at (60, 3) {};
		\node [style=white dot] (861) at (62, 7) {};
		\node [style=black dot] (862) at (64, 3) {};
		\node [style=white dot] (863) at (66, 3) {};
		\node [style=white dot] (864) at (64, 1) {};
		\node [style=black dot] (865) at (66, 1) {};
		\node [style=black dot] (866) at (64, -1) {};
		\node [style=black dot] (867) at (68, -1) {};
		\node [style=black dot] (868) at (68, 3) {};
		\node [style=white dot] (869) at (82, 1) {};
		\node [style=white dot] (870) at (84, -1) {};
		\node [style=black dot] (871) at (84, 1) {};
		\node [style=black dot] (872) at (82, -1) {};
		\node [style=none] (873) at (83, 0) {$t_{0,0}$};
		\node [style=black dot] (874) at (78, -1) {};
		\node [style=white dot] (875) at (80, -1) {};
		\node [style=white dot] (876) at (88, -1) {};
		\node [style=white dot] (877) at (92, -1) {};
		\node [style=black dot] (878) at (80, -3) {};
		\node [style=black dot] (879) at (84, -3) {};
		\node [style=white dot] (880) at (82, -3) {};
		\node [style=black dot] (881) at (80, 1) {};
		\node [style=white dot] (882) at (78, 1) {};
		\node [style=black dot] (883) at (92, 1) {};
		\node [style=white dot] (884) at (90, 1) {};
		\node [style=white dot] (885) at (80, 3) {};
		\node [style=white dot] (886) at (84, 3) {};
		\node [style=black dot] (887) at (88, 5) {};
		\node [style=white dot] (888) at (86, 5) {};
		\node [style=none] (889) at (80, 0) {$t_{-1,0}$};
		\node [style=none] (890) at (85, 0) {$t_{1,0}$};
		\node [style=none] (891) at (88, 0) {$t_{2,0}$};
		\node [style=none] (892) at (91, 0) {$t_{3,0}$};
		\node [style=none] (893) at (82, -2) {$t_{0,-1}$};
		\node [style=none] (894) at (89, 2) {$t_{2,1}$};
		\node [style=none] (895) at (86, 2) {$t_{1,1}$};
		\node [style=none] (896) at (83, 2) {$t_{0,1}$};
		\node [style=none] (897) at (81, 2) {$t_{-1,1}$};
		\node [style=none] (898) at (84, 4) {$t_{0,2}$};
		\node [style=none] (899) at (86.75, 4) {$t_{1,2}$};
		\node [style=none] (900) at (85, 6) {$t_{0,3}$};
		\node [style=black dot] (901) at (88, 9) {};
		\node [style=white dot] (902) at (88, 7) {};
		\node [style=white dot] (903) at (92, 7) {};
		\node [style=white dot] (904) at (90, 5) {};
		\node [style=white dot] (905) at (94, 5) {};
		\node [style=white dot] (906) at (82, 5) {};
		\node [style=white dot] (907) at (92, 3) {};
		\node [style=white dot] (908) at (96, 3) {};
		\node [style=black dot] (911) at (94, 3) {};
		\node [style=none] (912) at (91, 2) {$t_{3,1}$};
		\node [style=black dot] (914) at (96, 5) {};
		\node [style=black dot] (915) at (92, 5) {};
		\node [style=none] (916) at (95, 4) {$t_{4,2}$};
		\node [style=none] (917) at (92, 4) {$t_{3,2}$};
		\node [style=none] (918) at (89, 4) {$t_{2,2}$};
		\node [style=black dot] (919) at (90, 7) {};
		\node [style=black dot] (920) at (94, 7) {};
		\node [style=white dot] (921) at (86, 9) {};
		\node [style=white dot] (922) at (90, 9) {};
		\node [style=black dot] (923) at (92, 9) {};
		\node [style=none] (924) at (89.75, 6) {$t_{2,3}$};
		\node [style=none] (925) at (93, 6) {$t_{3,3}$};
		\node [style=none] (926) at (91, 8) {$t_{2,4}$};
		\node [style=none] (927) at (87, 6) {$t_{1,3}$};
		\node [style=none] (928) at (88, 8) {$t_{1,4}$};
		\node [style=black dot] (929) at (84, 5) {};
		\node [style=black dot] (930) at (86, 7) {};
		\node [style=black dot] (931) at (82, 3) {};
		\node [style=white dot] (932) at (84, 7) {};
		\node [style=black dot] (933) at (86, 3) {};
		\node [style=white dot] (934) at (88, 3) {};
		\node [style=white dot] (935) at (86, 1) {};
		\node [style=black dot] (936) at (88, 1) {};
		\node [style=black dot] (937) at (86, -1) {};
		\node [style=black dot] (938) at (90, -1) {};
		\node [style=black dot] (939) at (90, 3) {};
		\node [style=white dot] (940) at (16, -16) {};
		\node [style=white dot] (941) at (18, -18) {};
		\node [style=black dot] (942) at (18, -16) {};
		\node [style=black dot] (943) at (16, -18) {};
		\node [style=none] (944) at (17, -17) {$t_{0,0}$};
		\node [style=black dot] (945) at (20, -18) {};
		\node [style=black dot] (946) at (12, -18) {};
		\node [style=black dot] (947) at (24, -18) {};
		\node [style=white dot] (948) at (14, -18) {};
		\node [style=white dot] (949) at (22, -18) {};
		\node [style=white dot] (950) at (26, -18) {};
		\node [style=black dot] (951) at (14, -20) {};
		\node [style=black dot] (952) at (18, -20) {};
		\node [style=white dot] (953) at (16, -20) {};
		\node [style=black dot] (954) at (14, -16) {};
		\node [style=white dot] (955) at (12, -16) {};
		\node [style=black dot] (956) at (22, -16) {};
		\node [style=white dot] (957) at (20, -16) {};
		\node [style=black dot] (958) at (26, -16) {};
		\node [style=white dot] (959) at (24, -16) {};
		\node [style=white dot] (960) at (14, -14) {};
		\node [style=black dot] (961) at (24, -14) {};
		\node [style=white dot] (962) at (22, -14) {};
		\node [style=white dot] (963) at (18, -14) {};
		\node [style=black dot] (964) at (22, -12) {};
		\node [style=white dot] (965) at (20, -12) {};
		\node [style=none] (966) at (14, -17) {$t_{-1,0}$};
		\node [style=none] (967) at (19, -17) {$t_{1,0}$};
		\node [style=none] (968) at (22, -17) {$t_{2,0}$};
		\node [style=none] (969) at (25, -17) {$t_{3,0}$};
		\node [style=none] (970) at (16, -19) {$t_{0,-1}$};
		\node [style=none] (971) at (23, -15) {$t_{2,1}$};
		\node [style=none] (972) at (20, -15) {$t_{1,1}$};
		\node [style=none] (973) at (17, -15) {$t_{0,1}$};
		\node [style=none] (974) at (15, -15) {$t_{-1,1}$};
		\node [style=none] (975) at (18, -13) {$t_{0,2}$};
		\node [style=none] (976) at (20.75, -13) {$t_{1,2}$};
		\node [style=none] (977) at (19, -11) {$t_{0,3}$};
		\node [style=black dot] (978) at (22, -8) {};
		\node [style=white dot] (979) at (22, -10) {};
		\node [style=white dot] (980) at (26, -10) {};
		\node [style=white dot] (981) at (24, -12) {};
		\node [style=white dot] (982) at (28, -12) {};
		\node [style=white dot] (983) at (16, -12) {};
		\node [style=white dot] (984) at (26, -14) {};
		\node [style=white dot] (985) at (30, -14) {};
		\node [style=black dot] (988) at (28, -14) {};
		\node [style=none] (989) at (25, -15) {$t_{3,1}$};
		\node [style=black dot] (991) at (30, -12) {};
		\node [style=black dot] (992) at (26, -12) {};
		\node [style=none] (993) at (29, -13) {$t_{4,2}$};
		\node [style=none] (994) at (26, -13) {$t_{3,2}$};
		\node [style=none] (995) at (23, -13) {$t_{2,2}$};
		\node [style=black dot] (996) at (24, -10) {};
		\node [style=black dot] (997) at (28, -10) {};
		\node [style=white dot] (998) at (20, -8) {};
		\node [style=white dot] (999) at (24, -8) {};
		\node [style=black dot] (1000) at (26, -8) {};
		\node [style=none] (1001) at (23.75, -11) {$t_{2,3}$};
		\node [style=none] (1002) at (27, -11) {$t_{3,3}$};
		\node [style=none] (1003) at (25, -9) {$t_{2,4}$};
		\node [style=none] (1004) at (21, -11) {$t_{1,3}$};
		\node [style=none] (1005) at (22, -9) {$t_{1,4}$};
		\node [style=black dot] (1006) at (18, -12) {};
		\node [style=black dot] (1007) at (20, -10) {};
		\node [style=black dot] (1008) at (16, -14) {};
		\node [style=white dot] (1009) at (18, -10) {};
		\node [style=black dot] (1010) at (20, -14) {};
		\node [style=white dot] (1011) at (38, -16) {};
		\node [style=white dot] (1012) at (40, -18) {};
		\node [style=black dot] (1013) at (40, -16) {};
		\node [style=black dot] (1014) at (38, -18) {};
		\node [style=none] (1015) at (39, -17) {$t_{0,0}$};
		\node [style=black dot] (1016) at (42, -18) {};
		\node [style=black dot] (1017) at (34, -18) {};
		\node [style=black dot] (1018) at (46, -18) {};
		\node [style=white dot] (1019) at (36, -18) {};
		\node [style=white dot] (1020) at (44, -18) {};
		\node [style=white dot] (1021) at (48, -18) {};
		\node [style=black dot] (1022) at (36, -20) {};
		\node [style=black dot] (1023) at (40, -20) {};
		\node [style=white dot] (1024) at (38, -20) {};
		\node [style=black dot] (1025) at (36, -16) {};
		\node [style=white dot] (1026) at (34, -16) {};
		\node [style=black dot] (1027) at (44, -16) {};
		\node [style=white dot] (1028) at (42, -16) {};
		\node [style=black dot] (1029) at (48, -16) {};
		\node [style=white dot] (1030) at (46, -16) {};
		\node [style=white dot] (1031) at (36, -14) {};
		\node [style=black dot] (1032) at (46, -14) {};
		\node [style=white dot] (1033) at (44, -14) {};
		\node [style=white dot] (1034) at (40, -14) {};
		\node [style=black dot] (1035) at (44, -12) {};
		\node [style=white dot] (1036) at (42, -12) {};
		\node [style=none] (1037) at (36, -17) {$t_{-1,0}$};
		\node [style=none] (1038) at (41, -17) {$t_{1,0}$};
		\node [style=none] (1039) at (44, -17) {$t_{2,0}$};
		\node [style=none] (1040) at (47, -17) {$t_{3,0}$};
		\node [style=none] (1041) at (38, -19) {$t_{0,-1}$};
		\node [style=none] (1042) at (45, -15) {$t_{2,1}$};
		\node [style=none] (1043) at (42, -15) {$t_{1,1}$};
		\node [style=none] (1044) at (39, -15) {$t_{0,1}$};
		\node [style=none] (1045) at (37, -15) {$t_{-1,1}$};
		\node [style=none] (1046) at (40, -13) {$t_{0,2}$};
		\node [style=none] (1047) at (42.75, -13) {$t_{1,2}$};
		\node [style=none] (1048) at (41, -11) {$t_{0,3}$};
		\node [style=black dot] (1049) at (44, -8) {};
		\node [style=white dot] (1050) at (44, -10) {};
		\node [style=white dot] (1051) at (48, -10) {};
		\node [style=white dot] (1052) at (46, -12) {};
		\node [style=white dot] (1053) at (50, -12) {};
		\node [style=white dot] (1054) at (38, -12) {};
		\node [style=white dot] (1055) at (48, -14) {};
		\node [style=white dot] (1056) at (52, -14) {};
		\node [style=black dot] (1059) at (50, -14) {};
		\node [style=none] (1060) at (47, -15) {$t_{3,1}$};
		\node [style=black dot] (1062) at (52, -12) {};
		\node [style=black dot] (1063) at (48, -12) {};
		\node [style=none] (1064) at (51, -13) {$t_{4,2}$};
		\node [style=none] (1065) at (48, -13) {$t_{3,2}$};
		\node [style=none] (1066) at (45, -13) {$t_{2,2}$};
		\node [style=black dot] (1067) at (46, -10) {};
		\node [style=black dot] (1068) at (50, -10) {};
		\node [style=white dot] (1069) at (42, -8) {};
		\node [style=white dot] (1070) at (46, -8) {};
		\node [style=black dot] (1071) at (48, -8) {};
		\node [style=none] (1072) at (45.75, -11) {$t_{2,3}$};
		\node [style=none] (1073) at (49, -11) {$t_{3,3}$};
		\node [style=none] (1074) at (47, -9) {$t_{2,4}$};
		\node [style=none] (1075) at (43, -11) {$t_{1,3}$};
		\node [style=none] (1076) at (44, -9) {$t_{1,4}$};
		\node [style=black dot] (1077) at (40, -12) {};
		\node [style=black dot] (1078) at (42, -10) {};
		\node [style=black dot] (1079) at (38, -14) {};
		\node [style=white dot] (1080) at (40, -10) {};
		\node [style=black dot] (1081) at (42, -14) {};
		\node [style=white dot] (1082) at (60, -16) {};
		\node [style=white dot] (1083) at (62, -18) {};
		\node [style=black dot] (1084) at (62, -16) {};
		\node [style=black dot] (1085) at (60, -18) {};
		\node [style=none] (1086) at (61, -17) {$t_{0,0}$};
		\node [style=black dot] (1087) at (64, -18) {};
		\node [style=black dot] (1088) at (56, -18) {};
		\node [style=black dot] (1089) at (68, -18) {};
		\node [style=white dot] (1090) at (58, -18) {};
		\node [style=white dot] (1091) at (66, -18) {};
		\node [style=white dot] (1092) at (70, -18) {};
		\node [style=black dot] (1093) at (58, -20) {};
		\node [style=black dot] (1094) at (62, -20) {};
		\node [style=white dot] (1095) at (60, -20) {};
		\node [style=black dot] (1096) at (58, -16) {};
		\node [style=white dot] (1097) at (56, -16) {};
		\node [style=black dot] (1098) at (66, -16) {};
		\node [style=white dot] (1099) at (64, -16) {};
		\node [style=black dot] (1100) at (70, -16) {};
		\node [style=white dot] (1101) at (68, -16) {};
		\node [style=white dot] (1102) at (58, -14) {};
		\node [style=black dot] (1103) at (68, -14) {};
		\node [style=white dot] (1104) at (66, -14) {};
		\node [style=white dot] (1105) at (62, -14) {};
		\node [style=black dot] (1106) at (66, -12) {};
		\node [style=white dot] (1107) at (64, -12) {};
		\node [style=none] (1108) at (58, -17) {$t_{-1,0}$};
		\node [style=none] (1109) at (63, -17) {$t_{1,0}$};
		\node [style=none] (1110) at (66, -17) {$t_{2,0}$};
		\node [style=none] (1111) at (69, -17) {$t_{3,0}$};
		\node [style=none] (1112) at (60, -19) {$t_{0,-1}$};
		\node [style=none] (1113) at (67, -15) {$t_{2,1}$};
		\node [style=none] (1114) at (64, -15) {$t_{1,1}$};
		\node [style=none] (1115) at (61, -15) {$t_{0,1}$};
		\node [style=none] (1116) at (59, -15) {$t_{-1,1}$};
		\node [style=none] (1117) at (62, -13) {$t_{0,2}$};
		\node [style=none] (1118) at (64.75, -13) {$t_{1,2}$};
		\node [style=none] (1119) at (63, -11) {$t_{0,3}$};
		\node [style=black dot] (1120) at (66, -8) {};
		\node [style=white dot] (1121) at (66, -10) {};
		\node [style=white dot] (1122) at (70, -10) {};
		\node [style=white dot] (1123) at (68, -12) {};
		\node [style=white dot] (1124) at (72, -12) {};
		\node [style=white dot] (1125) at (60, -12) {};
		\node [style=white dot] (1126) at (70, -14) {};
		\node [style=white dot] (1127) at (74, -14) {};
		\node [style=black dot] (1130) at (72, -14) {};
		\node [style=none] (1131) at (69, -15) {$t_{3,1}$};
		\node [style=black dot] (1133) at (74, -12) {};
		\node [style=black dot] (1134) at (70, -12) {};
		\node [style=none] (1135) at (73, -13) {$t_{4,2}$};
		\node [style=none] (1136) at (70, -13) {$t_{3,2}$};
		\node [style=none] (1137) at (67, -13) {$t_{2,2}$};
		\node [style=black dot] (1138) at (68, -10) {};
		\node [style=black dot] (1139) at (72, -10) {};
		\node [style=white dot] (1140) at (64, -8) {};
		\node [style=white dot] (1141) at (68, -8) {};
		\node [style=black dot] (1142) at (70, -8) {};
		\node [style=none] (1143) at (67.75, -11) {$t_{2,3}$};
		\node [style=none] (1144) at (71, -11) {$t_{3,3}$};
		\node [style=none] (1145) at (69, -9) {$t_{2,4}$};
		\node [style=none] (1146) at (65, -11) {$t_{1,3}$};
		\node [style=none] (1147) at (66, -9) {$t_{1,4}$};
		\node [style=black dot] (1148) at (62, -12) {};
		\node [style=black dot] (1149) at (64, -10) {};
		\node [style=black dot] (1150) at (60, -14) {};
		\node [style=white dot] (1151) at (62, -10) {};
		\node [style=black dot] (1152) at (64, -14) {};
		\node [style=white dot] (1153) at (82, -16) {};
		\node [style=white dot] (1154) at (84, -18) {};
		\node [style=black dot] (1155) at (84, -16) {};
		\node [style=black dot] (1156) at (82, -18) {};
		\node [style=none] (1157) at (83, -17) {$t_{0,0}$};
		\node [style=black dot] (1158) at (86, -18) {};
		\node [style=black dot] (1159) at (78, -18) {};
		\node [style=black dot] (1160) at (90, -18) {};
		\node [style=white dot] (1161) at (80, -18) {};
		\node [style=white dot] (1162) at (88, -18) {};
		\node [style=white dot] (1163) at (92, -18) {};
		\node [style=black dot] (1164) at (80, -20) {};
		\node [style=black dot] (1165) at (84, -20) {};
		\node [style=white dot] (1166) at (82, -20) {};
		\node [style=black dot] (1167) at (80, -16) {};
		\node [style=white dot] (1168) at (78, -16) {};
		\node [style=black dot] (1169) at (88, -16) {};
		\node [style=white dot] (1170) at (86, -16) {};
		\node [style=black dot] (1171) at (92, -16) {};
		\node [style=white dot] (1172) at (90, -16) {};
		\node [style=white dot] (1173) at (80, -14) {};
		\node [style=black dot] (1174) at (90, -14) {};
		\node [style=white dot] (1175) at (88, -14) {};
		\node [style=white dot] (1176) at (84, -14) {};
		\node [style=black dot] (1177) at (88, -12) {};
		\node [style=white dot] (1178) at (86, -12) {};
		\node [style=none] (1179) at (80, -17) {$t_{-1,0}$};
		\node [style=none] (1180) at (85, -17) {$t_{1,0}$};
		\node [style=none] (1181) at (88, -17) {$t_{2,0}$};
		\node [style=none] (1182) at (91, -17) {$t_{3,0}$};
		\node [style=none] (1183) at (82, -19) {$t_{0,-1}$};
		\node [style=none] (1184) at (89, -15) {$t_{2,1}$};
		\node [style=none] (1185) at (86, -15) {$t_{1,1}$};
		\node [style=none] (1186) at (83, -15) {$t_{0,1}$};
		\node [style=none] (1187) at (81, -15) {$t_{-1,1}$};
		\node [style=none] (1188) at (84, -13) {$t_{0,2}$};
		\node [style=none] (1189) at (86.75, -13) {$t_{1,2}$};
		\node [style=none] (1190) at (85, -11) {$t_{0,3}$};
		\node [style=black dot] (1191) at (88, -8) {};
		\node [style=white dot] (1192) at (88, -10) {};
		\node [style=white dot] (1193) at (92, -10) {};
		\node [style=white dot] (1194) at (90, -12) {};
		\node [style=white dot] (1195) at (94, -12) {};
		\node [style=white dot] (1196) at (82, -12) {};
		\node [style=white dot] (1197) at (92, -14) {};
		\node [style=white dot] (1198) at (96, -14) {};
		\node [style=black dot] (1201) at (94, -14) {};
		\node [style=none] (1202) at (91, -15) {$t_{3,1}$};
		\node [style=black dot] (1204) at (96, -12) {};
		\node [style=black dot] (1205) at (92, -12) {};
		\node [style=none] (1206) at (95, -13) {$t_{4,2}$};
		\node [style=none] (1207) at (92, -13) {$t_{3,2}$};
		\node [style=none] (1208) at (89, -13) {$t_{2,2}$};
		\node [style=black dot] (1209) at (90, -10) {};
		\node [style=black dot] (1210) at (94, -10) {};
		\node [style=white dot] (1211) at (86, -8) {};
		\node [style=white dot] (1212) at (90, -8) {};
		\node [style=black dot] (1213) at (92, -8) {};
		\node [style=none] (1214) at (89.75, -11) {$t_{2,3}$};
		\node [style=none] (1215) at (93, -11) {$t_{3,3}$};
		\node [style=none] (1216) at (91, -9) {$t_{2,4}$};
		\node [style=none] (1217) at (87, -11) {$t_{1,3}$};
		\node [style=none] (1218) at (88, -9) {$t_{1,4}$};
		\node [style=black dot] (1219) at (84, -12) {};
		\node [style=black dot] (1220) at (86, -10) {};
		\node [style=black dot] (1221) at (82, -14) {};
		\node [style=white dot] (1222) at (84, -10) {};
		\node [style=black dot] (1223) at (86, -14) {};
		\node [style=white dot] (1224) at (20, -20) {};
		\node [style=white dot] (1225) at (42, -20) {};
		\node [style=white dot] (1226) at (64, -20) {};
		\node [style=black dot] (1227) at (66, -20) {};
		\node [style=black dot] (1228) at (44, -20) {};
		\node [style=black dot] (1229) at (22, -20) {};
		\node [style=black dot] (1230) at (88, -20) {};
		\node [style=white dot] (1231) at (86, -20) {};
		\node [style=white dot] (1232) at (86, -3) {};
		\node [style=white dot] (1233) at (64, -3) {};
		\node [style=white dot] (1234) at (42, -3) {};
		\node [style=white dot] (1235) at (20, -3) {};
		\node [style=black dot] (1236) at (22, -3) {};
		\node [style=black dot] (1237) at (44, -3) {};
		\node [style=black dot] (1238) at (66, -3) {};
		\node [style=black dot] (1239) at (88, -3) {};
		\node [style=none] (1240) at (63, -2) {$t_{1,-1}$};
		\node [style=none] (1241) at (65, -2) {$t_{2,-1}$};
		\node [style=none] (1242) at (85, -2) {$t_{1,-1}$};
		\node [style=none] (1243) at (87, -2) {$t_{2,-1}$};
		\node [style=none] (1244) at (41, -2) {$t_{1,-1}$};
		\node [style=none] (1245) at (43, -2) {$t_{2,-1}$};
		\node [style=none] (1246) at (85, -19) {$t_{1,-1}$};
		\node [style=none] (1247) at (87, -19) {$t_{2,-1}$};
		\node [style=none] (1248) at (19, -2) {$t_{1,-1}$};
		\node [style=none] (1249) at (21, -2) {$t_{2,-1}$};
		\node [style=none] (1250) at (63, -19) {$t_{1,-1}$};
		\node [style=none] (1251) at (65, -19) {$t_{2,-1}$};
		\node [style=none] (1252) at (19, -19) {$t_{1,-1}$};
		\node [style=none] (1253) at (21, -19) {$t_{2,-1}$};
		\node [style=none] (1254) at (41, -19) {$t_{1,-1}$};
		\node [style=none] (1255) at (43, -19) {$t_{2,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (50);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (49) to (47);
		\draw (77) to (76);
		\draw (69) to (70);
		\draw (76) to (71);
		\draw (63) to (66);
		\draw (69) to (62);
		\draw (71) to (64);
		\draw (70) to (67);
		\draw (55) to (58);
		\draw (48) to (59);
		\draw (63) to (53);
		\draw (65) to (52);
		\draw (67) to (54);
		\draw (66) to (57);
		\draw (53) to (57);
		\draw (73) to (49);
		\draw [style=gray filled] (58) to (55);
		\draw [style=gray filled] (55) to (52);
		\draw [style=gray filled] (58) to (59);
		\draw [style=gray filled] (70) to (193);
		\draw [style=gray filled] (192) to (66);
		\draw [style=gray filled] (76) to (199);
		\draw [style=gray filled] (199) to (193);
		\draw [style=gray filled] (190) to (196);
		\draw [style=gray filled] (189) to (70);
		\draw [style=gray filled] (205) to (190);
		\draw [style=gray filled] (188) to (200);
		\draw [style=gray filled] (187) to (76);
		\draw [style=gray filled] (206) to (208);
		\draw [style=gray filled] (208) to (188);
		\draw [style=gray filled] (207) to (204);
		\draw [style=gray filled] (191) to (216);
		\draw [style=gray filled] (191) to (77);
		\draw [style=gray filled] (77) to (206);
		\draw [style=gray filled] (215) to (205);
		\draw [style=gray filled] (217) to (214);
		\draw [style=gray filled] (217) to (215);
		\draw [style=gray filled] (208.center)
			 to (188.center)
			 to [in=360, out=-180] (204.center)
			 to (207.center)
			 to cycle;
		\draw [style=gray filled] (187) to (204);
		\draw [style=gray filled] (200.center)
			 to (188.center)
			 to (187.center)
			 to (76.center)
			 to cycle;
		\draw [style=gray filled] (50.center)
			 to (48.center)
			 to (73.center)
			 to (715.center)
			 to (77.center)
			 to (191.center)
			 to cycle;
		\draw [style=gray filled] (216) to (47);
		\draw [style=gray filled] (52.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style=red path] (207) to (208);
		\draw [style=red path] (204) to (188);
		\draw [style=red path] (189) to (200);
		\draw [style=red path] (187) to (76);
		\draw [style=red path] (216) to (73);
		\draw [style=red path] (191) to (214);
		\draw [style=red path] (77) to (715);
		\draw [style=red path] (47) to (49);
		\draw [style=red path] (50) to (48);
		\draw [style=red path] (65) to (52);
		\draw [style=red path] (56) to (54);
		\draw [style=red path] (64) to (67);
		\draw [style=red path] (71) to (70);
		\draw (718) to (716);
		\draw (736) to (737);
		\draw (740) to (738);
		\draw (731) to (734);
		\draw (736) to (730);
		\draw (738) to (732);
		\draw (737) to (735);
		\draw (724) to (727);
		\draw (731) to (722);
		\draw (733) to (721);
		\draw (735) to (723);
		\draw (734) to (726);
		\draw (722) to (726);
		\draw [style=gray filled] (727) to (724);
		\draw [style=gray filled] (724) to (721);
		\draw [style=gray filled] (727) to (728);
		\draw [style=gray filled] (737) to (761);
		\draw [style=gray filled] (760) to (734);
		\draw [style=gray filled] (740) to (767);
		\draw [style=gray filled] (767) to (761);
		\draw [style=gray filled] (758) to (764);
		\draw [style=gray filled] (757) to (737);
		\draw [style=gray filled] (773) to (758);
		\draw [style=gray filled] (756) to (768);
		\draw [style=gray filled] (755) to (740);
		\draw [style=gray filled] (774) to (776);
		\draw [style=gray filled] (776) to (756);
		\draw [style=gray filled] (775) to (772);
		\draw [style=gray filled] (783) to (773);
		\draw [style=gray filled] (783) to (785);
		\draw [style=gray filled] (785) to (782);
		\draw [style=gray filled] (785) to (783);
		\draw [style=gray filled] (776.center)
			 to (756.center)
			 to [in=360, out=-180] (772.center)
			 to (775.center)
			 to cycle;
		\draw [style=gray filled] (755) to (772);
		\draw [style=gray filled] (768.center)
			 to (756.center)
			 to (755.center)
			 to (740.center)
			 to cycle;
		\draw [style=gray filled] (784) to (716);
		\draw [style=gray filled] (721.center)
			 to (723.center)
			 to (737.center)
			 to (738.center)
			 to (732.center)
			 to (733.center)
			 to cycle;
		\draw [style=red path] (775) to (776);
		\draw [style=red path] (772) to (756);
		\draw [style=red path] (757) to (768);
		\draw [style=red path] (755) to (740);
		\draw [style=red path] (733) to (721);
		\draw [style=red path] (725) to (723);
		\draw [style=red path] (732) to (735);
		\draw [style=red path] (738) to (737);
		\draw [style=gray filled] (774) to (783);
		\draw [style=gray filled] (789) to (786);
		\draw [style=gray filled] (786) to (788);
		\draw [style=gray filled] (789) to (784);
		\draw [style=gray filled] (787) to (718);
		\draw [style=gray filled] (786) to (740);
		\draw [style=gray filled] (790) to (728);
		\draw [style=gray filled] (716) to (791);
		\draw [style=gray filled] (718) to (790);
		\draw [style=gray filled] (790.center)
			 to (791.center)
			 to (716.center)
			 to (718.center)
			 to cycle;
		\draw [style=gray filled] (784.center)
			 to (788.center)
			 to (783.center)
			 to (785.center)
			 to (782.center)
			 to (789.center)
			 to cycle;
		\draw [style=red path] (785) to (783);
		\draw [style=red path] (782) to (786);
		\draw [style=red path] (789) to (784);
		\draw [style=red path] (787) to (788);
		\draw [style=red path] (716) to (718);
		\draw [style=red path] (791) to (790);
		\draw (792) to (795);
		\draw (795) to (793);
		\draw (793) to (794);
		\draw (794) to (792);
		\draw (817) to (816);
		\draw (807) to (810);
		\draw (812) to (806);
		\draw (800) to (803);
		\draw (793) to (804);
		\draw (807) to (798);
		\draw (810) to (802);
		\draw (798) to (802);
		\draw (815) to (794);
		\draw [style=gray filled] (803) to (800);
		\draw [style=gray filled] (803) to (804);
		\draw [style=gray filled] (836) to (810);
		\draw [style=gray filled] (816) to (843);
		\draw [style=gray filled] (843) to (837);
		\draw [style=gray filled] (834) to (840);
		\draw [style=gray filled] (849) to (834);
		\draw [style=gray filled] (832) to (844);
		\draw [style=gray filled] (831) to (816);
		\draw [style=gray filled] (850) to (852);
		\draw [style=gray filled] (852) to (832);
		\draw [style=gray filled] (851) to (848);
		\draw [style=gray filled] (835) to (860);
		\draw [style=gray filled] (835) to (817);
		\draw [style=gray filled] (817) to (850);
		\draw [style=gray filled] (859) to (849);
		\draw [style=gray filled] (861) to (858);
		\draw [style=gray filled] (861) to (859);
		\draw [style=gray filled] (852.center)
			 to (832.center)
			 to [in=360, out=-180] (848.center)
			 to (851.center)
			 to cycle;
		\draw [style=gray filled] (831) to (848);
		\draw [style=gray filled] (844.center)
			 to (832.center)
			 to (831.center)
			 to (816.center)
			 to cycle;
		\draw [style=gray filled] (795.center)
			 to (793.center)
			 to (815.center)
			 to (862.center)
			 to (817.center)
			 to (835.center)
			 to cycle;
		\draw [style=gray filled] (860) to (792);
		\draw [style=red path] (851) to (852);
		\draw [style=red path] (848) to (832);
		\draw [style=red path] (833) to (844);
		\draw [style=red path] (831) to (816);
		\draw [style=red path] (860) to (815);
		\draw [style=red path] (835) to (858);
		\draw [style=red path] (817) to (862);
		\draw [style=red path] (792) to (794);
		\draw [style=red path] (795) to (793);
		\draw [style=gray filled] (812) to (860);
		\draw [style=gray filled] (862) to (837);
		\draw [style=gray filled] (816) to (863);
		\draw [style=gray filled] (833) to (868);
		\draw [style=gray filled] (863) to (865);
		\draw [style=gray filled] (868) to (811);
		\draw [style=gray filled] (864) to (866);
		\draw [style=gray filled] (811) to (867);
		\draw [style=gray filled] (810.center)
			 to (864.center)
			 to (866.center)
			 to (802.center)
			 to cycle;
		\draw [style=red path] (864) to (865);
		\draw [style=red path] (866) to (801);
		\draw [style=red path] (811) to (867);
		\draw [style=red path] (810) to (802);
		\draw (869) to (872);
		\draw (872) to (870);
		\draw (870) to (871);
		\draw (871) to (869);
		\draw (888) to (887);
		\draw (882) to (883);
		\draw (885) to (881);
		\draw (875) to (878);
		\draw (870) to (879);
		\draw (882) to (874);
		\draw (883) to (877);
		\draw (874) to (877);
		\draw (886) to (871);
		\draw [style=gray filled] (878) to (875);
		\draw [style=gray filled] (878) to (879);
		\draw [style=gray filled] (907) to (883);
		\draw [style=gray filled] (887) to (914);
		\draw [style=gray filled] (914) to (908);
		\draw [style=gray filled] (905) to (911);
		\draw [style=gray filled] (920) to (905);
		\draw [style=gray filled] (903) to (915);
		\draw [style=gray filled] (902) to (887);
		\draw [style=gray filled] (921) to (923);
		\draw [style=gray filled] (923) to (903);
		\draw [style=gray filled] (922) to (919);
		\draw [style=gray filled] (906) to (931);
		\draw [style=gray filled] (906) to (888);
		\draw [style=gray filled] (888) to (921);
		\draw [style=gray filled] (930) to (920);
		\draw [style=gray filled] (932) to (929);
		\draw [style=gray filled] (932) to (930);
		\draw [style=gray filled] (919)
			 to (922.center)
			 to (923.center)
			 to (903.center)
			 to (915.center)
			 to (887.center)
			 to (902.center)
			 to (903);
		\draw [style=gray filled, in=360, out=-180] (903) to (919);
		\draw [style=gray filled] (922) to (923);
		\draw [style=gray filled] (902) to (919);
		\draw [style=gray filled] (902) to (887);
		\draw [style=gray filled] (872) to (870);
		\draw [style=gray filled] (870) to (886);
		\draw [style=gray filled] (886) to (933);
		\draw [style=gray filled] (933) to (888);
		\draw [style=gray filled] (888) to (906);
		\draw [style=gray filled] (906) to (872);
		\draw [style=gray filled] (931) to (869);
		\draw [style=red path] (919) to (903);
		\draw [style=red path] (904) to (915);
		\draw [style=gray filled] (870.center)
			 to (871.center)
			 to (869.center)
			 to (872.center)
			 to cycle;
		\draw [style=gray filled] (885) to (931);
		\draw [style=gray filled] (933) to (908);
		\draw [style=gray filled] (887) to (934);
		\draw [style=gray filled] (904) to (939);
		\draw [style=gray filled] (934) to (936);
		\draw [style=gray filled] (939) to (884);
		\draw [style=gray filled] (935) to (937);
		\draw [style=gray filled] (884) to (938);
		\draw [style=gray filled] (883.center)
			 to (935.center)
			 to (937.center)
			 to (877.center)
			 to cycle;
		\draw [style=red path] (935) to (936);
		\draw [style=red path] (937) to (876);
		\draw [style=red path] (884) to (938);
		\draw [style=red path] (883) to (877);
		\draw [style=gray filled] (933.center)
			 to (930.center)
			 to (932.center)
			 to (929.center)
			 to (906.center)
			 to (931.center)
			 to cycle;
		\draw [style=red path] (932) to (930);
		\draw [style=red path] (929) to (888);
		\draw [style=red path] (886) to (933);
		\draw [style=red path] (906) to (931);
		\draw [style=red path] (922) to (923);
		\draw [style=red path] (869) to (871);
		\draw [style=red path] (872) to (870);
		\draw (940) to (943);
		\draw (943) to (941);
		\draw (941) to (942);
		\draw (942) to (940);
		\draw (965) to (964);
		\draw (960) to (961);
		\draw (964) to (962);
		\draw (955) to (958);
		\draw (960) to (954);
		\draw (962) to (956);
		\draw (961) to (959);
		\draw (948) to (951);
		\draw (941) to (952);
		\draw (955) to (946);
		\draw (957) to (945);
		\draw (959) to (947);
		\draw (958) to (950);
		\draw (946) to (950);
		\draw (963) to (942);
		\draw [style=gray filled] (951) to (948);
		\draw [style=gray filled] (948) to (945);
		\draw [style=gray filled] (951) to (952);
		\draw [style=gray filled] (961) to (985);
		\draw [style=gray filled] (984) to (958);
		\draw [style=gray filled] (964) to (991);
		\draw [style=gray filled] (991) to (985);
		\draw [style=gray filled] (982) to (988);
		\draw [style=gray filled] (964)
			 to (992.center)
			 to (982.center)
			 to (997.center)
			 to (979.center)
			 to (956.center)
			 to (957.center)
			 to (945.center)
			 to (947.center)
			 to (961.center)
			 to (981);
		\draw [style=gray filled] (997) to (982);
		\draw [style=gray filled] (980) to (992);
		\draw [style=gray filled] (979) to (964);
		\draw [style=gray filled] (998) to (1000);
		\draw [style=gray filled] (1000) to (980);
		\draw [style=gray filled] (999) to (996);
		\draw [style=gray filled] (983) to (1008);
		\draw [style=gray filled] (983) to (965);
		\draw [style=gray filled] (965) to (998);
		\draw [style=gray filled] (1007) to (997);
		\draw [style=gray filled] (1009) to (1006);
		\draw [style=gray filled] (1009) to (1007);
		\draw [style=gray filled] (1000) to (980);
		\draw [style=gray filled, in=360, out=-180] (980) to (996);
		\draw [style=gray filled] (996) to (999);
		\draw [style=gray filled] (999) to (1000);
		\draw [style=gray filled] (979) to (996);
		\draw [style=gray filled] (992) to (980);
		\draw [style=gray filled] (980) to (979);
		\draw [style=gray filled] (979) to (964);
		\draw [style=gray filled] (943.center)
			 to (941.center)
			 to (963.center)
			 to (1010.center)
			 to (965.center)
			 to (983.center)
			 to cycle;
		\draw [style=gray filled] (1008) to (940);
		\draw [style=gray filled, in=360, out=180] (961) to (962);
		\draw [style=gray filled] (962) to (956);
		\draw [style=gray filled] (956) to (957);
		\draw [style=gray filled] (957) to (945);
		\draw [style=red path] (1008) to (963);
		\draw [style=red path] (983) to (1006);
		\draw [style=red path] (965) to (1010);
		\draw [style=red path] (940) to (942);
		\draw [style=red path] (943) to (941);
		\draw [style=red path] (949) to (947);
		\draw [style=red path] (956) to (959);
		\draw [style=red path] (957) to (945);
		\draw [style=red path] (962) to (961);
		\draw [style=red path] (964) to (981);
		\draw [style=red path] (979) to (996);
		\draw [style=red path] (980) to (992);
		\draw [style=red path] (997) to (982);
		\draw (1011) to (1014);
		\draw (1014) to (1012);
		\draw (1012) to (1013);
		\draw (1013) to (1011);
		\draw (1036) to (1035);
		\draw (1031) to (1032);
		\draw (1035) to (1033);
		\draw (1026) to (1029);
		\draw (1031) to (1025);
		\draw (1033) to (1027);
		\draw (1032) to (1030);
		\draw (1019) to (1022);
		\draw (1012) to (1023);
		\draw (1026) to (1017);
		\draw (1028) to (1016);
		\draw (1030) to (1018);
		\draw (1029) to (1021);
		\draw (1017) to (1021);
		\draw (1034) to (1013);
		\draw [style=gray filled] (1022) to (1019);
		\draw [style=gray filled] (1019) to (1016);
		\draw [style=gray filled] (1022) to (1023);
		\draw [style=gray filled] (1032) to (1056);
		\draw [style=gray filled] (1055) to (1029);
		\draw [style=gray filled] (1035) to (1062);
		\draw [style=gray filled] (1062) to (1056);
		\draw [style=gray filled] (1053) to (1059);
		\draw [style=gray filled] (1035)
			 to (1063.center)
			 to (1053.center)
			 to (1068.center)
			 to (1050.center)
			 to (1027.center)
			 to (1028.center)
			 to (1016.center)
			 to (1018.center)
			 to (1032.center)
			 to (1052);
		\draw [style=gray filled] (1068) to (1053);
		\draw [style=gray filled] (1051) to (1063);
		\draw [style=gray filled] (1050) to (1035);
		\draw [style=gray filled] (1069) to (1071);
		\draw [style=gray filled] (1071) to (1051);
		\draw [style=gray filled] (1070) to (1067);
		\draw [style=gray filled] (1054) to (1079);
		\draw [style=gray filled] (1054) to (1036);
		\draw [style=gray filled] (1036) to (1069);
		\draw [style=gray filled] (1078) to (1068);
		\draw [style=gray filled] (1080) to (1077);
		\draw [style=gray filled] (1080) to (1078);
		\draw [style=gray filled] (1071) to (1051);
		\draw [style=gray filled, in=360, out=-180] (1051) to (1067);
		\draw [style=gray filled] (1067) to (1070);
		\draw [style=gray filled] (1070) to (1071);
		\draw [style=gray filled] (1050) to (1067);
		\draw [style=gray filled] (1063) to (1051);
		\draw [style=gray filled] (1051) to (1050);
		\draw [style=gray filled] (1050) to (1035);
		\draw [style=gray filled] (1014) to (1012);
		\draw [style=gray filled] (1012) to (1034);
		\draw [style=gray filled] (1034) to (1081);
		\draw [style=gray filled] (1081) to (1036);
		\draw [style=gray filled] (1036) to (1054);
		\draw [style=gray filled] (1054) to (1014);
		\draw [style=gray filled] (1079) to (1011);
		\draw [style=gray filled, in=360, out=180] (1032) to (1033);
		\draw [style=gray filled] (1033) to (1027);
		\draw [style=gray filled] (1027) to (1028);
		\draw [style=gray filled] (1028) to (1016);
		\draw [style=gray filled] (1014.center)
			 to (1011.center)
			 to (1013.center)
			 to (1012.center)
			 to cycle;
		\draw [style=red path] (1020) to (1018);
		\draw [style=red path] (1027) to (1030);
		\draw [style=red path] (1028) to (1016);
		\draw [style=red path] (1033) to (1032);
		\draw [style=red path] (1035) to (1052);
		\draw [style=red path] (1050) to (1067);
		\draw [style=red path] (1051) to (1063);
		\draw [style=red path] (1068) to (1053);
		\draw [style=red path] (1011) to (1013);
		\draw [style=red path] (1014) to (1012);
		\draw [style=gray filled] (1078.center)
			 to (1080.center)
			 to (1077.center)
			 to (1054.center)
			 to (1079.center)
			 to (1081.center)
			 to cycle;
		\draw [style=red path] (1054) to (1079);
		\draw [style=red path] (1077) to (1036);
		\draw [style=red path] (1034) to (1081);
		\draw [style=red path] (1080) to (1078);
		\draw (1082) to (1085);
		\draw (1085) to (1083);
		\draw (1083) to (1084);
		\draw (1084) to (1082);
		\draw (1107) to (1106);
		\draw (1102) to (1103);
		\draw (1106) to (1104);
		\draw (1097) to (1100);
		\draw (1102) to (1096);
		\draw (1104) to (1098);
		\draw (1103) to (1101);
		\draw (1090) to (1093);
		\draw (1083) to (1094);
		\draw (1097) to (1088);
		\draw (1099) to (1087);
		\draw (1101) to (1089);
		\draw (1100) to (1092);
		\draw (1088) to (1092);
		\draw (1105) to (1084);
		\draw [style=gray filled] (1093) to (1090);
		\draw [style=gray filled] (1090) to (1087);
		\draw [style=gray filled] (1093) to (1094);
		\draw [style=gray filled] (1103) to (1127);
		\draw [style=gray filled] (1126) to (1100);
		\draw [style=gray filled] (1106) to (1133);
		\draw [style=gray filled] (1133) to (1127);
		\draw [style=gray filled] (1124) to (1130);
		\draw [style=gray filled] (1106) to (1134);
		\draw [style=gray filled] (1134) to (1124);
		\draw [style=gray filled] (1124) to (1139);
		\draw [style=gray filled] (1139) to (1121);
		\draw [style=gray filled] (1121) to (1098);
		\draw [style=gray filled] (1098) to (1099);
		\draw [style=gray filled] (1099) to (1087);
		\draw [style=gray filled] (1087) to (1089);
		\draw [style=gray filled] (1089) to (1103);
		\draw [style=gray filled] (1103) to (1123);
		\draw [style=gray filled] (1139) to (1124);
		\draw [style=gray filled] (1122) to (1134);
		\draw [style=gray filled] (1121) to (1106);
		\draw [style=gray filled] (1140) to (1142);
		\draw [style=gray filled] (1142) to (1122);
		\draw [style=gray filled] (1141) to (1138);
		\draw [style=gray filled] (1125) to (1150);
		\draw [style=gray filled] (1125) to (1107);
		\draw [style=gray filled] (1107) to (1140);
		\draw [style=gray filled] (1149) to (1139);
		\draw [style=gray filled] (1151) to (1148);
		\draw [style=gray filled] (1151) to (1149);
		\draw [style=gray filled] (1142) to (1122);
		\draw [style=gray filled, in=360, out=-180] (1122) to (1138);
		\draw [style=gray filled] (1138) to (1141);
		\draw [style=gray filled] (1141) to (1142);
		\draw [style=gray filled] (1121) to (1138);
		\draw [style=gray filled] (1134) to (1122);
		\draw [style=gray filled] (1122) to (1121);
		\draw [style=gray filled] (1121) to (1106);
		\draw [style=gray filled] (1085) to (1083);
		\draw [style=gray filled] (1150) to (1152);
		\draw [style=gray filled] (1085.center)
			 to (1083.center)
			 to (1105.center)
			 to (1152.center)
			 to (1107.center)
			 to (1125.center)
			 to cycle;
		\draw [style=gray filled] (1125) to (1150);
		\draw [style=gray filled] (1150) to (1082);
		\draw [style=gray filled] (1082) to (1085);
		\draw [style=gray filled, in=360, out=180] (1103) to (1104);
		\draw [style=gray filled] (1104) to (1098);
		\draw [style=gray filled] (1098) to (1099);
		\draw [style=gray filled] (1099) to (1087);
		\draw [style=gray filled] (1082) to (1084);
		\draw [style=red path] (1104) to (1103);
		\draw [style=red path] (1106) to (1123);
		\draw [style=red path] (1121) to (1138);
		\draw [style=red path] (1122) to (1134);
		\draw [style=red path] (1139) to (1124);
		\draw [style=gray filled] (1149) to (1151);
		\draw [style=gray filled] (1151) to (1148);
		\draw [style=gray filled] (1148) to (1125);
		\draw (1153) to (1156);
		\draw (1156) to (1154);
		\draw (1154) to (1155);
		\draw (1155) to (1153);
		\draw (1178) to (1177);
		\draw (1173) to (1174);
		\draw (1177) to (1175);
		\draw (1168) to (1171);
		\draw (1173) to (1167);
		\draw (1175) to (1169);
		\draw (1174) to (1172);
		\draw (1161) to (1164);
		\draw (1154) to (1165);
		\draw (1168) to (1159);
		\draw (1170) to (1158);
		\draw (1172) to (1160);
		\draw (1171) to (1163);
		\draw (1159) to (1163);
		\draw (1176) to (1155);
		\draw [style=gray filled] (1164) to (1161);
		\draw [style=gray filled] (1161) to (1158);
		\draw [style=gray filled] (1164) to (1165);
		\draw [style=gray filled] (1174) to (1198);
		\draw [style=gray filled] (1197) to (1171);
		\draw [style=gray filled] (1177) to (1204);
		\draw [style=gray filled] (1204) to (1198);
		\draw [style=gray filled] (1195) to (1201);
		\draw [style=gray filled] (1177) to (1205);
		\draw [style=gray filled] (1205) to (1195);
		\draw [style=gray filled] (1195) to (1210);
		\draw [style=gray filled] (1210) to (1192);
		\draw [style=gray filled] (1192) to (1169);
		\draw [style=gray filled] (1169) to (1170);
		\draw [style=gray filled] (1170) to (1158);
		\draw [style=gray filled] (1158.center)
			 to (1160.center)
			 to (1163.center)
			 to (1171.center)
			 to (1170.center)
			 to cycle;
		\draw [style=gray filled] (1160) to (1174);
		\draw [style=gray filled] (1174) to (1194);
		\draw [style=gray filled] (1210) to (1195);
		\draw [style=gray filled] (1193) to (1205);
		\draw [style=gray filled] (1192) to (1177);
		\draw [style=gray filled] (1211) to (1213);
		\draw [style=gray filled] (1213) to (1193);
		\draw [style=gray filled] (1212) to (1209);
		\draw [style=gray filled] (1196) to (1221);
		\draw [style=gray filled] (1196) to (1178);
		\draw [style=gray filled] (1178) to (1211);
		\draw [style=gray filled] (1220) to (1210);
		\draw [style=gray filled] (1222) to (1219);
		\draw [style=gray filled] (1222) to (1220);
		\draw [style=gray filled] (1213) to (1193);
		\draw [style=gray filled, in=360, out=-180] (1193) to (1209);
		\draw [style=gray filled] (1209) to (1212);
		\draw [style=gray filled] (1212) to (1213);
		\draw [style=gray filled] (1192) to (1209);
		\draw [style=gray filled] (1205) to (1193);
		\draw [style=gray filled] (1193) to (1192);
		\draw [style=gray filled] (1192) to (1177);
		\draw [style=gray filled] (1156) to (1154);
		\draw [style=gray filled] (1154) to (1176);
		\draw [style=gray filled] (1176) to (1223);
		\draw [style=gray filled] (1223) to (1178);
		\draw [style=gray filled] (1178) to (1196);
		\draw [style=gray filled] (1196) to (1156);
		\draw [style=gray filled] (1221) to (1153);
		\draw [style=gray filled, in=360, out=180] (1174) to (1175);
		\draw [style=gray filled] (1175) to (1169);
		\draw [style=gray filled] (1169) to (1170);
		\draw [style=gray filled] (1156.center)
			 to (1153.center)
			 to (1155.center)
			 to (1154.center)
			 to cycle;
		\draw [style=red path] (1175) to (1174);
		\draw [style=red path] (1177) to (1194);
		\draw [style=red path] (1192) to (1209);
		\draw [style=red path] (1193) to (1205);
		\draw [style=red path] (1210) to (1195);
		\draw [style=red path] (1153) to (1155);
		\draw [style=red path] (1156) to (1154);
		\draw [style=gray filled] (1220.center)
			 to (1222.center)
			 to (1219.center)
			 to (1196.center)
			 to (1221.center)
			 to (1223.center)
			 to cycle;
		\draw [style=red path] (1196) to (1221);
		\draw [style=red path] (1219) to (1178);
		\draw [style=red path] (1176) to (1223);
		\draw [style=red path] (1222) to (1220);
		\draw [style=red path] (1085) to (1083);
		\draw [style=red path] (1082) to (1084);
		\draw [style=red path] (1150) to (1105);
		\draw [style=red path] (1125) to (1148);
		\draw [style=red path] (1107) to (1152);
		\draw [style=red path] (922) to (923);
		\draw [style=red path] (851) to (852);
		\draw [style=red path] (922) to (923);
		\draw [style=gray filled] (1124.center)
			 to (1123.center)
			 to (1103.center)
			 to (1104.center)
			 to (1121.center)
			 to (1139.center)
			 to cycle;
		\draw [style=red path] (1104) to (1103);
		\draw [style=red path] (1106) to (1123);
		\draw [style=red path] (1121) to (1138);
		\draw [style=red path] (1122) to (1134);
		\draw [style=red path] (1139) to (1124);
		\draw [style=gray filled] (1092.center)
			 to (1100.center)
			 to (1099.center)
			 to (1087.center)
			 to cycle;
		\draw [style=red path] (1099) to (1098);
		\draw [style=red path] (1087) to (1091);
		\draw [style=red path] (1101) to (1089);
		\draw [style=red path] (1100) to (1092);
		\draw [style=gray filled] (1194.center)
			 to (1174.center)
			 to (1175.center)
			 to (1192.center)
			 to (1210.center)
			 to (1195.center)
			 to [in=360, out=180] cycle;
		\draw [style=red path] (1177) to (1194);
		\draw [style=red path] (1192) to (1209);
		\draw [style=red path] (1193) to (1205);
		\draw [style=red path] (1210) to (1195);
		\draw [style=red path] (1175) to (1174);
		\draw [style=red path] (1175) to (1174);
		\draw [style=red path] (1158) to (1162);
		\draw [style=red path] (1170) to (1169);
		\draw [style=red path] (1170) to (1169);
		\draw [style=red path] (1170) to (1169);
		\draw [style=red path] (1172) to (1160);
		\draw [style=red path] (1171) to (1163);
		\draw [style=red path] (1172) to (1160);
		\draw [style=red path] (1170) to (1169);
		\draw [style=gray filled] (1230) to (1165);
		\draw [style=gray filled] (1230) to (1162);
		\draw [style=gray filled] (1231) to (1158);
		\draw [style=gray filled] (1094) to (1227);
		\draw [style=gray filled] (1227) to (1091);
		\draw [style=gray filled] (1226) to (1087);
		\draw [style=gray filled] (1023) to (1228);
		\draw [style=gray filled] (1228) to (1020);
		\draw [style=gray filled] (1225) to (1016);
		\draw [style=gray filled] (952) to (1229);
		\draw [style=gray filled] (1229) to (949);
		\draw [style=gray filled] (945) to (1224);
		\draw [style=gray filled] (59) to (1236);
		\draw [style=gray filled] (1236) to (56);
		\draw [style=gray filled] (52) to (1235);
		\draw [style=gray filled] (1237) to (728);
		\draw [style=gray filled] (1237) to (725);
		\draw [style=gray filled] (1234) to (721);
		\draw [style=gray filled] (804) to (1238);
		\draw [style=gray filled] (1238) to (801);
		\draw [style=gray filled] (866) to (1233);
		\draw [style=gray filled] (1239) to (879);
		\draw [style=gray filled] (1232) to (937);
		\draw [style=gray filled] (876) to (1239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aztec_delete_crystaline.tikz <==
\begin{tikzpicture}[scale=2.0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=none] (65) at (-3, 3) {};
		\node [style=none] (66) at (-3, 4) {};
		\node [style=none] (67) at (-2, 4) {};
		\node [style=none] (68) at (1, 4) {};
		\node [style=none] (69) at (2, 4) {};
		\node [style=none] (70) at (2, 3) {};
		\node [style=none] (71) at (10, 4) {};
		\node [style=none] (72) at (11, 4) {};
		\node [style=none] (73) at (9, 3) {};
		\node [style=none] (74) at (10, 3) {};
		\node [style=none] (75) at (11, 3) {};
		\node [style=none] (76) at (12, 3) {};
		\node [style=none] (77) at (8, 2) {};
		\node [style=none] (78) at (9, 2) {};
		\node [style=none] (79) at (10, 2) {};
		\node [style=none] (80) at (11, 2) {};
		\node [style=none] (81) at (12, 2) {};
		\node [style=none] (82) at (13, 2) {};
		\node [style=none] (83) at (8, 1) {};
		\node [style=none] (84) at (9, 1) {};
		\node [style=none] (85) at (10, 1) {};
		\node [style=none] (86) at (11, 1) {};
		\node [style=none] (87) at (12, 1) {};
		\node [style=none] (88) at (13, 1) {};
		\node [style=none] (89) at (8, 0) {};
		\node [style=none] (90) at (9, 0) {};
		\node [style=none] (91) at (10, 0) {};
		\node [style=none] (92) at (11, 0) {};
		\node [style=none] (93) at (12, 0) {};
		\node [style=none] (94) at (13, 0) {};
		\node [style=none] (96) at (8, 3) {};
		\node [style=none] (97) at (8, 4) {};
		\node [style=none] (98) at (9, 4) {};
		\node [style=none] (99) at (12, 4) {};
		\node [style=none] (100) at (13, 4) {};
		\node [style=none] (101) at (13, 3) {};
		\node [style=small black dot] (102) at (-0.5, 5.75) {};
		\node [style=small black dot] (103) at (-0.5, 5.25) {};
		\node [style=small black dot] (104) at (-0.5, 4.75) {};
		\node [style=small black dot] (105) at (10.5, 5.75) {};
		\node [style=small black dot] (106) at (10.5, 5.25) {};
		\node [style=small black dot] (107) at (10.5, 4.75) {};
		\node [style=small black dot] (108) at (-0.5, -0.75) {};
		\node [style=small black dot] (109) at (-0.5, -1.25) {};
		\node [style=small black dot] (110) at (-0.5, -1.75) {};
		\node [style=small black dot] (111) at (10.5, -0.75) {};
		\node [style=small black dot] (112) at (10.5, -1.25) {};
		\node [style=small black dot] (113) at (10.5, -1.75) {};
		\node [style=small black dot] (114) at (-4, 2) {};
		\node [style=small black dot] (115) at (-4.5, 2) {};
		\node [style=small black dot] (116) at (-5, 2) {};
		\node [style=small black dot] (117) at (15, 2) {};
		\node [style=small black dot] (118) at (14.5, 2) {};
		\node [style=small black dot] (119) at (14, 2) {};
		\node [style=small black dot] (120) at (7.5, 2) {};
		\node [style=small black dot] (121) at (7, 2) {};
		\node [style=small black dot] (122) at (6.5, 2) {};
		\node [style=small black dot] (123) at (3.5, 2) {};
		\node [style=small black dot] (124) at (3, 2) {};
		\node [style=small black dot] (125) at (2.5, 2) {};
		\node [style=none] (126) at (16.25, 2) {OR};
		\node [style=none] (127) at (21, 4) {};
		\node [style=none] (128) at (22, 4) {};
		\node [style=none] (129) at (20, 3) {};
		\node [style=none] (130) at (21, 3) {};
		\node [style=none] (131) at (22, 3) {};
		\node [style=none] (132) at (23, 3) {};
		\node [style=none] (133) at (19, 2) {};
		\node [style=none] (134) at (20, 2) {};
		\node [style=none] (135) at (21, 2) {};
		\node [style=none] (136) at (22, 2) {};
		\node [style=none] (137) at (23, 2) {};
		\node [style=none] (138) at (24, 2) {};
		\node [style=none] (139) at (19, 1) {};
		\node [style=none] (140) at (20, 1) {};
		\node [style=none] (141) at (21, 1) {};
		\node [style=none] (142) at (22, 1) {};
		\node [style=none] (143) at (23, 1) {};
		\node [style=none] (144) at (24, 1) {};
		\node [style=none] (145) at (19, 0) {};
		\node [style=none] (146) at (20, 0) {};
		\node [style=none] (147) at (21, 0) {};
		\node [style=none] (148) at (22, 0) {};
		\node [style=none] (149) at (23, 0) {};
		\node [style=none] (150) at (24, 0) {};
		\node [style=none] (151) at (19, 3) {};
		\node [style=none] (152) at (19, 4) {};
		\node [style=none] (153) at (20, 4) {};
		\node [style=none] (154) at (23, 4) {};
		\node [style=none] (155) at (24, 4) {};
		\node [style=none] (156) at (24, 3) {};
		\node [style=small black dot] (157) at (21.5, 5.75) {};
		\node [style=small black dot] (158) at (21.5, 5.25) {};
		\node [style=small black dot] (159) at (21.5, 4.75) {};
		\node [style=small black dot] (160) at (21.5, -0.75) {};
		\node [style=small black dot] (161) at (21.5, -1.25) {};
		\node [style=small black dot] (162) at (21.5, -1.75) {};
		\node [style=small black dot] (163) at (18.25, 2) {};
		\node [style=small black dot] (164) at (17.75, 2) {};
		\node [style=small black dot] (165) at (17.25, 2) {};
		\node [style=small black dot] (166) at (25.5, 2) {};
		\node [style=small black dot] (167) at (25, 2) {};
		\node [style=small black dot] (168) at (24.5, 2) {};
		\node [style=none] (169) at (1.5, -8.25) {};
		\node [style=none] (170) at (1.5, -9.25) {};
		\node [style=none] (171) at (0.5, -7.25) {};
		\node [style=none] (172) at (0.5, -8.25) {};
		\node [style=none] (173) at (0.5, -9.25) {};
		\node [style=none] (174) at (0.5, -10.25) {};
		\node [style=none] (175) at (-0.5, -6.25) {};
		\node [style=none] (176) at (-0.5, -7.25) {};
		\node [style=none] (177) at (-0.5, -8.25) {};
		\node [style=none] (178) at (-0.5, -9.25) {};
		\node [style=none] (179) at (-0.5, -10.25) {};
		\node [style=none] (180) at (-0.5, -11.25) {};
		\node [style=none] (181) at (-1.5, -6.25) {};
		\node [style=none] (182) at (-1.5, -7.25) {};
		\node [style=none] (183) at (-1.5, -8.25) {};
		\node [style=none] (184) at (-1.5, -9.25) {};
		\node [style=none] (185) at (-1.5, -10.25) {};
		\node [style=none] (186) at (-1.5, -11.25) {};
		\node [style=none] (187) at (-2.5, -6.25) {};
		\node [style=none] (188) at (-2.5, -7.25) {};
		\node [style=none] (189) at (-2.5, -8.25) {};
		\node [style=none] (190) at (-2.5, -9.25) {};
		\node [style=none] (191) at (-2.5, -10.25) {};
		\node [style=none] (192) at (-2.5, -11.25) {};
		\node [style=none] (195) at (0.5, -6.25) {};
		\node [style=none] (196) at (1.5, -6.25) {};
		\node [style=none] (197) at (1.5, -7.25) {};
		\node [style=none] (198) at (1.5, -10.25) {};
		\node [style=none] (199) at (1.5, -11.25) {};
		\node [style=none] (200) at (0.5, -11.25) {};
		\node [style=small black dot] (231) at (3.25, -8.75) {};
		\node [style=small black dot] (232) at (2.75, -8.75) {};
		\node [style=small black dot] (233) at (2.25, -8.75) {};
		\node [style=small black dot] (237) at (-3.25, -8.75) {};
		\node [style=small black dot] (238) at (-3.75, -8.75) {};
		\node [style=small black dot] (239) at (-4.25, -8.75) {};
		\node [style=small black dot] (243) at (-0.5, -5.25) {};
		\node [style=small black dot] (244) at (-0.5, -4.75) {};
		\node [style=small black dot] (245) at (-0.5, -4.25) {};
		\node [style=small black dot] (252) at (-0.5, -12.75) {};
		\node [style=small black dot] (253) at (-0.5, -12.25) {};
		\node [style=small black dot] (254) at (-0.5, -11.75) {};
		\node [style=none] (298) at (4, -8.75) {};
		\node [style=none] (299) at (6, -8.75) {};
		\node [style=none] (300) at (12.5, -8.25) {};
		\node [style=none] (301) at (12.5, -9.25) {};
		\node [style=none] (302) at (11.5, -7.25) {};
		\node [style=none] (303) at (11.5, -8.25) {};
		\node [style=none] (304) at (11.5, -9.25) {};
		\node [style=none] (305) at (11.5, -10.25) {};
		\node [style=none] (306) at (10.5, -6.25) {};
		\node [style=none] (307) at (10.5, -7.25) {};
		\node [style=none] (308) at (10.5, -8.25) {};
		\node [style=none] (309) at (10.5, -9.25) {};
		\node [style=none] (310) at (10.5, -10.25) {};
		\node [style=none] (311) at (10.5, -11.25) {};
		\node [style=none] (312) at (9.5, -6.25) {};
		\node [style=none] (313) at (9.5, -7.25) {};
		\node [style=none] (314) at (9.5, -8.25) {};
		\node [style=none] (315) at (9.5, -9.25) {};
		\node [style=none] (316) at (9.5, -10.25) {};
		\node [style=none] (317) at (9.5, -11.25) {};
		\node [style=none] (318) at (8.5, -6.25) {};
		\node [style=none] (319) at (8.5, -7.25) {};
		\node [style=none] (320) at (8.5, -8.25) {};
		\node [style=none] (321) at (8.5, -9.25) {};
		\node [style=none] (322) at (8.5, -10.25) {};
		\node [style=none] (323) at (8.5, -11.25) {};
		\node [style=none] (324) at (11.5, -6.25) {};
		\node [style=none] (325) at (12.5, -6.25) {};
		\node [style=none] (326) at (12.5, -7.25) {};
		\node [style=none] (327) at (12.5, -10.25) {};
		\node [style=none] (328) at (12.5, -11.25) {};
		\node [style=none] (329) at (11.5, -11.25) {};
		\node [style=small black dot] (330) at (14.25, -8.75) {};
		\node [style=small black dot] (331) at (13.75, -8.75) {};
		\node [style=small black dot] (332) at (13.25, -8.75) {};
		\node [style=small black dot] (333) at (7.75, -8.75) {};
		\node [style=small black dot] (334) at (7.25, -8.75) {};
		\node [style=small black dot] (335) at (6.75, -8.75) {};
		\node [style=small black dot] (336) at (10.5, -5.25) {};
		\node [style=small black dot] (337) at (10.5, -4.75) {};
		\node [style=small black dot] (338) at (10.5, -4.25) {};
		\node [style=small black dot] (339) at (10.5, -12.75) {};
		\node [style=small black dot] (340) at (10.5, -12.25) {};
		\node [style=small black dot] (341) at (10.5, -11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (6.center);
		\draw (7.center) to (12.center);
		\draw (12.center) to (28.center);
		\draw (6.center) to (27.center);
		\draw (1.center) to (26.center);
		\draw (0.center) to (25.center);
		\draw (3.center) to (24.center);
		\draw (7.center) to (23.center);
		\draw [style=red path] (0.center) to (1.center);
		\draw [style=red path] (3.center) to (4.center);
		\draw [style=red path] (5.center) to (6.center);
		\draw [style=red path] (7.center) to (8.center);
		\draw [style=red path] (9.center) to (10.center);
		\draw [style=red path] (11.center) to (12.center);
		\draw [style=red path] (15.center) to (16.center);
		\draw [style=red path] (17.center) to (18.center);
		\draw [style=red path] (23.center) to (24.center);
		\draw [style=red path] (25.center) to (26.center);
		\draw [style=red path] (27.center) to (28.center);
		\draw [style=thick arrow] (31.center) to (32.center);
		\draw (66.center) to (0.center);
		\draw (1.center) to (69.center);
		\draw (69.center) to (12.center);
		\draw (6.center) to (70.center);
		\draw (68.center) to (6.center);
		\draw (66.center) to (7.center);
		\draw (65.center) to (3.center);
		\draw (67.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw [style=red path] (66.center) to (67.center);
		\draw [style=red path] (68.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (76.center);
		\draw (77.center) to (82.center);
		\draw (82.center) to (94.center);
		\draw (73.center) to (90.center);
		\draw [style=red path] (71.center) to (72.center);
		\draw [style=red path] (73.center) to (74.center);
		\draw [style=red path] (75.center) to (76.center);
		\draw [style=red path] (77.center) to (78.center);
		\draw [style=red path] (79.center) to (80.center);
		\draw [style=red path] (81.center) to (82.center);
		\draw [style=red path] (84.center) to (85.center);
		\draw [style=red path] (86.center) to (87.center);
		\draw [style=red path] (89.center) to (90.center);
		\draw [style=red path] (91.center) to (92.center);
		\draw [style=red path] (93.center) to (94.center);
		\draw (97.center) to (71.center);
		\draw (72.center) to (100.center);
		\draw (76.center) to (101.center);
		\draw (99.center) to (76.center);
		\draw (97.center) to (77.center);
		\draw (96.center) to (73.center);
		\draw (83.center) to (84.center);
		\draw (90.center) to (91.center);
		\draw (85.center) to (86.center);
		\draw (92.center) to (93.center);
		\draw (87.center) to (88.center);
		\draw [style=red path] (97.center) to (98.center);
		\draw [style=red path] (99.center) to (100.center);
		\draw [style=gray filled] (71.center) to (74.center);
		\draw [style=gray filled] (79.center) to (85.center);
		\draw [style=gray filled] (75.center) to (80.center);
		\draw [style=gray filled] (85.center) to (91.center);
		\draw [style=gray filled] (86.center) to (92.center);
		\draw [style=gray filled] (72.center) to (75.center);
		\draw [style=gray filled] (76.center) to (81.center);
		\draw [style=gray filled] (101.center) to (82.center);
		\draw [style=gray filled] (81.center) to (87.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (132.center);
		\draw (133.center) to (138.center);
		\draw [style=red path] (127.center) to (128.center);
		\draw [style=red path] (129.center) to (130.center);
		\draw [style=red path] (131.center) to (132.center);
		\draw [style=red path] (133.center) to (134.center);
		\draw [style=red path] (135.center) to (136.center);
		\draw [style=red path] (137.center) to (138.center);
		\draw [style=red path] (140.center) to (141.center);
		\draw [style=red path] (142.center) to (143.center);
		\draw [style=red path] (145.center) to (146.center);
		\draw [style=red path] (147.center) to (148.center);
		\draw [style=red path] (149.center) to (150.center);
		\draw (152.center) to (127.center);
		\draw (128.center) to (155.center);
		\draw (155.center) to (138.center);
		\draw (132.center) to (156.center);
		\draw (154.center) to (132.center);
		\draw (152.center) to (133.center);
		\draw (151.center) to (129.center);
		\draw (153.center) to (129.center);
		\draw (139.center) to (140.center);
		\draw (146.center) to (147.center);
		\draw (141.center) to (142.center);
		\draw (148.center) to (149.center);
		\draw (143.center) to (144.center);
		\draw [style=red path] (152.center) to (153.center);
		\draw [style=red path] (154.center) to (155.center);
		\draw [style=gray filled] (128.center) to (131.center);
		\draw [style=gray filled] (130.center) to (135.center);
		\draw [style=gray filled] (132.center) to (137.center);
		\draw [style=gray filled] (136.center) to (142.center);
		\draw [style=gray filled] (138.center) to (144.center);
		\draw [style=gray filled] (135.center) to (141.center);
		\draw [style=gray filled] (129.center) to (134.center);
		\draw [style=gray filled] (134.center) to (140.center);
		\draw [style=gray filled] (141.center) to (147.center);
		\draw [style=gray filled] (142.center) to (148.center);
		\draw [style=gray filled] (143.center) to (149.center);
		\draw [style=gray filled] (77.center) to (83.center);
		\draw [style=gray filled] (139.center) to (145.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (174.center);
		\draw (175.center) to (180.center);
		\draw (180.center) to (192.center);
		\draw (174.center) to (191.center);
		\draw (170.center) to (190.center);
		\draw (169.center) to (189.center);
		\draw (171.center) to (188.center);
		\draw (175.center) to (187.center);
		\draw [style=red path] (169.center) to (170.center);
		\draw [style=red path] (171.center) to (172.center);
		\draw [style=red path] (173.center) to (174.center);
		\draw [style=red path] (175.center) to (176.center);
		\draw [style=red path] (177.center) to (178.center);
		\draw [style=red path] (179.center) to (180.center);
		\draw [style=red path] (182.center) to (183.center);
		\draw [style=red path] (184.center) to (185.center);
		\draw [style=red path] (187.center) to (188.center);
		\draw [style=red path] (189.center) to (190.center);
		\draw [style=red path] (191.center) to (192.center);
		\draw (196.center) to (169.center);
		\draw (170.center) to (199.center);
		\draw (199.center) to (180.center);
		\draw (174.center) to (200.center);
		\draw (198.center) to (174.center);
		\draw (196.center) to (175.center);
		\draw (195.center) to (171.center);
		\draw (197.center) to (171.center);
		\draw (181.center) to (182.center);
		\draw (188.center) to (189.center);
		\draw (183.center) to (184.center);
		\draw (190.center) to (191.center);
		\draw (185.center) to (186.center);
		\draw [style=red path] (196.center) to (197.center);
		\draw [style=red path] (198.center) to (199.center);
		\draw [style=thick arrow] (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw (311.center) to (323.center);
		\draw (305.center) to (322.center);
		\draw (301.center) to (321.center);
		\draw (300.center) to (320.center);
		\draw (302.center) to (319.center);
		\draw (306.center) to (318.center);
		\draw [style=red path] (300.center) to (301.center);
		\draw [style=red path] (302.center) to (303.center);
		\draw [style=red path] (304.center) to (305.center);
		\draw [style=red path] (306.center) to (307.center);
		\draw [style=red path] (308.center) to (309.center);
		\draw [style=red path] (310.center) to (311.center);
		\draw [style=red path] (313.center) to (314.center);
		\draw [style=red path] (315.center) to (316.center);
		\draw [style=red path] (318.center) to (319.center);
		\draw [style=red path] (320.center) to (321.center);
		\draw [style=red path] (322.center) to (323.center);
		\draw (325.center) to (300.center);
		\draw (328.center) to (311.center);
		\draw (305.center) to (329.center);
		\draw (327.center) to (305.center);
		\draw (325.center) to (306.center);
		\draw (324.center) to (302.center);
		\draw (326.center) to (302.center);
		\draw (319.center) to (320.center);
		\draw (314.center) to (315.center);
		\draw [style=red path] (325.center) to (326.center);
		\draw [style=red path] (327.center) to (328.center);
		\draw [style=gray filled] (309.center) to (310.center);
		\draw [style=gray filled] (319.center) to (320.center);
		\draw [style=gray filled] (318.center) to (306.center);
		\draw [style=gray filled] (306.center) to (325.center);
		\draw [style=gray filled] (314.center) to (315.center);
		\draw [style=gray filled] (323.center) to (328.center);
		\draw [style=gray filled] (305.center) to (329.center);
		\draw [style=gray filled] (324.center) to (302.center);
		\draw [style=gray filled] (326.center) to (300.center);
		\draw [style=gray filled] (98.center) to (71.center);
		\draw [style=gray filled] (71.center) to (74.center);
		\draw [style=gray filled] (97.center) to (83.center);
		\draw [style=gray filled] (73.center) to (90.center);
		\draw [style=gray filled] (90.center) to (91.center);
		\draw [style=gray filled] (91.center) to (79.center);
		\draw [style=gray filled] (72.center) to (99.center);
		\draw [style=gray filled] (101.center) to (94.center);
		\draw [style=gray filled] (88.center) to (87.center);
		\draw [style=gray filled] (99.center) to (76.center);
		\draw [style=gray filled] (92.center) to (93.center);
		\draw [style=gray filled] (145.center) to (139.center);
		\draw [style=gray filled] (139.center) to (140.center);
		\draw [style=gray filled] (140.center) to (153.center);
		\draw [style=gray filled] (152.center) to (133.center);
		\draw [style=gray filled] (151.center) to (129.center);
		\draw [style=gray filled] (153.center) to (127.center);
		\draw [style=gray filled] (131.center) to (130.center);
		\draw [style=gray filled] (130.center) to (147.center);
		\draw [style=gray filled] (141.center) to (142.center);
		\draw [style=gray filled] (142.center) to (136.center);
		\draw [style=gray filled] (136.center) to (137.center);
		\draw [style=gray filled] (137.center) to (154.center);
		\draw [style=gray filled] (155.center) to (144.center);
		\draw [style=gray filled] (132.center) to (156.center);
		\draw [style=gray filled] (143.center) to (144.center);
		\draw [style=gray filled] (146.center) to (147.center);
		\draw [style=gray filled] (148.center) to (149.center);
		\draw [style=gray filled] (128.center) to (154.center);
		\draw [style=gray filled] (96.center) to (73.center);
		\draw [style=gray filled] (76.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T004_dominant_config.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 1) {};
		\node [style=white dot] (1) at (-4, -1) {};
		\node [style=black dot] (2) at (-4, 1) {};
		\node [style=black dot] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=black dot] (5) at (-2, -1) {};
		\node [style=black dot] (6) at (-10, -1) {};
		\node [style=black dot] (7) at (2, -1) {};
		\node [style=white dot] (9) at (-8, -1) {};
		\node [style=white dot] (10) at (0, -1) {};
		\node [style=white dot] (11) at (4, -1) {};
		\node [style=black dot] (12) at (-8, -3) {};
		\node [style=black dot] (13) at (-4, -3) {};
		\node [style=white dot] (14) at (-6, -3) {};
		\node [style=white dot] (15) at (-2, -3) {};
		\node [style=black dot] (16) at (-8, 1) {};
		\node [style=white dot] (17) at (-10, 1) {};
		\node [style=black dot] (18) at (0, 1) {};
		\node [style=white dot] (19) at (-2, 1) {};
		\node [style=black dot] (20) at (4, 1) {};
		\node [style=white dot] (21) at (2, 1) {};
		\node [style=black dot] (22) at (-6, 3) {};
		\node [style=white dot] (23) at (-8, 3) {};
		\node [style=black dot] (24) at (2, 3) {};
		\node [style=white dot] (25) at (0, 3) {};
		\node [style=black dot] (26) at (-2, 3) {};
		\node [style=white dot] (27) at (-4, 3) {};
		\node [style=black dot] (28) at (-4, 5) {};
		\node [style=white dot] (29) at (-6, 5) {};
		\node [style=black dot] (30) at (0, 5) {};
		\node [style=white dot] (31) at (-2, 5) {};
		\node [style=black dot] (32) at (-2, 7) {};
		\node [style=white dot] (33) at (-4, 7) {};
		\node [style=none] (34) at (-8, 0) {$t_{-1,0}$};
		\node [style=none] (35) at (-3, 0) {$t_{1,0}$};
		\node [style=none] (36) at (0, 0) {$t_{2,0}$};
		\node [style=none] (37) at (3, 0) {$t_{3,0}$};
		\node [style=none] (39) at (-3, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (1, 2) {$t_{2,1}$};
		\node [style=none] (41) at (-2, 2) {$t_{1,1}$};
		\node [style=none] (42) at (-5, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-7, 2) {$t_{-1,1}$};
		\node [style=none] (45) at (-1.25, 4) {$t_{1,2}$};
		\node [style=white dot] (47) at (16, 1) {};
		\node [style=white dot] (48) at (18, -1) {};
		\node [style=black dot] (49) at (18, 1) {};
		\node [style=black dot] (50) at (16, -1) {};
		\node [style=none] (51) at (17, 0) {$t_{0,0}$};
		\node [style=black dot] (52) at (20, -1) {};
		\node [style=black dot] (53) at (12, -1) {};
		\node [style=black dot] (54) at (24, -1) {};
		\node [style=white dot] (55) at (14, -1) {};
		\node [style=white dot] (56) at (22, -1) {};
		\node [style=white dot] (57) at (26, -1) {};
		\node [style=black dot] (58) at (14, -3) {};
		\node [style=black dot] (59) at (18, -3) {};
		\node [style=white dot] (60) at (16, -3) {};
		\node [style=white dot] (61) at (20, -3) {};
		\node [style=black dot] (62) at (14, 1) {};
		\node [style=white dot] (63) at (12, 1) {};
		\node [style=black dot] (64) at (22, 1) {};
		\node [style=white dot] (65) at (20, 1) {};
		\node [style=black dot] (66) at (26, 1) {};
		\node [style=white dot] (67) at (24, 1) {};
		\node [style=black dot] (68) at (16, 3) {};
		\node [style=white dot] (69) at (14, 3) {};
		\node [style=black dot] (70) at (24, 3) {};
		\node [style=white dot] (71) at (22, 3) {};
		\node [style=black dot] (72) at (20, 3) {};
		\node [style=white dot] (73) at (18, 3) {};
		\node [style=black dot] (74) at (18, 5) {};
		\node [style=white dot] (75) at (16, 5) {};
		\node [style=black dot] (76) at (22, 5) {};
		\node [style=white dot] (77) at (20, 5) {};
		\node [style=black dot] (78) at (20, 7) {};
		\node [style=white dot] (79) at (18, 7) {};
		\node [style=none] (80) at (14, 0) {$t_{-1,0}$};
		\node [style=none] (81) at (19, 0) {$t_{1,0}$};
		\node [style=none] (82) at (22, 0) {$t_{2,0}$};
		\node [style=none] (83) at (25, 0) {$t_{3,0}$};
		\node [style=none] (86) at (23, 2) {$t_{2,1}$};
		\node [style=none] (87) at (20, 2) {$t_{1,1}$};
		\node [style=none] (88) at (17, 2) {$t_{0,1}$};
		\node [style=none] (89) at (15, 2) {$t_{-1,1}$};
		\node [style=none] (91) at (20.75, 4) {$t_{1,2}$};
		\node [style=white dot] (93) at (-6, -12) {};
		\node [style=white dot] (94) at (-4, -14) {};
		\node [style=black dot] (95) at (-4, -12) {};
		\node [style=black dot] (96) at (-6, -14) {};
		\node [style=black dot] (98) at (-2, -14) {};
		\node [style=black dot] (99) at (-10, -14) {};
		\node [style=black dot] (100) at (2, -14) {};
		\node [style=white dot] (101) at (-8, -14) {};
		\node [style=white dot] (102) at (0, -14) {};
		\node [style=white dot] (103) at (4, -14) {};
		\node [style=black dot] (104) at (-8, -16) {};
		\node [style=black dot] (105) at (-4, -16) {};
		\node [style=white dot] (106) at (-6, -16) {};
		\node [style=white dot] (107) at (-2, -16) {};
		\node [style=black dot] (108) at (-8, -12) {};
		\node [style=white dot] (109) at (-10, -12) {};
		\node [style=black dot] (110) at (0, -12) {};
		\node [style=white dot] (111) at (-2, -12) {};
		\node [style=black dot] (112) at (4, -12) {};
		\node [style=white dot] (113) at (2, -12) {};
		\node [style=black dot] (114) at (-6, -10) {};
		\node [style=white dot] (115) at (-8, -10) {};
		\node [style=black dot] (116) at (2, -10) {};
		\node [style=white dot] (117) at (0, -10) {};
		\node [style=black dot] (118) at (-2, -10) {};
		\node [style=white dot] (119) at (-4, -10) {};
		\node [style=black dot] (120) at (-4, -8) {};
		\node [style=white dot] (121) at (-6, -8) {};
		\node [style=black dot] (122) at (0, -8) {};
		\node [style=white dot] (123) at (-2, -8) {};
		\node [style=black dot] (124) at (-2, -6) {};
		\node [style=white dot] (125) at (-4, -6) {};
		\node [style=none] (126) at (-8, -13) {$t_{-1,0}$};
		\node [style=none] (127) at (-3, -13) {$t_{1,0}$};
		\node [style=none] (128) at (0, -13) {$t_{2,0}$};
		\node [style=none] (129) at (3, -13) {$t_{3,0}$};
		\node [style=none] (131) at (-3, -15) {$t_{1,-1}$};
		\node [style=none] (132) at (1, -11) {$t_{2,1}$};
		\node [style=none] (133) at (-2, -11) {$t_{1,1}$};
		\node [style=none] (135) at (-7, -11) {$t_{-1,1}$};
		\node [style=none] (138) at (-3, -7) {$t_{0,3}$};
		\node [style=white dot] (139) at (16, -12) {};
		\node [style=white dot] (140) at (18, -14) {};
		\node [style=black dot] (141) at (18, -12) {};
		\node [style=black dot] (142) at (16, -14) {};
		\node [style=none] (143) at (17, -13) {$t_{0,0}$};
		\node [style=black dot] (144) at (20, -14) {};
		\node [style=black dot] (145) at (12, -14) {};
		\node [style=black dot] (146) at (24, -14) {};
		\node [style=white dot] (147) at (14, -14) {};
		\node [style=white dot] (148) at (22, -14) {};
		\node [style=white dot] (149) at (26, -14) {};
		\node [style=black dot] (150) at (14, -16) {};
		\node [style=black dot] (151) at (18, -16) {};
		\node [style=white dot] (152) at (16, -16) {};
		\node [style=white dot] (153) at (20, -16) {};
		\node [style=black dot] (154) at (14, -12) {};
		\node [style=white dot] (155) at (12, -12) {};
		\node [style=black dot] (156) at (22, -12) {};
		\node [style=white dot] (157) at (20, -12) {};
		\node [style=black dot] (158) at (26, -12) {};
		\node [style=white dot] (159) at (24, -12) {};
		\node [style=black dot] (160) at (16, -10) {};
		\node [style=white dot] (161) at (14, -10) {};
		\node [style=black dot] (162) at (24, -10) {};
		\node [style=white dot] (163) at (22, -10) {};
		\node [style=black dot] (164) at (20, -10) {};
		\node [style=white dot] (165) at (18, -10) {};
		\node [style=black dot] (166) at (18, -8) {};
		\node [style=white dot] (167) at (16, -8) {};
		\node [style=black dot] (168) at (22, -8) {};
		\node [style=white dot] (169) at (20, -8) {};
		\node [style=black dot] (170) at (20, -6) {};
		\node [style=white dot] (171) at (18, -6) {};
		\node [style=none] (172) at (14, -13) {$t_{-1,0}$};
		\node [style=none] (173) at (19, -13) {$t_{1,0}$};
		\node [style=none] (174) at (22, -13) {$t_{2,0}$};
		\node [style=none] (175) at (25, -13) {$t_{3,0}$};
		\node [style=none] (178) at (23, -11) {$t_{2,1}$};
		\node [style=none] (179) at (20, -11) {$t_{1,1}$};
		\node [style=none] (181) at (15, -11) {$t_{-1,1}$};
		\node [style=none] (184) at (19, -7) {$t_{0,3}$};
		\node [style=white dot] (186) at (-3, 6) {};
		\node [style=white dot] (187) at (-3, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (188) at (-4.25, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (189) at (-5, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (190) at (-6, -2) {\huge $t_{0,-1}$};
		\node [style=white dot] (191) at (19, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (192) at (18, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (193) at (16, -2) {\huge $t_{0,-1}$};
		\node [style=white dot] (194) at (19, -2) {\huge $t_{1,-1}$};
		\node [style=white dot] (195) at (-4.25, -9) {\huge $t_{0,2}$};
		\node [style=white dot] (196) at (-1, -9) {\huge $t_{1,2}$};
		\node [style=white dot] (197) at (-5, -11.25) {\huge $t_{0,1}$};
		\node [style=white dot] (198) at (-5, -13.25) {\huge $t_{0,0}$};
		\node [style=white dot] (199) at (-6.25, -15) {\huge $t_{0,-1}$};
		\node [style=white dot] (200) at (18, -9) {\huge $t_{0,2}$};
		\node [style=white dot] (201) at (21, -9) {\huge $t_{1,2}$};
		\node [style=white dot] (202) at (16.75, -11) {\huge $t_{0,1}$};
		\node [style=white dot] (203) at (15.5, -15) {\huge $t_{0,-1}$};
		\node [style=white dot] (204) at (18.75, -15) {\huge $t_{1,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (23) to (24);
		\draw (29) to (22);
		\draw (31) to (26);
		\draw (30) to (25);
		\draw (17) to (20);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (24) to (21);
		\draw (12) to (15);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (6) to (11);
		\draw (27) to (2);
		\draw (47) to (50);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (49) to (47);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (79) to (74);
		\draw (74) to (75);
		\draw (74) to (77);
		\draw (69) to (70);
		\draw (75) to (68);
		\draw (77) to (72);
		\draw (76) to (71);
		\draw (63) to (66);
		\draw (69) to (62);
		\draw (68) to (47);
		\draw (71) to (64);
		\draw (70) to (67);
		\draw (58) to (61);
		\draw (55) to (58);
		\draw (48) to (59);
		\draw (52) to (61);
		\draw (63) to (53);
		\draw (65) to (52);
		\draw (67) to (54);
		\draw (66) to (57);
		\draw (53) to (57);
		\draw (73) to (49);
		\draw [style=gray filled] (13.center)
			 to (1.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=gray filled] (3.center)
			 to (1.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=gray filled] (28.center)
			 to (29.center)
			 to (22.center)
			 to (27.center)
			 to (26.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=red path] (9) to (12);
		\draw [style=red path] (14) to (13);
		\draw [style=red path] (3) to (1);
		\draw [style=red path] (0) to (2);
		\draw [style=red path] (29) to (22);
		\draw [style=red path] (28) to (31);
		\draw [style=red path] (27) to (26);
		\draw [style=red path] (33) to (32);
		\draw (93) to (96);
		\draw (96) to (94);
		\draw (94) to (95);
		\draw (95) to (93);
		\draw (125) to (124);
		\draw (124) to (123);
		\draw [style=gray filled] (114.center)
			 to (121.center)
			 to (120.center)
			 to (123.center)
			 to (122.center)
			 to (117.center)
			 to cycle;
		\draw (125) to (120);
		\draw (115) to (116);
		\draw (121) to (114);
		\draw (123) to (118);
		\draw (109) to (112);
		\draw (115) to (108);
		\draw (114) to (93);
		\draw (117) to (110);
		\draw (116) to (113);
		\draw (104) to (107);
		\draw (101) to (104);
		\draw (94) to (105);
		\draw (98) to (107);
		\draw (109) to (99);
		\draw (111) to (98);
		\draw (113) to (100);
		\draw (112) to (103);
		\draw (99) to (103);
		\draw (119) to (95);
		\draw (139) to (142);
		\draw (142) to (140);
		\draw (140) to (141);
		\draw (141) to (139);
		\draw (171) to (170);
		\draw (170) to (169);
		\draw (169) to (168);
		\draw (171) to (166);
		\draw (166) to (167);
		\draw (166) to (169);
		\draw (161) to (162);
		\draw (167) to (160);
		\draw (169) to (164);
		\draw (168) to (163);
		\draw (155) to (158);
		\draw (161) to (154);
		\draw (160) to (139);
		\draw (163) to (156);
		\draw (162) to (159);
		\draw (150) to (153);
		\draw [style=gray filled] (150.center)
			 to (153.center)
			 to (144.center)
			 to (147.center)
			 to cycle;
		\draw (140) to (151);
		\draw (144) to (153);
		\draw (155) to (145);
		\draw (157) to (144);
		\draw (159) to (146);
		\draw (158) to (149);
		\draw (145) to (149);
		\draw (165) to (141);
		\draw [style=gray filled] (58.center)
			 to (55.center)
			 to (52.center)
			 to (61.center)
			 to cycle;
		\draw [style=gray filled] (74.center)
			 to (75.center)
			 to (68.center)
			 to (72.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=gray filled] (96.center)
			 to (114.center)
			 to (119.center)
			 to (105.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\draw [style=gray filled] (167) to (139);
		\draw [style=gray filled] (139.center)
			 to (141.center)
			 to (165.center)
			 to (163.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=red path] (79) to (78);
		\draw [style=red path] (74) to (77);
		\draw [style=red path] (73) to (72);
		\draw [style=red path] (75) to (68);
		\draw [style=red path] (55) to (50);
		\draw [style=red path] (58) to (60);
		\draw [style=red path] (48) to (59);
		\draw [style=red path] (52) to (61);
		\draw [style=red path] (123) to (118);
		\draw [style=red path] (122) to (117);
		\draw [style=red path] (121) to (120);
		\draw [style=red path] (114) to (119);
		\draw [style=red path] (93) to (95);
		\draw [style=red path] (96) to (94);
		\draw [style=red path] (106) to (105);
		\draw [style=red path] (101) to (104);
		\draw [style=red path] (147) to (150);
		\draw [style=red path] (142) to (140);
		\draw [style=red path] (152) to (151);
		\draw [style=red path] (144) to (153);
		\draw [style=red path] (139) to (141);
		\draw [style=red path] (160) to (165);
		\draw [style=red path] (167) to (166);
		\draw [style=red path] (169) to (164);
		\draw [style=red path] (168) to (163);
		\draw [style=gray filled] (17) to (0);
		\draw [style=gray filled] (109) to (93);
		\draw [style=gray filled] (115) to (108);
		\draw [style=gray filled] (109) to (99);
		\draw [style=gray filled] (155) to (139);
		\draw [style=gray filled] (155) to (145);
		\draw [style=gray filled] (161) to (154);
		\draw [style=gray filled] (161) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T004_dominating_config.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 1) {};
		\node [style=white dot] (1) at (-4, -1) {};
		\node [style=black dot] (2) at (-4, 1) {};
		\node [style=black dot] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=black dot] (5) at (-2, -1) {};
		\node [style=black dot] (6) at (-10, -1) {};
		\node [style=black dot] (7) at (2, -1) {};
		\node [style=white dot] (9) at (-8, -1) {};
		\node [style=white dot] (10) at (0, -1) {};
		\node [style=white dot] (11) at (4, -1) {};
		\node [style=black dot] (12) at (-8, -3) {};
		\node [style=black dot] (13) at (-4, -3) {};
		\node [style=white dot] (14) at (-6, -3) {};
		\node [style=white dot] (15) at (-2, -3) {};
		\node [style=black dot] (16) at (-8, 1) {};
		\node [style=white dot] (17) at (-10, 1) {};
		\node [style=black dot] (18) at (0, 1) {};
		\node [style=white dot] (19) at (-2, 1) {};
		\node [style=black dot] (20) at (4, 1) {};
		\node [style=white dot] (21) at (2, 1) {};
		\node [style=black dot] (22) at (-6, 3) {};
		\node [style=white dot] (23) at (-8, 3) {};
		\node [style=black dot] (24) at (2, 3) {};
		\node [style=white dot] (25) at (0, 3) {};
		\node [style=black dot] (26) at (-2, 3) {};
		\node [style=white dot] (27) at (-4, 3) {};
		\node [style=black dot] (28) at (-4, 5) {};
		\node [style=white dot] (29) at (-6, 5) {};
		\node [style=black dot] (30) at (0, 5) {};
		\node [style=white dot] (31) at (-2, 5) {};
		\node [style=black dot] (32) at (-2, 7) {};
		\node [style=white dot] (33) at (-4, 7) {};
		\node [style=none] (34) at (-8, 0) {\huge$t_{-1,0}$};
		\node [style=none] (35) at (-3, 0) {\huge$t_{1,0}$};
		\node [style=none] (36) at (0, 0) {\huge$t_{2,0}$};
		\node [style=none] (37) at (3, 0) {\huge$t_{3,0}$};
		\node [style=none] (39) at (-3, -2) {\huge$t_{1,-1}$};
		\node [style=none] (40) at (1, 2) {\huge$t_{2,1}$};
		\node [style=none] (41) at (-2, 2) {\huge$t_{1,1}$};
		\node [style=none] (42) at (-5, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-7, 2) {\huge$t_{-1,1}$};
		\node [style=none] (45) at (-1.25, 4) {\huge$t_{1,2}$};
		\node [style=white dot] (57) at (2, 5) {};
		\node [style=black dot] (66) at (2, 7) {};
		\node [style=white dot] (186) at (-3, 6) {};
		\node [style=white dot] (187) at (-3, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (188) at (-4.25, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (189) at (-5, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (190) at (-6, -2) {\huge $t_{0,-1}$};
		\node [style=black dot] (193) at (4, 1) {};
		\node [style=white dot] (194) at (4, 3) {};
		\node [style=black dot] (195) at (0, -3) {};
		\node [style=white dot] (196) at (0, -1) {};
		\node [style=white dot] (198) at (4, -1) {};
		\node [style=white dot] (200) at (-2, -3) {};
		\node [style=white dot] (202) at (-6, -3) {};
		\node [style=black dot] (203) at (0, 5) {};
		\node [style=white dot] (204) at (0, 7) {};
		\node [style=black dot] (205) at (-2, 7) {};
		\node [style=white dot] (206) at (-2, 9) {};
		\node [style=black dot] (207) at (2, 7) {};
		\node [style=white dot] (208) at (2, 9) {};
		\node [style=black dot] (209) at (0, 9) {};
		\node [style=white dot] (212) at (4, 3) {};
		\node [style=black dot] (213) at (4, 5) {};
		\node [style=black dot] (214) at (6, 3) {};
		\node [style=black dot] (215) at (6, 3) {};
		\node [style=white dot] (216) at (6, 5) {};
		\node [style=white dot] (217) at (8, 3) {};
		\node [style=black dot] (218) at (8, 5) {};
		\node [style=black dot] (219) at (8, 5) {};
		\node [style=black dot] (220) at (4, 5) {};
		\node [style=black dot] (221) at (4, 5) {};
		\node [style=white dot] (222) at (4, 7) {};
		\node [style=white dot] (223) at (17, 1) {};
		\node [style=white dot] (224) at (19, -1) {};
		\node [style=black dot] (225) at (19, 1) {};
		\node [style=black dot] (226) at (17, -1) {};
		\node [style=none] (227) at (18, 0) {};
		\node [style=black dot] (228) at (21, -1) {};
		\node [style=black dot] (229) at (13, -1) {};
		\node [style=black dot] (230) at (25, -1) {};
		\node [style=white dot] (231) at (15, -1) {};
		\node [style=white dot] (232) at (23, -1) {};
		\node [style=white dot] (233) at (27, -1) {};
		\node [style=black dot] (234) at (15, -3) {};
		\node [style=black dot] (235) at (19, -3) {};
		\node [style=white dot] (236) at (17, -3) {};
		\node [style=white dot] (237) at (21, -3) {};
		\node [style=black dot] (238) at (15, 1) {};
		\node [style=white dot] (239) at (13, 1) {};
		\node [style=black dot] (240) at (23, 1) {};
		\node [style=white dot] (241) at (21, 1) {};
		\node [style=black dot] (242) at (27, 1) {};
		\node [style=white dot] (243) at (25, 1) {};
		\node [style=black dot] (244) at (17, 3) {};
		\node [style=white dot] (245) at (15, 3) {};
		\node [style=black dot] (246) at (25, 3) {};
		\node [style=white dot] (247) at (23, 3) {};
		\node [style=black dot] (248) at (21, 3) {};
		\node [style=white dot] (249) at (19, 3) {};
		\node [style=black dot] (250) at (19, 5) {};
		\node [style=white dot] (251) at (17, 5) {};
		\node [style=black dot] (252) at (23, 5) {};
		\node [style=white dot] (253) at (21, 5) {};
		\node [style=black dot] (254) at (21, 7) {};
		\node [style=white dot] (255) at (19, 7) {};
		\node [style=none] (256) at (15, 0) {\huge$t_{-1,0}$};
		\node [style=none] (257) at (20, 0) {\huge$t_{1,0}$};
		\node [style=none] (258) at (23, 0) {\huge$t_{2,0}$};
		\node [style=none] (259) at (26, 0) {\huge$t_{3,0}$};
		\node [style=none] (260) at (20, -2) {\huge$t_{1,-1}$};
		\node [style=none] (261) at (24, 2) {\huge$t_{2,1}$};
		\node [style=none] (262) at (21, 2) {\huge$t_{1,1}$};
		\node [style=none] (263) at (18, 2) {$t_{0,1}$};
		\node [style=none] (264) at (16, 2) {\huge$t_{-1,1}$};
		\node [style=none] (265) at (21.75, 4) {\huge$t_{1,2}$};
		\node [style=white dot] (266) at (25, 5) {};
		\node [style=black dot] (267) at (25, 7) {};
		\node [style=white dot] (268) at (20, 6) {};
		\node [style=white dot] (269) at (20, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (270) at (18.75, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (271) at (18, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (272) at (17, -2) {\huge $t_{0,-1}$};
		\node [style=black dot] (273) at (27, 1) {};
		\node [style=white dot] (274) at (27, 3) {};
		\node [style=black dot] (275) at (23, -3) {};
		\node [style=white dot] (276) at (23, -1) {};
		\node [style=white dot] (278) at (27, -1) {};
		\node [style=white dot] (279) at (21, -3) {};
		\node [style=white dot] (280) at (17, -3) {};
		\node [style=black dot] (281) at (23, 5) {};
		\node [style=white dot] (282) at (23, 7) {};
		\node [style=black dot] (283) at (21, 7) {};
		\node [style=white dot] (284) at (21, 9) {};
		\node [style=black dot] (285) at (25, 7) {};
		\node [style=white dot] (286) at (25, 9) {};
		\node [style=black dot] (287) at (23, 9) {};
		\node [style=white dot] (288) at (27, 3) {};
		\node [style=black dot] (289) at (27, 5) {};
		\node [style=black dot] (290) at (29, 3) {};
		\node [style=black dot] (291) at (29, 3) {};
		\node [style=white dot] (292) at (29, 5) {};
		\node [style=white dot] (293) at (31, 3) {};
		\node [style=black dot] (294) at (31, 5) {};
		\node [style=black dot] (295) at (31, 5) {};
		\node [style=black dot] (296) at (27, 5) {};
		\node [style=black dot] (297) at (27, 5) {};
		\node [style=white dot] (298) at (27, 7) {};
		\node [style=white dot] (299) at (-6, -14) {};
		\node [style=white dot] (300) at (-4, -16) {};
		\node [style=black dot] (301) at (-4, -14) {};
		\node [style=black dot] (302) at (-6, -16) {};
		\node [style=none] (303) at (-5, -15) {};
		\node [style=black dot] (304) at (-2, -16) {};
		\node [style=black dot] (305) at (-10, -16) {};
		\node [style=black dot] (306) at (2, -16) {};
		\node [style=white dot] (307) at (-8, -16) {};
		\node [style=white dot] (308) at (0, -16) {};
		\node [style=white dot] (309) at (4, -16) {};
		\node [style=black dot] (310) at (-8, -18) {};
		\node [style=black dot] (311) at (-4, -18) {};
		\node [style=white dot] (312) at (-6, -18) {};
		\node [style=white dot] (313) at (-2, -18) {};
		\node [style=black dot] (314) at (-8, -14) {};
		\node [style=white dot] (315) at (-10, -14) {};
		\node [style=black dot] (316) at (0, -14) {};
		\node [style=white dot] (317) at (-2, -14) {};
		\node [style=black dot] (318) at (4, -14) {};
		\node [style=white dot] (319) at (2, -14) {};
		\node [style=black dot] (320) at (-6, -12) {};
		\node [style=white dot] (321) at (-8, -12) {};
		\node [style=black dot] (322) at (2, -12) {};
		\node [style=white dot] (323) at (0, -12) {};
		\node [style=black dot] (324) at (-2, -12) {};
		\node [style=white dot] (325) at (-4, -12) {};
		\node [style=black dot] (326) at (-4, -10) {};
		\node [style=white dot] (327) at (-6, -10) {};
		\node [style=black dot] (328) at (0, -10) {};
		\node [style=white dot] (329) at (-2, -10) {};
		\node [style=black dot] (330) at (-2, -8) {};
		\node [style=white dot] (331) at (-4, -8) {};
		\node [style=none] (332) at (-8, -15) {\huge$t_{-1,0}$};
		\node [style=none] (333) at (-3, -15) {\huge$t_{1,0}$};
		\node [style=none] (334) at (0, -15) {\huge$t_{2,0}$};
		\node [style=none] (335) at (3, -15) {\huge$t_{3,0}$};
		\node [style=none] (336) at (-3, -17) {\huge$t_{1,-1}$};
		\node [style=none] (337) at (1, -13) {\huge$t_{2,1}$};
		\node [style=none] (338) at (-2, -13) {\huge$t_{1,1}$};
		\node [style=none] (339) at (-5, -13) {$t_{0,1}$};
		\node [style=none] (340) at (-7, -13) {\huge$t_{-1,1}$};
		\node [style=none] (341) at (-1.25, -11) {\huge$t_{1,2}$};
		\node [style=white dot] (342) at (2, -10) {};
		\node [style=black dot] (343) at (2, -8) {};
		\node [style=white dot] (344) at (-3, -9) {};
		\node [style=white dot] (345) at (-3, -9) {\huge $t_{0,3}$};
		\node [style=white dot] (346) at (-4.25, -11) {\huge $t_{0,2}$};
		\node [style=white dot] (347) at (-5, -15) {\huge $t_{0,0}$};
		\node [style=white dot] (348) at (-6, -17) {\huge $t_{0,-1}$};
		\node [style=black dot] (349) at (4, -14) {};
		\node [style=white dot] (350) at (4, -12) {};
		\node [style=black dot] (351) at (0, -18) {};
		\node [style=white dot] (352) at (0, -16) {};
		\node [style=white dot] (354) at (4, -16) {};
		\node [style=white dot] (355) at (-2, -18) {};
		\node [style=white dot] (356) at (-6, -18) {};
		\node [style=black dot] (357) at (0, -10) {};
		\node [style=white dot] (358) at (0, -8) {};
		\node [style=black dot] (359) at (-2, -8) {};
		\node [style=white dot] (360) at (-2, -6) {};
		\node [style=black dot] (361) at (2, -8) {};
		\node [style=white dot] (362) at (2, -6) {};
		\node [style=black dot] (363) at (0, -6) {};
		\node [style=white dot] (364) at (4, -12) {};
		\node [style=black dot] (365) at (4, -10) {};
		\node [style=black dot] (366) at (6, -12) {};
		\node [style=black dot] (367) at (6, -12) {};
		\node [style=white dot] (368) at (6, -10) {};
		\node [style=white dot] (369) at (8, -12) {};
		\node [style=black dot] (370) at (8, -10) {};
		\node [style=black dot] (371) at (8, -10) {};
		\node [style=black dot] (372) at (4, -10) {};
		\node [style=black dot] (373) at (4, -10) {};
		\node [style=white dot] (374) at (4, -8) {};
		\node [style=white dot] (375) at (17, -14) {};
		\node [style=white dot] (376) at (19, -16) {};
		\node [style=black dot] (377) at (19, -14) {};
		\node [style=black dot] (378) at (17, -16) {};
		\node [style=none] (379) at (18, -15) {};
		\node [style=black dot] (380) at (21, -16) {};
		\node [style=black dot] (381) at (13, -16) {};
		\node [style=black dot] (382) at (25, -16) {};
		\node [style=white dot] (383) at (15, -16) {};
		\node [style=white dot] (384) at (23, -16) {};
		\node [style=white dot] (385) at (27, -16) {};
		\node [style=black dot] (386) at (15, -18) {};
		\node [style=black dot] (387) at (19, -18) {};
		\node [style=white dot] (388) at (17, -18) {};
		\node [style=white dot] (389) at (21, -18) {};
		\node [style=black dot] (390) at (15, -14) {};
		\node [style=white dot] (391) at (13, -14) {};
		\node [style=black dot] (392) at (23, -14) {};
		\node [style=white dot] (393) at (21, -14) {};
		\node [style=black dot] (394) at (27, -14) {};
		\node [style=white dot] (395) at (25, -14) {};
		\node [style=black dot] (396) at (17, -12) {};
		\node [style=white dot] (397) at (15, -12) {};
		\node [style=black dot] (398) at (25, -12) {};
		\node [style=white dot] (399) at (23, -12) {};
		\node [style=black dot] (400) at (21, -12) {};
		\node [style=white dot] (401) at (19, -12) {};
		\node [style=black dot] (402) at (19, -10) {};
		\node [style=white dot] (403) at (17, -10) {};
		\node [style=black dot] (404) at (23, -10) {};
		\node [style=white dot] (405) at (21, -10) {};
		\node [style=black dot] (406) at (21, -8) {};
		\node [style=white dot] (407) at (19, -8) {};
		\node [style=none] (408) at (15, -15) {\huge$t_{-1,0}$};
		\node [style=none] (409) at (20, -15) {\huge$t_{1,0}$};
		\node [style=none] (410) at (23, -15) {\huge$t_{2,0}$};
		\node [style=none] (411) at (26, -15) {\huge$t_{3,0}$};
		\node [style=none] (412) at (20, -17) {\huge$t_{1,-1}$};
		\node [style=none] (413) at (24, -13) {\huge$t_{2,1}$};
		\node [style=none] (414) at (21, -13) {\huge$t_{1,1}$};
		\node [style=none] (415) at (18, -13) {$t_{0,1}$};
		\node [style=none] (416) at (16, -13) {\huge$t_{-1,1}$};
		\node [style=none] (417) at (21.75, -11) {\huge$t_{1,2}$};
		\node [style=white dot] (418) at (25, -10) {};
		\node [style=black dot] (419) at (25, -8) {};
		\node [style=white dot] (420) at (20, -9) {};
		\node [style=white dot] (421) at (20, -9) {\huge $t_{0,3}$};
		\node [style=white dot] (422) at (18.75, -11) {\huge $t_{0,2}$};
		\node [style=white dot] (423) at (18, -15) {\huge $t_{0,0}$};
		\node [style=white dot] (424) at (17, -17) {\huge $t_{0,-1}$};
		\node [style=black dot] (425) at (27, -14) {};
		\node [style=white dot] (426) at (27, -12) {};
		\node [style=black dot] (427) at (23, -18) {};
		\node [style=white dot] (428) at (23, -16) {};
		\node [style=white dot] (430) at (27, -16) {};
		\node [style=white dot] (431) at (21, -18) {};
		\node [style=white dot] (432) at (17, -18) {};
		\node [style=black dot] (433) at (23, -10) {};
		\node [style=white dot] (434) at (23, -8) {};
		\node [style=black dot] (435) at (21, -8) {};
		\node [style=white dot] (436) at (21, -6) {};
		\node [style=black dot] (437) at (25, -8) {};
		\node [style=white dot] (438) at (25, -6) {};
		\node [style=black dot] (439) at (23, -6) {};
		\node [style=white dot] (440) at (27, -12) {};
		\node [style=black dot] (441) at (27, -10) {};
		\node [style=black dot] (442) at (29, -12) {};
		\node [style=black dot] (443) at (29, -12) {};
		\node [style=white dot] (444) at (29, -10) {};
		\node [style=white dot] (445) at (31, -12) {};
		\node [style=black dot] (446) at (31, -10) {};
		\node [style=black dot] (447) at (31, -10) {};
		\node [style=black dot] (448) at (27, -10) {};
		\node [style=black dot] (449) at (27, -10) {};
		\node [style=white dot] (450) at (27, -8) {};
		\node [style=white dot] (451) at (40, 1) {};
		\node [style=white dot] (452) at (42, -1) {};
		\node [style=black dot] (453) at (42, 1) {};
		\node [style=black dot] (454) at (40, -1) {};
		\node [style=none] (455) at (41, 0) {};
		\node [style=black dot] (456) at (44, -1) {};
		\node [style=black dot] (457) at (36, -1) {};
		\node [style=black dot] (458) at (48, -1) {};
		\node [style=white dot] (459) at (38, -1) {};
		\node [style=white dot] (460) at (46, -1) {};
		\node [style=white dot] (461) at (50, -1) {};
		\node [style=black dot] (462) at (38, -3) {};
		\node [style=black dot] (463) at (42, -3) {};
		\node [style=white dot] (464) at (40, -3) {};
		\node [style=white dot] (465) at (44, -3) {};
		\node [style=black dot] (466) at (38, 1) {};
		\node [style=white dot] (467) at (36, 1) {};
		\node [style=black dot] (468) at (46, 1) {};
		\node [style=white dot] (469) at (44, 1) {};
		\node [style=black dot] (470) at (50, 1) {};
		\node [style=white dot] (471) at (48, 1) {};
		\node [style=black dot] (472) at (40, 3) {};
		\node [style=white dot] (473) at (38, 3) {};
		\node [style=black dot] (474) at (48, 3) {};
		\node [style=white dot] (475) at (46, 3) {};
		\node [style=black dot] (476) at (44, 3) {};
		\node [style=white dot] (477) at (42, 3) {};
		\node [style=black dot] (478) at (42, 5) {};
		\node [style=white dot] (479) at (40, 5) {};
		\node [style=black dot] (480) at (46, 5) {};
		\node [style=white dot] (481) at (44, 5) {};
		\node [style=black dot] (482) at (44, 7) {};
		\node [style=white dot] (483) at (42, 7) {};
		\node [style=none] (484) at (38, 0) {\huge$t_{-1,0}$};
		\node [style=none] (485) at (43, 0) {\huge$t_{1,0}$};
		\node [style=none] (486) at (46, 0) {\huge$t_{2,0}$};
		\node [style=none] (487) at (49, 0) {\huge$t_{3,0}$};
		\node [style=none] (488) at (43, -2) {\huge$t_{1,-1}$};
		\node [style=none] (489) at (47, 2) {\huge$t_{2,1}$};
		\node [style=none] (490) at (44, 2) {\huge$t_{1,1}$};
		\node [style=none] (491) at (41, 2) {$t_{0,1}$};
		\node [style=none] (492) at (39, 2) {\huge$t_{-1,1}$};
		\node [style=none] (493) at (44.75, 4) {\huge$t_{1,2}$};
		\node [style=white dot] (494) at (48, 5) {};
		\node [style=black dot] (495) at (48, 7) {};
		\node [style=white dot] (496) at (43, 6) {};
		\node [style=white dot] (497) at (43, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (498) at (41.75, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (499) at (41, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (500) at (40, -2) {\huge $t_{0,-1}$};
		\node [style=black dot] (501) at (50, 1) {};
		\node [style=white dot] (502) at (50, 3) {};
		\node [style=black dot] (503) at (46, -3) {};
		\node [style=white dot] (504) at (46, -1) {};
		\node [style=white dot] (505) at (50, -1) {};
		\node [style=white dot] (506) at (44, -3) {};
		\node [style=white dot] (507) at (40, -3) {};
		\node [style=black dot] (508) at (46, 5) {};
		\node [style=white dot] (509) at (46, 7) {};
		\node [style=black dot] (510) at (44, 7) {};
		\node [style=white dot] (511) at (44, 9) {};
		\node [style=black dot] (512) at (48, 7) {};
		\node [style=white dot] (513) at (48, 9) {};
		\node [style=black dot] (514) at (46, 9) {};
		\node [style=white dot] (515) at (50, 3) {};
		\node [style=black dot] (516) at (50, 5) {};
		\node [style=black dot] (517) at (52, 3) {};
		\node [style=black dot] (518) at (52, 3) {};
		\node [style=white dot] (519) at (52, 5) {};
		\node [style=white dot] (520) at (54, 3) {};
		\node [style=black dot] (521) at (54, 5) {};
		\node [style=black dot] (522) at (54, 5) {};
		\node [style=black dot] (523) at (50, 5) {};
		\node [style=black dot] (524) at (50, 5) {};
		\node [style=white dot] (525) at (50, 7) {};
		\node [style=white dot] (526) at (40, -14) {};
		\node [style=white dot] (527) at (42, -16) {};
		\node [style=black dot] (528) at (42, -14) {};
		\node [style=black dot] (529) at (40, -16) {};
		\node [style=none] (530) at (41, -15) {};
		\node [style=black dot] (531) at (44, -16) {};
		\node [style=black dot] (532) at (36, -16) {};
		\node [style=black dot] (533) at (48, -16) {};
		\node [style=white dot] (534) at (38, -16) {};
		\node [style=white dot] (535) at (46, -16) {};
		\node [style=white dot] (536) at (50, -16) {};
		\node [style=black dot] (537) at (38, -18) {};
		\node [style=black dot] (538) at (42, -18) {};
		\node [style=white dot] (539) at (40, -18) {};
		\node [style=white dot] (540) at (44, -18) {};
		\node [style=black dot] (541) at (38, -14) {};
		\node [style=white dot] (542) at (36, -14) {};
		\node [style=black dot] (543) at (46, -14) {};
		\node [style=white dot] (544) at (44, -14) {};
		\node [style=black dot] (545) at (50, -14) {};
		\node [style=white dot] (546) at (48, -14) {};
		\node [style=black dot] (547) at (40, -12) {};
		\node [style=white dot] (548) at (38, -12) {};
		\node [style=black dot] (549) at (48, -12) {};
		\node [style=white dot] (550) at (46, -12) {};
		\node [style=black dot] (551) at (44, -12) {};
		\node [style=white dot] (552) at (42, -12) {};
		\node [style=black dot] (553) at (42, -10) {};
		\node [style=white dot] (554) at (40, -10) {};
		\node [style=black dot] (555) at (46, -10) {};
		\node [style=white dot] (556) at (44, -10) {};
		\node [style=black dot] (557) at (44, -8) {};
		\node [style=white dot] (558) at (42, -8) {};
		\node [style=none] (559) at (38, -15) {\huge$t_{-1,0}$};
		\node [style=none] (560) at (43, -15) {\huge$t_{1,0}$};
		\node [style=none] (561) at (46, -15) {\huge$t_{2,0}$};
		\node [style=none] (562) at (49, -15) {\huge$t_{3,0}$};
		\node [style=none] (563) at (43, -17) {\huge$t_{1,-1}$};
		\node [style=none] (564) at (47, -13) {\huge$t_{2,1}$};
		\node [style=none] (565) at (44, -13) {\huge$t_{1,1}$};
		\node [style=none] (566) at (41, -13) {$t_{0,1}$};
		\node [style=none] (567) at (39, -13) {\huge$t_{-1,1}$};
		\node [style=none] (568) at (44.75, -11) {\huge$t_{1,2}$};
		\node [style=white dot] (569) at (48, -10) {};
		\node [style=black dot] (570) at (48, -8) {};
		\node [style=white dot] (571) at (43, -9) {};
		\node [style=white dot] (572) at (43, -9) {\huge $t_{0,3}$};
		\node [style=white dot] (573) at (41.75, -11) {\huge $t_{0,2}$};
		\node [style=white dot] (574) at (41, -15) {\huge $t_{0,0}$};
		\node [style=white dot] (575) at (40, -17) {\huge $t_{0,-1}$};
		\node [style=black dot] (576) at (50, -14) {};
		\node [style=white dot] (577) at (50, -12) {};
		\node [style=black dot] (578) at (46, -18) {};
		\node [style=white dot] (579) at (46, -16) {};
		\node [style=white dot] (580) at (50, -16) {};
		\node [style=white dot] (581) at (44, -18) {};
		\node [style=white dot] (582) at (40, -18) {};
		\node [style=black dot] (583) at (46, -10) {};
		\node [style=white dot] (584) at (46, -8) {};
		\node [style=black dot] (585) at (44, -8) {};
		\node [style=white dot] (586) at (44, -6) {};
		\node [style=black dot] (587) at (48, -8) {};
		\node [style=white dot] (588) at (48, -6) {};
		\node [style=black dot] (589) at (46, -6) {};
		\node [style=white dot] (590) at (50, -12) {};
		\node [style=black dot] (591) at (50, -10) {};
		\node [style=black dot] (592) at (52, -12) {};
		\node [style=black dot] (593) at (52, -12) {};
		\node [style=white dot] (594) at (52, -10) {};
		\node [style=white dot] (595) at (54, -12) {};
		\node [style=black dot] (596) at (54, -10) {};
		\node [style=black dot] (597) at (54, -10) {};
		\node [style=black dot] (598) at (50, -10) {};
		\node [style=black dot] (599) at (50, -10) {};
		\node [style=white dot] (600) at (50, -8) {};
		\node [style=white dot] (601) at (62, 1) {};
		\node [style=white dot] (602) at (64, -1) {};
		\node [style=black dot] (603) at (64, 1) {};
		\node [style=black dot] (604) at (62, -1) {};
		\node [style=none] (605) at (63, 0) {};
		\node [style=black dot] (606) at (66, -1) {};
		\node [style=black dot] (607) at (58, -1) {};
		\node [style=black dot] (608) at (70, -1) {};
		\node [style=white dot] (609) at (60, -1) {};
		\node [style=white dot] (610) at (68, -1) {};
		\node [style=white dot] (611) at (72, -1) {};
		\node [style=black dot] (612) at (60, -3) {};
		\node [style=black dot] (613) at (64, -3) {};
		\node [style=white dot] (614) at (62, -3) {};
		\node [style=white dot] (615) at (66, -3) {};
		\node [style=black dot] (616) at (60, 1) {};
		\node [style=white dot] (617) at (58, 1) {};
		\node [style=black dot] (618) at (68, 1) {};
		\node [style=white dot] (619) at (66, 1) {};
		\node [style=black dot] (620) at (72, 1) {};
		\node [style=white dot] (621) at (70, 1) {};
		\node [style=black dot] (622) at (62, 3) {};
		\node [style=white dot] (623) at (60, 3) {};
		\node [style=black dot] (624) at (70, 3) {};
		\node [style=white dot] (625) at (68, 3) {};
		\node [style=black dot] (626) at (66, 3) {};
		\node [style=white dot] (627) at (64, 3) {};
		\node [style=black dot] (628) at (64, 5) {};
		\node [style=white dot] (629) at (62, 5) {};
		\node [style=black dot] (630) at (68, 5) {};
		\node [style=white dot] (631) at (66, 5) {};
		\node [style=black dot] (632) at (66, 7) {};
		\node [style=white dot] (633) at (64, 7) {};
		\node [style=none] (634) at (60, 0) {\huge$t_{-1,0}$};
		\node [style=none] (635) at (65, 0) {\huge$t_{1,0}$};
		\node [style=none] (636) at (68, 0) {\huge$t_{2,0}$};
		\node [style=none] (637) at (71, 0) {\huge$t_{3,0}$};
		\node [style=none] (638) at (65, -2) {\huge$t_{1,-1}$};
		\node [style=none] (639) at (69, 2) {\huge$t_{2,1}$};
		\node [style=none] (640) at (66, 2) {\huge$t_{1,1}$};
		\node [style=none] (641) at (63, 2) {$t_{0,1}$};
		\node [style=none] (642) at (61, 2) {\huge$t_{-1,1}$};
		\node [style=none] (643) at (66.75, 4) {\huge$t_{1,2}$};
		\node [style=white dot] (644) at (70, 5) {};
		\node [style=black dot] (645) at (70, 7) {};
		\node [style=white dot] (646) at (65, 6) {};
		\node [style=white dot] (647) at (65, 6) {\huge $t_{0,3}$};
		\node [style=white dot] (648) at (63.75, 4) {\huge $t_{0,2}$};
		\node [style=white dot] (649) at (63, 0) {\huge $t_{0,0}$};
		\node [style=white dot] (650) at (62, -2) {\huge $t_{0,-1}$};
		\node [style=black dot] (651) at (72, 1) {};
		\node [style=white dot] (652) at (72, 3) {};
		\node [style=black dot] (653) at (68, -3) {};
		\node [style=white dot] (654) at (68, -1) {};
		\node [style=white dot] (655) at (72, -1) {};
		\node [style=white dot] (656) at (66, -3) {};
		\node [style=white dot] (657) at (62, -3) {};
		\node [style=black dot] (658) at (68, 5) {};
		\node [style=white dot] (659) at (68, 7) {};
		\node [style=black dot] (660) at (66, 7) {};
		\node [style=white dot] (661) at (66, 9) {};
		\node [style=black dot] (662) at (70, 7) {};
		\node [style=white dot] (663) at (70, 9) {};
		\node [style=black dot] (664) at (68, 9) {};
		\node [style=white dot] (665) at (72, 3) {};
		\node [style=black dot] (666) at (72, 5) {};
		\node [style=black dot] (667) at (74, 3) {};
		\node [style=black dot] (668) at (74, 3) {};
		\node [style=white dot] (669) at (74, 5) {};
		\node [style=white dot] (670) at (76, 3) {};
		\node [style=black dot] (671) at (76, 5) {};
		\node [style=black dot] (672) at (76, 5) {};
		\node [style=black dot] (673) at (72, 5) {};
		\node [style=black dot] (674) at (72, 5) {};
		\node [style=white dot] (675) at (72, 7) {};
		\node [style=white dot] (676) at (62, -14) {};
		\node [style=white dot] (677) at (64, -16) {};
		\node [style=black dot] (678) at (64, -14) {};
		\node [style=black dot] (679) at (62, -16) {};
		\node [style=none] (680) at (63, -15) {};
		\node [style=black dot] (681) at (66, -16) {};
		\node [style=black dot] (682) at (58, -16) {};
		\node [style=black dot] (683) at (70, -16) {};
		\node [style=white dot] (684) at (60, -16) {};
		\node [style=white dot] (685) at (68, -16) {};
		\node [style=white dot] (686) at (72, -16) {};
		\node [style=black dot] (687) at (60, -18) {};
		\node [style=black dot] (688) at (64, -18) {};
		\node [style=white dot] (689) at (62, -18) {};
		\node [style=white dot] (690) at (66, -18) {};
		\node [style=black dot] (691) at (60, -14) {};
		\node [style=white dot] (692) at (58, -14) {};
		\node [style=black dot] (693) at (68, -14) {};
		\node [style=white dot] (694) at (66, -14) {};
		\node [style=black dot] (695) at (72, -14) {};
		\node [style=white dot] (696) at (70, -14) {};
		\node [style=black dot] (697) at (62, -12) {};
		\node [style=white dot] (698) at (60, -12) {};
		\node [style=black dot] (699) at (70, -12) {};
		\node [style=white dot] (700) at (68, -12) {};
		\node [style=black dot] (701) at (66, -12) {};
		\node [style=white dot] (702) at (64, -12) {};
		\node [style=black dot] (703) at (64, -10) {};
		\node [style=white dot] (704) at (62, -10) {};
		\node [style=black dot] (705) at (68, -10) {};
		\node [style=white dot] (706) at (66, -10) {};
		\node [style=black dot] (707) at (66, -8) {};
		\node [style=white dot] (708) at (64, -8) {};
		\node [style=none] (709) at (60, -15) {\huge$t_{-1,0}$};
		\node [style=none] (710) at (65, -15) {\huge$t_{1,0}$};
		\node [style=none] (711) at (68, -15) {\huge$t_{2,0}$};
		\node [style=none] (712) at (71, -15) {\huge$t_{3,0}$};
		\node [style=none] (713) at (65, -17) {\huge$t_{1,-1}$};
		\node [style=none] (714) at (69, -13) {\huge$t_{2,1}$};
		\node [style=none] (715) at (66, -13) {\huge$t_{1,1}$};
		\node [style=none] (716) at (63, -13) {$t_{0,1}$};
		\node [style=none] (717) at (61, -13) {\huge$t_{-1,1}$};
		\node [style=none] (718) at (66.75, -11) {\huge$t_{1,2}$};
		\node [style=white dot] (719) at (70, -10) {};
		\node [style=black dot] (720) at (70, -8) {};
		\node [style=white dot] (721) at (65, -9) {};
		\node [style=white dot] (722) at (65, -9) {\huge $t_{0,3}$};
		\node [style=white dot] (723) at (63.75, -11) {\huge $t_{0,2}$};
		\node [style=white dot] (724) at (63, -15) {\huge $t_{0,0}$};
		\node [style=white dot] (725) at (62, -17) {\huge $t_{0,-1}$};
		\node [style=black dot] (726) at (72, -14) {};
		\node [style=white dot] (727) at (72, -12) {};
		\node [style=black dot] (728) at (68, -18) {};
		\node [style=white dot] (729) at (68, -16) {};
		\node [style=white dot] (730) at (72, -16) {};
		\node [style=white dot] (731) at (66, -18) {};
		\node [style=white dot] (732) at (62, -18) {};
		\node [style=black dot] (733) at (68, -10) {};
		\node [style=white dot] (734) at (68, -8) {};
		\node [style=black dot] (735) at (66, -8) {};
		\node [style=white dot] (736) at (66, -6) {};
		\node [style=black dot] (737) at (70, -8) {};
		\node [style=white dot] (738) at (70, -6) {};
		\node [style=black dot] (739) at (68, -6) {};
		\node [style=white dot] (740) at (72, -12) {};
		\node [style=black dot] (741) at (72, -10) {};
		\node [style=black dot] (742) at (74, -12) {};
		\node [style=black dot] (743) at (74, -12) {};
		\node [style=white dot] (744) at (74, -10) {};
		\node [style=white dot] (745) at (76, -12) {};
		\node [style=black dot] (746) at (76, -10) {};
		\node [style=black dot] (747) at (76, -10) {};
		\node [style=black dot] (748) at (72, -10) {};
		\node [style=black dot] (749) at (72, -10) {};
		\node [style=white dot] (750) at (72, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (23) to (24);
		\draw (29) to (22);
		\draw (31) to (26);
		\draw (30) to (25);
		\draw (17) to (20);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (24) to (21);
		\draw (12) to (15);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (6) to (11);
		\draw (27) to (2);
		\draw (66) to (57);
		\draw [style=gray filled] (13) to (1);
		\draw [style=gray filled] (1) to (9);
		\draw [style=gray filled] (9) to (12);
		\draw [style=gray filled] (12) to (13);
		\draw [style=gray filled] (3) to (1);
		\draw [style=gray filled] (1) to (2);
		\draw [style=gray filled] (2) to (0);
		\draw [style=gray filled] (0) to (3);
		\draw [style=gray filled] (28) to (29);
		\draw [style=gray filled] (29) to (22);
		\draw [style=gray filled] (22) to (27);
		\draw [style=gray filled] (27) to (26);
		\draw [style=gray filled] (26) to (32);
		\draw [style=gray filled] (32) to (33);
		\draw [style=gray filled] (33) to (28);
		\draw (194) to (193);
		\draw (196) to (195);
		\draw (206) to (205);
		\draw (200) to (195);
		\draw (24) to (194);
		\draw (203) to (57);
		\draw (57) to (24);
		\draw (57) to (213);
		\draw (213) to (216);
		\draw (216) to (215);
		\draw (215) to (212);
		\draw (218) to (217);
		\draw (216) to (219);
		\draw (215) to (217);
		\draw (222) to (221);
		\draw (207) to (222);
		\draw (209) to (204);
		\draw (204) to (207);
		\draw (207) to (208);
		\draw (208) to (209);
		\draw (223) to (226);
		\draw (226) to (224);
		\draw (224) to (225);
		\draw (225) to (223);
		\draw (255) to (254);
		\draw (254) to (253);
		\draw (253) to (252);
		\draw (255) to (250);
		\draw (250) to (251);
		\draw (250) to (253);
		\draw (245) to (246);
		\draw (251) to (244);
		\draw (253) to (248);
		\draw (252) to (247);
		\draw (239) to (242);
		\draw (245) to (238);
		\draw (244) to (223);
		\draw (247) to (240);
		\draw (246) to (243);
		\draw (234) to (237);
		\draw (231) to (234);
		\draw (224) to (235);
		\draw (228) to (237);
		\draw (239) to (229);
		\draw (241) to (228);
		\draw (243) to (230);
		\draw (242) to (233);
		\draw (229) to (233);
		\draw (249) to (225);
		\draw (267) to (266);
		\draw [style=gray filled] (235) to (224);
		\draw [style=gray filled] (224) to (231);
		\draw [style=gray filled] (231) to (234);
		\draw [style=gray filled] (234) to (235);
		\draw [style=gray filled] (226) to (224);
		\draw [style=gray filled] (224) to (225);
		\draw [style=gray filled] (225) to (223);
		\draw [style=gray filled] (223) to (226);
		\draw [style=gray filled] (250) to (251);
		\draw [style=gray filled] (251) to (244);
		\draw [style=gray filled] (244) to (249);
		\draw [style=gray filled] (249) to (248);
		\draw [style=gray filled] (248) to (254);
		\draw [style=gray filled] (254) to (255);
		\draw [style=gray filled] (255) to (250);
		\draw (274) to (273);
		\draw (276) to (275);
		\draw (284) to (283);
		\draw (286) to (285);
		\draw (279) to (275);
		\draw (246) to (274);
		\draw (281) to (266);
		\draw (266) to (246);
		\draw (283) to (285);
		\draw (266) to (289);
		\draw (289) to (292);
		\draw (292) to (291);
		\draw (291) to (288);
		\draw (294) to (293);
		\draw (292) to (295);
		\draw (291) to (293);
		\draw (298) to (297);
		\draw (285) to (298);
		\draw (284) to (286);
		\draw (287) to (282);
		\draw (299) to (302);
		\draw (302) to (300);
		\draw (300) to (301);
		\draw (301) to (299);
		\draw (331) to (330);
		\draw (330) to (329);
		\draw (329) to (328);
		\draw (331) to (326);
		\draw (326) to (327);
		\draw (326) to (329);
		\draw (321) to (322);
		\draw (327) to (320);
		\draw (329) to (324);
		\draw (328) to (323);
		\draw (315) to (318);
		\draw (321) to (314);
		\draw (320) to (299);
		\draw (323) to (316);
		\draw (322) to (319);
		\draw (310) to (313);
		\draw (307) to (310);
		\draw (300) to (311);
		\draw (304) to (313);
		\draw (315) to (305);
		\draw (317) to (304);
		\draw (319) to (306);
		\draw (318) to (309);
		\draw (305) to (309);
		\draw (325) to (301);
		\draw (343) to (342);
		\draw [style=gray filled] (311) to (300);
		\draw [style=gray filled] (300) to (307);
		\draw [style=gray filled] (307) to (310);
		\draw [style=gray filled] (310) to (311);
		\draw [style=gray filled] (302) to (300);
		\draw [style=gray filled] (300) to (301);
		\draw [style=gray filled] (301) to (299);
		\draw [style=gray filled] (299) to (302);
		\draw [style=gray filled] (326) to (327);
		\draw [style=gray filled] (327) to (320);
		\draw [style=gray filled] (320) to (325);
		\draw [style=gray filled] (325) to (324);
		\draw [style=gray filled] (324) to (330);
		\draw [style=gray filled] (330) to (331);
		\draw [style=gray filled] (331) to (326);
		\draw (350) to (349);
		\draw (352) to (351);
		\draw (360) to (359);
		\draw (362) to (361);
		\draw (355) to (351);
		\draw (322) to (350);
		\draw (357) to (342);
		\draw (342) to (322);
		\draw (359) to (361);
		\draw (342) to (365);
		\draw (365) to (368);
		\draw (368) to (367);
		\draw (367) to (364);
		\draw (370) to (369);
		\draw (368) to (371);
		\draw (367) to (369);
		\draw (374) to (373);
		\draw (361) to (374);
		\draw (360) to (362);
		\draw (363) to (358);
		\draw (375) to (378);
		\draw (378) to (376);
		\draw (376) to (377);
		\draw (377) to (375);
		\draw (407) to (406);
		\draw (406) to (405);
		\draw (405) to (404);
		\draw (407) to (402);
		\draw (402) to (403);
		\draw (402) to (405);
		\draw (397) to (398);
		\draw (403) to (396);
		\draw (405) to (400);
		\draw (404) to (399);
		\draw (391) to (394);
		\draw (397) to (390);
		\draw (396) to (375);
		\draw (399) to (392);
		\draw (398) to (395);
		\draw (386) to (389);
		\draw (383) to (386);
		\draw (376) to (387);
		\draw (380) to (389);
		\draw (391) to (381);
		\draw (393) to (380);
		\draw (395) to (382);
		\draw (394) to (385);
		\draw (381) to (385);
		\draw (401) to (377);
		\draw (419) to (418);
		\draw [style=gray filled] (387) to (376);
		\draw [style=gray filled] (376) to (383);
		\draw [style=gray filled] (383) to (386);
		\draw [style=gray filled] (386) to (387);
		\draw [style=gray filled] (378) to (376);
		\draw [style=gray filled] (376) to (377);
		\draw [style=gray filled] (377) to (375);
		\draw [style=gray filled] (375) to (378);
		\draw [style=gray filled] (402) to (403);
		\draw [style=gray filled] (403) to (396);
		\draw [style=gray filled] (396) to (401);
		\draw [style=gray filled] (401) to (400);
		\draw [style=gray filled] (400) to (406);
		\draw [style=gray filled] (406) to (407);
		\draw [style=gray filled] (407) to (402);
		\draw (426) to (425);
		\draw (428) to (427);
		\draw (436) to (435);
		\draw (438) to (437);
		\draw (431) to (427);
		\draw (398) to (426);
		\draw (433) to (418);
		\draw (418) to (398);
		\draw (435) to (437);
		\draw (418) to (441);
		\draw (441) to (444);
		\draw (444) to (443);
		\draw (443) to (440);
		\draw (446) to (445);
		\draw (444) to (447);
		\draw (443) to (445);
		\draw (450) to (449);
		\draw (437) to (450);
		\draw (436) to (438);
		\draw (439) to (434);
		\draw (451) to (454);
		\draw (454) to (452);
		\draw (452) to (453);
		\draw (453) to (451);
		\draw (483) to (482);
		\draw (482) to (481);
		\draw (481) to (480);
		\draw (483) to (478);
		\draw (478) to (479);
		\draw (478) to (481);
		\draw (473) to (474);
		\draw (479) to (472);
		\draw (481) to (476);
		\draw (480) to (475);
		\draw (467) to (470);
		\draw (473) to (466);
		\draw (472) to (451);
		\draw (475) to (468);
		\draw (474) to (471);
		\draw (462) to (465);
		\draw (459) to (462);
		\draw (452) to (463);
		\draw (456) to (465);
		\draw (467) to (457);
		\draw (469) to (456);
		\draw (471) to (458);
		\draw (470) to (461);
		\draw (457) to (461);
		\draw (477) to (453);
		\draw (495) to (494);
		\draw [style=gray filled] (463) to (452);
		\draw [style=gray filled] (452) to (459);
		\draw [style=gray filled] (459) to (462);
		\draw [style=gray filled] (462) to (463);
		\draw [style=gray filled] (454) to (452);
		\draw [style=gray filled] (452) to (453);
		\draw [style=gray filled] (453) to (451);
		\draw [style=gray filled] (451) to (454);
		\draw [style=gray filled] (478) to (479);
		\draw [style=gray filled] (479) to (472);
		\draw [style=gray filled] (472) to (477);
		\draw [style=gray filled] (477) to (476);
		\draw [style=gray filled] (476) to (482);
		\draw [style=gray filled] (482) to (483);
		\draw [style=gray filled] (483) to (478);
		\draw (502) to (501);
		\draw (504) to (503);
		\draw (511) to (510);
		\draw (513) to (512);
		\draw (506) to (503);
		\draw (474) to (502);
		\draw (508) to (494);
		\draw (494) to (474);
		\draw (510) to (512);
		\draw (494) to (516);
		\draw (516) to (519);
		\draw (519) to (518);
		\draw (518) to (515);
		\draw (521) to (520);
		\draw (519) to (522);
		\draw (518) to (520);
		\draw (525) to (524);
		\draw (512) to (525);
		\draw (511) to (513);
		\draw (514) to (509);
		\draw (526) to (529);
		\draw (529) to (527);
		\draw (527) to (528);
		\draw (528) to (526);
		\draw (558) to (557);
		\draw (557) to (556);
		\draw (556) to (555);
		\draw (558) to (553);
		\draw (553) to (554);
		\draw (553) to (556);
		\draw (548) to (549);
		\draw (554) to (547);
		\draw (556) to (551);
		\draw (555) to (550);
		\draw (542) to (545);
		\draw (548) to (541);
		\draw (547) to (526);
		\draw (550) to (543);
		\draw (549) to (546);
		\draw (537) to (540);
		\draw (534) to (537);
		\draw (527) to (538);
		\draw (531) to (540);
		\draw (542) to (532);
		\draw (544) to (531);
		\draw (546) to (533);
		\draw (545) to (536);
		\draw (532) to (536);
		\draw (552) to (528);
		\draw (570) to (569);
		\draw [style=gray filled] (538) to (527);
		\draw [style=gray filled] (527) to (534);
		\draw [style=gray filled] (534) to (537);
		\draw [style=gray filled] (537) to (538);
		\draw [style=gray filled] (529) to (527);
		\draw [style=gray filled] (527) to (528);
		\draw [style=gray filled] (528) to (526);
		\draw [style=gray filled] (526) to (529);
		\draw [style=gray filled] (553) to (554);
		\draw [style=gray filled] (554) to (547);
		\draw [style=gray filled] (547) to (552);
		\draw [style=gray filled] (552) to (551);
		\draw [style=gray filled] (551) to (557);
		\draw [style=gray filled] (557) to (558);
		\draw [style=gray filled] (558) to (553);
		\draw (577) to (576);
		\draw (579) to (578);
		\draw (586) to (585);
		\draw (588) to (587);
		\draw (581) to (578);
		\draw (549) to (577);
		\draw (583) to (569);
		\draw (569) to (549);
		\draw (585) to (587);
		\draw (569) to (591);
		\draw (591) to (594);
		\draw (594) to (593);
		\draw (593) to (590);
		\draw (596) to (595);
		\draw (594) to (597);
		\draw (593) to (595);
		\draw (600) to (599);
		\draw (587) to (600);
		\draw (586) to (588);
		\draw (589) to (584);
		\draw (601) to (604);
		\draw (604) to (602);
		\draw (602) to (603);
		\draw (603) to (601);
		\draw (633) to (632);
		\draw (632) to (631);
		\draw (631) to (630);
		\draw (633) to (628);
		\draw (628) to (629);
		\draw (628) to (631);
		\draw (623) to (624);
		\draw (629) to (622);
		\draw (631) to (626);
		\draw (630) to (625);
		\draw (617) to (620);
		\draw (623) to (616);
		\draw (622) to (601);
		\draw (625) to (618);
		\draw (624) to (621);
		\draw (612) to (615);
		\draw (609) to (612);
		\draw (602) to (613);
		\draw (606) to (615);
		\draw (617) to (607);
		\draw (619) to (606);
		\draw (621) to (608);
		\draw (620) to (611);
		\draw (607) to (611);
		\draw (627) to (603);
		\draw (645) to (644);
		\draw [style=gray filled] (613) to (602);
		\draw [style=gray filled] (602) to (609);
		\draw [style=gray filled] (609) to (612);
		\draw [style=gray filled] (612) to (613);
		\draw [style=gray filled] (604) to (602);
		\draw [style=gray filled] (602) to (603);
		\draw [style=gray filled] (603) to (601);
		\draw [style=gray filled] (601) to (604);
		\draw [style=gray filled] (628) to (629);
		\draw [style=gray filled] (629) to (622);
		\draw [style=gray filled] (622) to (627);
		\draw [style=gray filled] (627) to (626);
		\draw [style=gray filled] (626) to (632);
		\draw [style=gray filled] (632) to (633);
		\draw [style=gray filled] (633) to (628);
		\draw (652) to (651);
		\draw (654) to (653);
		\draw (661) to (660);
		\draw (663) to (662);
		\draw (656) to (653);
		\draw (624) to (652);
		\draw (658) to (644);
		\draw (644) to (624);
		\draw (660) to (662);
		\draw (644) to (666);
		\draw (666) to (669);
		\draw (669) to (668);
		\draw (668) to (665);
		\draw (671) to (670);
		\draw (669) to (672);
		\draw (668) to (670);
		\draw (675) to (674);
		\draw (662) to (675);
		\draw (661) to (663);
		\draw (664) to (659);
		\draw (676) to (679);
		\draw (679) to (677);
		\draw (677) to (678);
		\draw (678) to (676);
		\draw (708) to (707);
		\draw (707) to (706);
		\draw (706) to (705);
		\draw (708) to (703);
		\draw (703) to (704);
		\draw (703) to (706);
		\draw (698) to (699);
		\draw (704) to (697);
		\draw (706) to (701);
		\draw (705) to (700);
		\draw (692) to (695);
		\draw (698) to (691);
		\draw (697) to (676);
		\draw (700) to (693);
		\draw (699) to (696);
		\draw (687) to (690);
		\draw (684) to (687);
		\draw (677) to (688);
		\draw (681) to (690);
		\draw (692) to (682);
		\draw (694) to (681);
		\draw (696) to (683);
		\draw (695) to (686);
		\draw (682) to (686);
		\draw (702) to (678);
		\draw (720) to (719);
		\draw [style=gray filled] (688) to (677);
		\draw [style=gray filled] (677) to (684);
		\draw [style=gray filled] (684) to (687);
		\draw [style=gray filled] (687) to (688);
		\draw [style=gray filled] (679) to (677);
		\draw [style=gray filled] (677) to (678);
		\draw [style=gray filled] (678) to (676);
		\draw [style=gray filled] (676) to (679);
		\draw [style=gray filled] (703) to (704);
		\draw [style=gray filled] (704) to (697);
		\draw [style=gray filled] (697) to (702);
		\draw [style=gray filled] (702) to (701);
		\draw [style=gray filled] (701) to (707);
		\draw [style=gray filled] (707) to (708);
		\draw [style=gray filled] (708) to (703);
		\draw (727) to (726);
		\draw (729) to (728);
		\draw (736) to (735);
		\draw (738) to (737);
		\draw (731) to (728);
		\draw (699) to (727);
		\draw (733) to (719);
		\draw (719) to (699);
		\draw (735) to (737);
		\draw (719) to (741);
		\draw (741) to (744);
		\draw (744) to (743);
		\draw (743) to (740);
		\draw (746) to (745);
		\draw (744) to (747);
		\draw (743) to (745);
		\draw (750) to (749);
		\draw (737) to (750);
		\draw (736) to (738);
		\draw (739) to (734);
		\draw (206) to (209);
		\draw (205) to (204);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T004_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (1, -1) {};
		\node [style=black dot] (2) at (1, 1) {};
		\node [style=black dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0) {$t_{0,0}$};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-3, -3) {};
		\node [style=black dot] (7) at (5, 1) {};
		\node [style=white dot] (9) at (1, -5) {};
		\node [style=white dot] (10) at (5, -1) {};
		\node [style=white dot] (11) at (7, 1) {};
		\node [style=black dot] (12) at (-1, -5) {};
		\node [style=black dot] (13) at (1, -3) {};
		\node [style=white dot] (14) at (-1, -3) {};
		\node [style=white dot] (15) at (3, -3) {};
		\node [style=black dot] (16) at (-3, 1) {};
		\node [style=white dot] (17) at (-3, -1) {};
		\node [style=black dot] (18) at (5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=black dot] (20) at (7, 3) {};
		\node [style=white dot] (21) at (5, 3) {};
		\node [style=black dot] (22) at (-1, 3) {};
		\node [style=white dot] (23) at (-3, 3) {};
		\node [style=black dot] (24) at (5, 5) {};
		\node [style=white dot] (25) at (5, 3) {};
		\node [style=black dot] (26) at (3, 3) {};
		\node [style=white dot] (27) at (1, 3) {};
		\node [style=black dot] (28) at (-1, 7) {};
		\node [style=white dot] (29) at (-1, 5) {};
		\node [style=black dot] (30) at (3, 7) {};
		\node [style=white dot] (31) at (1, 7) {};
		\node [style=black dot] (32) at (1, 9) {};
		\node [style=white dot] (33) at (1, 7) {};
		\node [style=none] (34) at (-2, -1) {$t_{-1,0}$};
		\node [style=none] (35) at (2, 0) {$t_{1,0}$};
		\node [style=none] (36) at (4, 1) {$t_{2,0}$};
		\node [style=none] (37) at (6, 2) {$t_{3,0}$};
		\node [style=none] (38) at (0, -3) {$t_{0,-1}$};
		\node [style=none] (39) at (2, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (4, 4) {$t_{2,1}$};
		\node [style=none] (41) at (2, 3) {$t_{1,1}$};
		\node [style=none] (42) at (0, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-2, 2) {$t_{-1,1}$};
		\node [style=none] (44) at (0, 5) {$t_{0,2}$};
		\node [style=none] (45) at (2, 6) {$t_{1,2}$};
		\node [style=none] (46) at (0, 8) {$t_{0,3}$};
		\node [style=black dot] (47) at (1, 5) {};
		\node [style=white dot] (48) at (-1, 9) {};
		\node [style=white dot] (49) at (3, 5) {};
		\node [style=white dot] (50) at (-1, -7) {};
		\node [style=black dot] (51) at (1, -7) {};
		\node [style=black dot] (52) at (-1, 11) {};
		\node [style=white dot] (53) at (1, 11) {};
		\node [style=white dot] (54) at (3, 9) {};
		\node [style=white dot] (55) at (5, 7) {};
		\node [style=white dot] (56) at (7, 5) {};
		\node [style=black dot] (58) at (5, -3) {};
		\node [style=white dot] (59) at (-3, -5) {};
		\node [style=white dot] (60) at (-5, -3) {};
		\node [style=black dot] (61) at (-5, -1) {};
		\node [style=black dot] (62) at (-3, 5) {};
		\node [style=none] (67) at (0, -6) {$t_{0,-2}$};
		\node [style=none] (68) at (-2, -4) {$t_{-1,-1}$};
		\node [style=none] (69) at (-4, -2) {$t_{-2,0}$};
		\node [style=none] (70) at (-4, 1) {$t_{-2,1}$};
		\node [style=none] (71) at (-2, 4) {$t_{-1,2}$};
		\node [style=none] (72) at (-2, 7) {$t_{-1,3}$};
		\node [style=none] (73) at (0, 10) {$t_{0,4}$};
		\node [style=none] (74) at (2, 8) {$t_{1,3}$};
		\node [style=none] (75) at (4, 6) {$t_{2,2}$};
		\node [style=none] (76) at (6, 4) {$t_{3,1}$};
		\node [style=none] (77) at (4, -2) {$t_{2,-1}$};
		\node [style=none] (79) at (-5, 1) {};
		\node [style=none] (80) at (-5, 3) {};
		\node [style=none] (81) at (-3, 7) {};
		\node [style=none] (82) at (-3, 9) {};
		\node [style=none] (84) at (-7, 5) {};
		\node [style=none] (85) at (-5, 5) {};
		\node [style=none] (86) at (-5, 9) {};
		\node [style=none] (87) at (-3, -7) {};
		\node [style=none] (89) at (-3, -9) {};
		\node [style=none] (90) at (-1, -9) {};
		\node [style=none] (91) at (1, -9) {};
		\node [style=none] (92) at (-1, -11) {};
		\node [style=none] (93) at (1, -11) {};
		\node [style=none] (102) at (9, 1) {};
		\node [style=none] (103) at (9, 5) {};
		\node [style=none] (104) at (7, 9) {};
		\node [style=none] (105) at (5, 9) {};
		\node [style=none] (106) at (7, 7) {};
		\node [style=none] (107) at (9, 7) {};
		\node [style=none] (109) at (5, 11) {};
		\node [style=none] (110) at (3, 11) {};
		\node [style=none] (111) at (3, 13) {};
		\node [style=none] (112) at (1, 13) {};
		\node [style=none] (113) at (-1, 13) {};
		\node [style=none] (114) at (-3, 13) {};
		\node [style=none] (115) at (-3, 11) {};
		\node [style=none] (116) at (-5, 11) {};
		\node [style=black dot] (119) at (9, 1) {};
		\node [style=white dot] (120) at (9, 3) {};
		\node [style=none] (121) at (8, 2) {$t_{4,0}$};
		\node [style=black dot] (122) at (-3, 9) {};
		\node [style=white dot] (123) at (-3, 7) {};
		\node [style=none] (124) at (-5, 7) {};
		\node [style=black dot] (125) at (-5, 7) {};
		\node [style=black dot] (126) at (-5, 3) {};
		\node [style=white dot] (127) at (-5, 5) {};
		\node [style=none] (128) at (-4, 5) {$t_{-2,2}$};
		\node [style=white dot] (129) at (-5, 1) {};
		\node [style=black dot] (130) at (-7, 5) {};
		\node [style=black dot] (131) at (-7, 1) {};
		\node [style=white dot] (132) at (-7, 3) {};
		\node [style=white dot] (136) at (-3, -9) {};
		\node [style=white dot] (137) at (1, -9) {};
		\node [style=white dot] (138) at (-1, -11) {};
		\node [style=black dot] (139) at (1, -11) {};
		\node [style=black dot] (140) at (-5, -5) {};
		\node [style=white dot] (141) at (-5, -7) {};
		\node [style=white dot] (143) at (-7, -5) {};
		\node [style=black dot] (144) at (3, -9) {};
		\node [style=white dot] (145) at (3, -11) {};
		\node [style=white dot] (146) at (5, -9) {};
		\node [style=black dot] (147) at (5, -11) {};
		\node [style=black dot] (148) at (7, -9) {};
		\node [style=black dot] (149) at (-9, 3) {};
		\node [style=white dot] (150) at (-9, -7) {};
		\node [style=black dot] (151) at (-7, -7) {};
		\node [style=black dot] (152) at (-3, -11) {};
		\node [style=black dot] (153) at (-5, -9) {};
		\node [style=white dot] (154) at (-5, -11) {};
		\node [style=white dot] (155) at (-7, -9) {};
		\node [style=black dot] (156) at (-7, -11) {};
		\node [style=white dot] (157) at (-9, -11) {};
		\node [style=black dot] (158) at (-9, -9) {};
		\node [style=white dot] (159) at (7, -11) {};
		\node [style=white dot] (160) at (5, -13) {};
		\node [style=black dot] (161) at (7, -13) {};
		\node [style=white dot] (162) at (9, -9) {};
		\node [style=black dot] (163) at (9, -11) {};
		\node [style=white dot] (164) at (1, -13) {};
		\node [style=black dot] (165) at (3, -13) {};
		\node [style=black dot] (166) at (5, -15) {};
		\node [style=black dot] (167) at (9, -15) {};
		\node [style=black dot] (168) at (1, -15) {};
		\node [style=black dot] (169) at (-1, -13) {};
		\node [style=black dot] (170) at (-5, -13) {};
		\node [style=black dot] (171) at (-9, -13) {};
		\node [style=black dot] (172) at (-7, -15) {};
		\node [style=black dot] (173) at (-3, -15) {};
		\node [style=white dot] (174) at (-9, -15) {};
		\node [style=white dot] (175) at (-7, -13) {};
		\node [style=white dot] (176) at (-5, -15) {};
		\node [style=white dot] (177) at (-3, -13) {};
		\node [style=white dot] (178) at (-1, -15) {};
		\node [style=white dot] (179) at (3, -15) {};
		\node [style=white dot] (180) at (7, -15) {};
		\node [style=white dot] (181) at (9, -13) {};
		\node [style=white dot] (182) at (-9, 5) {};
		\node [style=white dot] (183) at (-7, 7) {};
		\node [style=white dot] (184) at (-5, 9) {};
		\node [style=white dot] (185) at (-3, 11) {};
		\node [style=white dot] (186) at (-1, 13) {};
		\node [style=white dot] (187) at (1, 15) {};
		\node [style=white dot] (188) at (3, 13) {};
		\node [style=white dot] (189) at (5, 11) {};
		\node [style=white dot] (190) at (7, 9) {};
		\node [style=white dot] (191) at (9, 7) {};
		\node [style=black dot] (192) at (-9, 7) {};
		\node [style=black dot] (193) at (-7, 9) {};
		\node [style=black dot] (194) at (-5, 11) {};
		\node [style=black dot] (195) at (-3, 13) {};
		\node [style=black dot] (196) at (-1, 15) {};
		\node [style=black dot] (197) at (1, 13) {};
		\node [style=black dot] (198) at (3, 11) {};
		\node [style=black dot] (199) at (5, 9) {};
		\node [style=black dot] (200) at (7, 7) {};
		\node [style=black dot] (201) at (9, 5) {};
		\node [style=white dot] (202) at (11, 5) {};
		\node [style=black dot] (203) at (11, -9) {};
		\node [style=black dot] (204) at (11, -13) {};
		\node [style=white dot] (205) at (11, -11) {};
		\node [style=none] (206) at (-4, -5) {$t_{-2,-1}$};
		\node [style=none] (207) at (-2, -7) {$t_{-1,-2}$};
		\node [style=none] (208) at (0, -9) {$t_{0,-3}$};
		\node [style=none] (209) at (-6, 3) {$t_{-3,-1}$};
		\node [style=black dot] (210) at (-1, -9) {};
		\node [style=black dot] (211) at (-3, -7) {};
		\node [style=none] (212) at (2, -6) {$t_{1,-2}$};
		\node [style=none] (213) at (6, -4.5) {$t_{3,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (29) to (22);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (27) to (2);
		\draw [style=gray filled] (3) to (12);
		\draw [style=gray filled] (13) to (9);
		\draw [style=gray filled] (13) to (15);
		\draw [style=gray filled] (16) to (0);
		\draw [style=gray filled] (16) to (17);
		\draw [style=gray filled] (6) to (14);
		\draw [style=gray filled] (21) to (20);
		\draw [style=gray filled] (33) to (27);
		\draw [style=gray filled] (48) to (32);
		\draw [style=gray filled] (48) to (28);
		\draw [style=gray filled] (33) to (30);
		\draw [style=gray filled] (30) to (49);
		\draw [style=gray filled] (49) to (47);
		\draw [style=gray filled] (49) to (19);
		\draw [style=gray filled] (49) to (24);
		\draw [style=gray filled] (26) to (25);
		\draw [style=gray filled] (25) to (24);
		\draw [style=gray filled] (23) to (22);
		\draw [style=gray filled] (2) to (19);
		\draw [style=gray filled] (5) to (10);
		\draw [style=gray filled] (18) to (10);
		\draw [style=gray filled] (18) to (11);
		\draw [style=gray filled] (22) to (27);
		\draw [style=gray filled] (1) to (5);
		\draw [style=gray filled] (12) to (50);
		\draw [style=gray filled] (50) to (51);
		\draw [style=gray filled] (51) to (9);
		\draw [style=gray filled] (52) to (48);
		\draw [style=gray filled] (52) to (53);
		\draw [style=gray filled] (53) to (32);
		\draw [style=gray filled] (32) to (54);
		\draw [style=gray filled] (54) to (30);
		\draw [style=gray filled] (30) to (55);
		\draw [style=gray filled] (55) to (24);
		\draw [style=gray filled] (24) to (56);
		\draw [style=gray filled] (56) to (20);
		\draw [style=gray filled] (15) to (58);
		\draw [style=gray filled] (58) to (10);
		\draw [style=gray filled] (6) to (59);
		\draw [style=gray filled] (59) to (12);
		\draw [style=gray filled] (60) to (6);
		\draw [style=gray filled] (60) to (61);
		\draw [style=gray filled] (61) to (17);
		\draw [style=gray filled] (23) to (62);
		\draw [style=gray filled] (62) to (29);
		\draw [style=gray filled] (23) to (16);
		\draw [style=gray filled] (17) to (6);
		\draw [style=gray filled] (28) to (33);
		\draw [style=gray filled] (28) to (14);
		\draw [style=gray filled] (47) to (1);
		\draw [style=gray filled] (1) to (13);
		\draw [style=gray filled] (12) to (9);
		\draw [style=gray filled] (25) to (18);
		\draw [style=gray filled] (32) to (33);
		\draw [style=gray filled] (19) to (5);
		\draw [style=gray filled] (5) to (15);
		\draw [style=gray filled] (20) to (11);
		\draw [style=gray filled] (0) to (2);
		\draw [style=gray filled] (20) to (120);
		\draw [style=gray filled] (120) to (119);
		\draw [style=gray filled] (119) to (11);
		\draw [style=gray filled] (82.center) to (48);
		\draw [style=gray filled] (82.center) to (62);
		\draw [style=gray filled] (125) to (123);
		\draw [style=gray filled] (125) to (126);
		\draw [style=gray filled] (126) to (23);
		\draw [style=gray filled] (126) to (61);
		\draw [style=gray filled] (130) to (127);
		\draw [style=gray filled] (130) to (131);
		\draw [style=gray filled] (131) to (129);
		\draw [style=gray filled] (59) to (136);
		\draw [style=gray filled] (138) to (139);
		\draw [style=gray filled] (139) to (137);
		\draw [style=gray filled] (137) to (51);
		\draw [style=Blue edges] (131) to (143);
		\draw [style=Blue edges] (143) to (140);
		\draw [style=Blue edges] (137) to (144);
		\draw [style=Blue edges] (15) to (144);
		\draw [style=Blue edges] (144) to (145);
		\draw [style=Blue edges] (58) to (147);
		\draw [style=Blue edges] (147) to (145);
		\draw [style=Blue edges] (146) to (148);
		\draw [style=Blue edges] (11) to (148);
		\draw [style=Blue edges] (149) to (132);
		\draw [style=Blue edges] (149) to (150);
		\draw [style=Blue edges] (150) to (151);
		\draw [style=Blue edges] (151) to (143);
		\draw [style=Blue edges] (60) to (140);
		\draw [style=Blue edges] (140) to (141);
		\draw [style=Blue edges] (141) to (154);
		\draw [style=Blue edges] (154) to (152);
		\draw [style=Blue edges] (152) to (136);
		\draw [style=Blue edges] (151) to (155);
		\draw [style=Blue edges] (155) to (153);
		\draw [style=Blue edges] (150) to (157);
		\draw [style=Blue edges] (157) to (156);
		\draw [style=Blue edges] (156) to (155);
		\draw [style=Blue edges] (147) to (160);
		\draw [style=Blue edges] (160) to (161);
		\draw [style=Blue edges] (161) to (148);
		\draw [style=Blue edges] (119) to (163);
		\draw [style=Blue edges] (163) to (159);
		\draw [style=Blue edges] (157) to (174);
		\draw [style=Blue edges] (174) to (172);
		\draw [style=Blue edges] (172) to (156);
		\draw [style=Blue edges] (175) to (170);
		\draw [style=Blue edges] (170) to (154);
		\draw [style=Blue edges] (170) to (176);
		\draw [style=Blue edges] (176) to (173);
		\draw [style=Blue edges] (152) to (173);
		\draw [style=Blue edges] (177) to (169);
		\draw [style=Blue edges] (169) to (138);
		\draw [style=Blue edges] (169) to (178);
		\draw [style=Blue edges] (178) to (168);
		\draw [style=Blue edges] (168) to (139);
		\draw [style=Blue edges] (164) to (165);
		\draw [style=Blue edges] (165) to (145);
		\draw [style=Blue edges] (165) to (179);
		\draw [style=Blue edges] (179) to (166);
		\draw [style=Blue edges] (166) to (160);
		\draw [style=Blue edges] (161) to (180);
		\draw [style=Blue edges] (180) to (167);
		\draw [style=Blue edges] (167) to (163);
		\draw [style=Blue edges] (192) to (183);
		\draw [style=Blue edges] (183) to (130);
		\draw [style=Blue edges] (192) to (149);
		\draw [style=Blue edges] (193) to (184);
		\draw [style=Blue edges] (184) to (125);
		\draw [style=Blue edges] (193) to (183);
		\draw [style=Blue edges] (194) to (184);
		\draw [style=Blue edges] (194) to (185);
		\draw [style=Blue edges] (185) to (122);
		\draw [style=Blue edges] (195) to (186);
		\draw [style=Blue edges] (186) to (52);
		\draw [style=Blue edges] (195) to (185);
		\draw [style=Blue edges] (196) to (186);
		\draw [style=Blue edges] (196) to (187);
		\draw [style=Blue edges] (187) to (53);
		\draw [style=Blue edges] (197) to (188);
		\draw [style=Blue edges] (188) to (54);
		\draw [style=Blue edges] (198) to (189);
		\draw [style=Blue edges] (189) to (55);
		\draw [style=Blue edges] (199) to (190);
		\draw [style=Blue edges] (190) to (56);
		\draw [style=Blue edges] (200) to (191);
		\draw [style=Blue edges] (191) to (120);
		\draw [style=Blue edges] (201) to (202);
		\draw [style=Blue edges] (162) to (203);
		\draw [style=Blue edges] (203) to (202);
		\draw [style=Blue edges] (203) to (204);
		\draw [style=Blue edges] (204) to (181);
		\draw [style=Blue edges] (192) to (174);
		\draw [style=Blue edges] (131) to (172);
		\draw [style=Blue edges] (192) to (174);
		\draw [style=Blue edges] (15) to (179);
		\draw [style=Blue edges] (58) to (166);
		\draw [style=Blue edges] (11) to (180);
		\draw [style=Blue edges] (119) to (167);
		\draw [style=Blue edges] (202) to (204);
		\draw [style=Blue edges] (60) to (176);
		\draw [style=gray filled] (60) to (141);
		\draw [style=gray filled] (53) to (139);
		\draw [style=Blue edges] (131) to (172);
		\draw [style=Blue edges] (195) to (186);
		\draw [style=Blue edges] (175) to (170);
		\draw [style=Blue edges] (164) to (165);
		\draw [style=Blue edges] (160) to (161);
		\draw [style=Blue edges] (181) to (204);
		\draw [style=Blue edges] (191) to (120);
		\draw [style=Blue edges] (119) to (167);
		\draw [style=Blue edges] (181) to (204);
		\draw [style=gray filled] (136) to (210);
		\draw [style=gray filled] (50) to (210);
		\draw [style=gray filled] (210) to (138);
		\draw [style=gray filled] (141) to (211);
		\draw [style=red path] (182) to (149);
		\draw [style=red path] (183) to (130);
		\draw [style=red path] (184) to (125);
		\draw [style=red path] (185) to (122);
		\draw [style=red path] (186) to (52);
		\draw [style=red path] (197) to (53);
		\draw [style=red path] (198) to (54);
		\draw [style=red path] (199) to (55);
		\draw [style=red path] (200) to (56);
		\draw [style=red path] (201) to (120);
		\draw [style=red path] (119) to (162);
		\draw [style=red path] (203) to (205);
		\draw [style=red path] (163) to (181);
		\draw [style=red path] (148) to (159);
		\draw [style=red path] (20) to (11);
		\draw [style=red path] (161) to (180);
		\draw [style=red path] (127) to (126);
		\draw [style=red path] (132) to (131);
		\draw [style=red path] (129) to (61);
		\draw [style=red path] (17) to (6);
		\draw [style=red path] (3) to (14);
		\draw [style=red path] (60) to (140);
		\draw [style=red path] (59) to (211);
		\draw [style=red path] (141) to (153);
		\draw [style=red path] (155) to (156);
		\draw [style=red path] (150) to (158);
		\draw [style=red path] (143) to (151);
		\draw [style=red path] (157) to (171);
		\draw [style=red path] (175) to (172);
		\draw [style=red path] (154) to (170);
		\draw [style=red path] (177) to (173);
		\draw [style=red path] (136) to (152);
		\draw [style=red path] (50) to (210);
		\draw [style=red path] (51) to (137);
		\draw [style=red path] (144) to (145);
		\draw [style=red path] (138) to (169);
		\draw [style=red path] (139) to (164);
		\draw [style=red path] (165) to (179);
		\draw [style=red path] (147) to (160);
		\draw [style=red path] (123) to (62);
		\draw [style=red path] (28) to (29);
		\draw [style=red path] (47) to (27);
		\draw [style=red path] (49) to (26);
		\draw [style=red path] (24) to (25);
		\draw [style=red path] (33) to (30);
		\draw [style=red path] (48) to (32);
		\draw [style=red path] (23) to (16);
		\draw [style=red path] (22) to (0);
		\draw [style=red path] (2) to (19);
		\draw [style=red path] (18) to (10);
		\draw [style=red path] (5) to (15);
		\draw [style=red path] (1) to (13);
		\draw [style=red path] (12) to (9);
		\draw [style=red path] (58) to (146);
		\draw [style=thick Blue] (182) to (149);
		\draw [style=thick Blue] (183) to (130);
		\draw [style=thick Blue] (184) to (125);
		\draw [style=thick Blue] (185) to (122);
		\draw [style=thick Blue] (186) to (52);
		\draw [style=thick Blue] (197) to (53);
		\draw [style=thick Blue] (198) to (54);
		\draw [style=thick Blue] (199) to (55);
		\draw [style=thick Blue] (200) to (56);
		\draw [style=thick Blue] (201) to (120);
		\draw [style=thick Blue] (119) to (162);
		\draw [style=thick Blue] (148) to (159);
		\draw [style=thick Blue] (132) to (131);
		\draw [style=thick Blue] (127) to (126);
		\draw [style=thick Blue] (60) to (140);
		\draw [style=thick Blue] (143) to (151);
		\draw [style=thick Blue] (150) to (158);
		\draw [style=thick Blue] (155) to (156);
		\draw [style=thick Blue] (157) to (171);
		\draw [style=thick Blue] (175) to (172);
		\draw [style=thick Blue] (154) to (170);
		\draw [style=thick Blue] (141) to (153);
		\draw [style=thick Blue] (136) to (152);
		\draw [style=thick Blue] (177) to (173);
		\draw [style=thick Blue] (138) to (169);
		\draw [style=thick Blue] (139) to (164);
		\draw [style=thick Blue] (165) to (179);
		\draw [style=thick Blue] (147) to (160);
		\draw [style=thick Blue] (161) to (180);
		\draw [style=thick Blue] (163) to (181);
		\draw [style=thick Blue] (203) to (205);
		\draw [style=thick Blue] (144) to (145);
		\draw [style=thick Blue] (59) to (211);
		\draw [style=thick Blue] (50) to (210);
		\draw [style=thick Blue] (51) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dimer_113_4_extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (1, -1) {};
		\node [style=black dot] (2) at (1, 1) {};
		\node [style=black dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0) {$t_{0,0}$};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-3, -3) {};
		\node [style=black dot] (7) at (5, 1) {};
		\node [style=white dot] (9) at (1, -5) {};
		\node [style=white dot] (10) at (5, -1) {};
		\node [style=white dot] (11) at (7, 1) {};
		\node [style=black dot] (12) at (-1, -5) {};
		\node [style=black dot] (13) at (1, -3) {};
		\node [style=white dot] (14) at (-1, -3) {};
		\node [style=white dot] (15) at (3, -3) {};
		\node [style=black dot] (16) at (-3, 1) {};
		\node [style=white dot] (17) at (-3, -1) {};
		\node [style=black dot] (18) at (5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=black dot] (20) at (7, 3) {};
		\node [style=white dot] (21) at (5, 3) {};
		\node [style=black dot] (22) at (-1, 3) {};
		\node [style=white dot] (23) at (-3, 3) {};
		\node [style=black dot] (24) at (5, 5) {};
		\node [style=white dot] (25) at (5, 3) {};
		\node [style=black dot] (26) at (3, 3) {};
		\node [style=white dot] (27) at (1, 3) {};
		\node [style=black dot] (28) at (-1, 7) {};
		\node [style=white dot] (29) at (-1, 5) {};
		\node [style=black dot] (30) at (3, 7) {};
		\node [style=white dot] (31) at (1, 7) {};
		\node [style=black dot] (32) at (1, 9) {};
		\node [style=white dot] (33) at (1, 7) {};
		\node [style=none] (34) at (-2, -1) {$t_{-1,0}$};
		\node [style=none] (35) at (2, 0) {$t_{1,0}$};
		\node [style=none] (36) at (4, 1) {$t_{2,0}$};
		\node [style=none] (37) at (6, 2) {$t_{3,0}$};
		\node [style=none] (38) at (0, -3) {$t_{0,-1}$};
		\node [style=none] (39) at (2, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (4, 4) {$t_{2,1}$};
		\node [style=none] (41) at (2, 3) {$t_{1,1}$};
		\node [style=none] (42) at (0, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-2, 2) {$t_{-1,1}$};
		\node [style=none] (44) at (0, 5) {$t_{0,2}$};
		\node [style=none] (45) at (2, 6) {$t_{1,2}$};
		\node [style=none] (46) at (0, 8) {$t_{0,3}$};
		\node [style=black dot] (47) at (1, 5) {};
		\node [style=white dot] (48) at (-1, 9) {};
		\node [style=white dot] (49) at (3, 5) {};
		\node [style=white dot] (50) at (-1, -7) {};
		\node [style=black dot] (51) at (1, -7) {};
		\node [style=black dot] (52) at (-1, 11) {};
		\node [style=white dot] (53) at (1, 11) {};
		\node [style=white dot] (54) at (3, 9) {};
		\node [style=white dot] (55) at (5, 7) {};
		\node [style=white dot] (56) at (7, 5) {};
		\node [style=black dot] (58) at (5, -3) {};
		\node [style=white dot] (59) at (-3, -5) {};
		\node [style=white dot] (60) at (-5, -3) {};
		\node [style=black dot] (61) at (-5, -1) {};
		\node [style=black dot] (62) at (-3, 5) {};
		\node [style=none] (67) at (0, -6) {$t_{0,-2}$};
		\node [style=none] (68) at (-2, -4) {$t_{-1,-1}$};
		\node [style=none] (69) at (-4, -2) {$t_{-2,0}$};
		\node [style=none] (70) at (-4, 1) {$t_{-2,1}$};
		\node [style=none] (71) at (-2, 4) {$t_{-1,2}$};
		\node [style=none] (72) at (-2, 7) {$t_{-1,3}$};
		\node [style=none] (73) at (0, 10) {$t_{0,4}$};
		\node [style=none] (74) at (2, 8) {$t_{1,3}$};
		\node [style=none] (75) at (4, 6) {$t_{2,2}$};
		\node [style=none] (76) at (6, 4) {$t_{3,1}$};
		\node [style=none] (77) at (4, -2) {$t_{2,-1}$};
		\node [style=none] (79) at (-5, 1) {};
		\node [style=none] (80) at (-5, 3) {};
		\node [style=none] (81) at (-3, 7) {};
		\node [style=none] (82) at (-3, 9) {};
		\node [style=none] (84) at (-7, 5) {};
		\node [style=none] (85) at (-5, 5) {};
		\node [style=none] (86) at (-5, 9) {};
		\node [style=none] (87) at (-3, -7) {};
		\node [style=none] (89) at (-3, -9) {};
		\node [style=none] (90) at (-1, -9) {};
		\node [style=none] (91) at (1, -9) {};
		\node [style=none] (92) at (-1, -11) {};
		\node [style=none] (93) at (1, -11) {};
		\node [style=none] (102) at (9, 1) {};
		\node [style=none] (103) at (9, 5) {};
		\node [style=none] (104) at (7, 9) {};
		\node [style=none] (105) at (5, 9) {};
		\node [style=none] (106) at (7, 7) {};
		\node [style=none] (107) at (9, 7) {};
		\node [style=none] (109) at (5, 11) {};
		\node [style=none] (110) at (3, 11) {};
		\node [style=none] (111) at (3, 13) {};
		\node [style=none] (112) at (1, 13) {};
		\node [style=none] (113) at (-1, 13) {};
		\node [style=none] (114) at (-3, 13) {};
		\node [style=none] (115) at (-3, 11) {};
		\node [style=none] (116) at (-5, 11) {};
		\node [style=black dot] (119) at (9, 1) {};
		\node [style=white dot] (120) at (9, 3) {};
		\node [style=none] (121) at (8, 2) {$t_{4,0}$};
		\node [style=black dot] (122) at (-3, 9) {};
		\node [style=white dot] (123) at (-3, 7) {};
		\node [style=none] (124) at (-5, 7) {};
		\node [style=black dot] (125) at (-5, 7) {};
		\node [style=black dot] (126) at (-5, 3) {};
		\node [style=white dot] (127) at (-5, 5) {};
		\node [style=none] (128) at (-4, 5) {$t_{-2,2}$};
		\node [style=white dot] (129) at (-5, 1) {};
		\node [style=black dot] (130) at (-7, 5) {};
		\node [style=black dot] (131) at (-7, 1) {};
		\node [style=white dot] (132) at (-7, 3) {};
		\node [style=white dot] (136) at (-3, -9) {};
		\node [style=white dot] (137) at (1, -9) {};
		\node [style=white dot] (138) at (-1, -11) {};
		\node [style=black dot] (139) at (1, -11) {};
		\node [style=black dot] (140) at (-5, -5) {};
		\node [style=white dot] (141) at (-5, -7) {};
		\node [style=white dot] (143) at (-7, -5) {};
		\node [style=black dot] (144) at (3, -9) {};
		\node [style=white dot] (145) at (3, -11) {};
		\node [style=white dot] (146) at (5, -9) {};
		\node [style=black dot] (147) at (5, -11) {};
		\node [style=black dot] (148) at (7, -9) {};
		\node [style=black dot] (149) at (-9, 3) {};
		\node [style=white dot] (150) at (-9, -7) {};
		\node [style=black dot] (151) at (-7, -7) {};
		\node [style=black dot] (152) at (-3, -11) {};
		\node [style=black dot] (153) at (-5, -9) {};
		\node [style=white dot] (154) at (-5, -11) {};
		\node [style=white dot] (155) at (-7, -9) {};
		\node [style=black dot] (156) at (-7, -11) {};
		\node [style=white dot] (157) at (-9, -11) {};
		\node [style=black dot] (158) at (-9, -9) {};
		\node [style=white dot] (159) at (7, -11) {};
		\node [style=white dot] (160) at (5, -13) {};
		\node [style=black dot] (161) at (7, -13) {};
		\node [style=white dot] (162) at (9, -9) {};
		\node [style=black dot] (163) at (9, -11) {};
		\node [style=white dot] (164) at (1, -13) {};
		\node [style=black dot] (165) at (3, -13) {};
		\node [style=black dot] (166) at (5, -15) {};
		\node [style=black dot] (167) at (9, -15) {};
		\node [style=black dot] (168) at (1, -15) {};
		\node [style=black dot] (169) at (-1, -13) {};
		\node [style=black dot] (170) at (-5, -13) {};
		\node [style=black dot] (171) at (-9, -13) {};
		\node [style=black dot] (172) at (-7, -15) {};
		\node [style=black dot] (173) at (-3, -15) {};
		\node [style=white dot] (174) at (-9, -15) {};
		\node [style=white dot] (175) at (-7, -13) {};
		\node [style=white dot] (176) at (-5, -15) {};
		\node [style=white dot] (177) at (-3, -13) {};
		\node [style=white dot] (178) at (-1, -15) {};
		\node [style=white dot] (179) at (3, -15) {};
		\node [style=white dot] (180) at (7, -15) {};
		\node [style=white dot] (181) at (9, -13) {};
		\node [style=white dot] (182) at (-9, 5) {};
		\node [style=white dot] (183) at (-7, 7) {};
		\node [style=white dot] (184) at (-5, 9) {};
		\node [style=white dot] (185) at (-3, 11) {};
		\node [style=white dot] (186) at (-1, 13) {};
		\node [style=white dot] (187) at (1, 15) {};
		\node [style=white dot] (188) at (3, 13) {};
		\node [style=white dot] (189) at (5, 11) {};
		\node [style=white dot] (190) at (7, 9) {};
		\node [style=white dot] (191) at (9, 7) {};
		\node [style=black dot] (192) at (-9, 7) {};
		\node [style=black dot] (193) at (-7, 9) {};
		\node [style=black dot] (194) at (-5, 11) {};
		\node [style=black dot] (195) at (-3, 13) {};
		\node [style=black dot] (196) at (-1, 15) {};
		\node [style=black dot] (197) at (1, 13) {};
		\node [style=black dot] (198) at (3, 11) {};
		\node [style=black dot] (199) at (5, 9) {};
		\node [style=black dot] (200) at (7, 7) {};
		\node [style=black dot] (201) at (9, 5) {};
		\node [style=white dot] (202) at (11, 5) {};
		\node [style=black dot] (203) at (11, -9) {};
		\node [style=black dot] (204) at (11, -13) {};
		\node [style=white dot] (205) at (11, -11) {};
		\node [style=none] (206) at (-4, -5) {$t_{-2,-1}$};
		\node [style=none] (207) at (-2, -7) {$t_{-1,-2}$};
		\node [style=none] (208) at (0, -9) {$t_{0,-3}$};
		\node [style=none] (209) at (-6, 3) {$t_{-3,-1}$};
		\node [style=black dot] (210) at (-1, -9) {};
		\node [style=black dot] (211) at (-3, -7) {};
		\node [style=none] (212) at (2, -6) {$t_{1,-2}$};
		\node [style=none] (213) at (6, -5) {$t_{3,-1}$};
		\node [style=none] (214) at (4, -7) {$t_{2,-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (29) to (22);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (27) to (2);
		\draw [style=gray filled] (3) to (12);
		\draw [style=gray filled] (13) to (9);
		\draw [style=gray filled] (13) to (15);
		\draw [style=gray filled] (16) to (0);
		\draw [style=gray filled] (16) to (17);
		\draw [style=gray filled] (6) to (14);
		\draw [style=gray filled] (21) to (20);
		\draw [style=gray filled] (33) to (27);
		\draw [style=gray filled] (48) to (32);
		\draw [style=gray filled] (48) to (28);
		\draw [style=gray filled] (33) to (30);
		\draw [style=gray filled] (30) to (49);
		\draw [style=gray filled] (49) to (47);
		\draw [style=gray filled] (49) to (19);
		\draw [style=gray filled] (49) to (24);
		\draw [style=gray filled] (26) to (25);
		\draw [style=gray filled] (25) to (24);
		\draw [style=gray filled] (23) to (22);
		\draw [style=gray filled] (2) to (19);
		\draw [style=gray filled] (5) to (10);
		\draw [style=gray filled] (18) to (10);
		\draw [style=gray filled] (18) to (11);
		\draw [style=gray filled] (22) to (27);
		\draw [style=gray filled] (1) to (5);
		\draw [style=gray filled] (12) to (50);
		\draw [style=gray filled] (50) to (51);
		\draw [style=gray filled] (51) to (9);
		\draw [style=gray filled] (52) to (48);
		\draw [style=gray filled] (52) to (53);
		\draw [style=gray filled] (53) to (32);
		\draw [style=gray filled] (32) to (54);
		\draw [style=gray filled] (54) to (30);
		\draw [style=gray filled] (30) to (55);
		\draw [style=gray filled] (55) to (24);
		\draw [style=gray filled] (15) to (58);
		\draw [style=gray filled] (58) to (10);
		\draw [style=gray filled] (6) to (59);
		\draw [style=gray filled] (59) to (12);
		\draw [style=gray filled] (60) to (6);
		\draw [style=gray filled] (60) to (61);
		\draw [style=gray filled] (61) to (17);
		\draw [style=gray filled] (23) to (62);
		\draw [style=gray filled] (62) to (29);
		\draw [style=gray filled] (23) to (16);
		\draw [style=gray filled] (17) to (6);
		\draw [style=gray filled] (28) to (33);
		\draw [style=gray filled] (28) to (14);
		\draw [style=gray filled] (47) to (1);
		\draw [style=gray filled] (1) to (13);
		\draw [style=gray filled] (12) to (9);
		\draw [style=gray filled] (25) to (18);
		\draw [style=gray filled] (32) to (33);
		\draw [style=gray filled] (19) to (5);
		\draw [style=gray filled] (5) to (15);
		\draw [style=gray filled] (20) to (11);
		\draw [style=gray filled] (0) to (2);
		\draw [style=gray filled] (20) to (120);
		\draw [style=gray filled] (120) to (119);
		\draw [style=gray filled] (119) to (11);
		\draw [style=gray filled] (82.center) to (48);
		\draw [style=gray filled] (82.center) to (62);
		\draw [style=gray filled] (125) to (123);
		\draw [style=gray filled] (125) to (126);
		\draw [style=gray filled] (126) to (23);
		\draw [style=gray filled] (126) to (61);
		\draw [style=gray filled] (130) to (127);
		\draw [style=gray filled] (130) to (131);
		\draw [style=gray filled] (131) to (129);
		\draw [style=gray filled] (59) to (136);
		\draw [style=gray filled] (138) to (139);
		\draw [style=gray filled] (139) to (137);
		\draw [style=gray filled] (137) to (51);
		\draw [style=Blue edges] (131) to (143);
		\draw [style=Blue edges] (143) to (140);
		\draw [style=Blue edges] (137) to (144);
		\draw [style=Blue edges] (144) to (145);
		\draw [style=Blue edges] (147) to (145);
		\draw [style=Blue edges] (146) to (148);
		\draw [style=Blue edges] (149) to (132);
		\draw [style=Blue edges] (149) to (150);
		\draw [style=Blue edges] (150) to (151);
		\draw [style=Blue edges] (151) to (143);
		\draw [style=Blue edges] (60) to (140);
		\draw [style=Blue edges] (140) to (141);
		\draw [style=Blue edges] (141) to (154);
		\draw [style=Blue edges] (154) to (152);
		\draw [style=Blue edges] (152) to (136);
		\draw [style=Blue edges] (151) to (155);
		\draw [style=Blue edges] (155) to (153);
		\draw [style=Blue edges] (150) to (157);
		\draw [style=Blue edges] (157) to (156);
		\draw [style=Blue edges] (156) to (155);
		\draw [style=Blue edges] (147) to (160);
		\draw [style=Blue edges] (160) to (161);
		\draw [style=Blue edges] (161) to (148);
		\draw [style=Blue edges] (119) to (163);
		\draw [style=Blue edges] (163) to (159);
		\draw [style=Blue edges] (157) to (174);
		\draw [style=Blue edges] (174) to (172);
		\draw [style=Blue edges] (172) to (156);
		\draw [style=Blue edges] (175) to (170);
		\draw [style=Blue edges] (170) to (154);
		\draw [style=Blue edges] (170) to (176);
		\draw [style=Blue edges] (176) to (173);
		\draw [style=Blue edges] (152) to (173);
		\draw [style=Blue edges] (177) to (169);
		\draw [style=Blue edges] (169) to (138);
		\draw [style=Blue edges] (169) to (178);
		\draw [style=Blue edges] (178) to (168);
		\draw [style=Blue edges] (168) to (139);
		\draw [style=Blue edges] (164) to (165);
		\draw [style=Blue edges] (165) to (145);
		\draw [style=Blue edges] (165) to (179);
		\draw [style=Blue edges] (179) to (166);
		\draw [style=Blue edges] (166) to (160);
		\draw [style=Blue edges] (161) to (180);
		\draw [style=Blue edges] (180) to (167);
		\draw [style=Blue edges] (167) to (163);
		\draw [style=Blue edges] (192) to (183);
		\draw [style=Blue edges] (183) to (130);
		\draw [style=Blue edges] (192) to (149);
		\draw [style=Blue edges] (193) to (184);
		\draw [style=Blue edges] (184) to (125);
		\draw [style=Blue edges] (193) to (183);
		\draw [style=Blue edges] (194) to (184);
		\draw [style=Blue edges] (194) to (185);
		\draw [style=Blue edges] (185) to (122);
		\draw [style=Blue edges] (195) to (186);
		\draw [style=Blue edges] (186) to (52);
		\draw [style=Blue edges] (195) to (185);
		\draw [style=Blue edges] (196) to (186);
		\draw [style=Blue edges] (196) to (187);
		\draw [style=Blue edges] (187) to (53);
		\draw [style=Blue edges] (197) to (188);
		\draw [style=Blue edges] (188) to (54);
		\draw [style=Blue edges] (198) to (189);
		\draw [style=Blue edges] (189) to (55);
		\draw [style=Blue edges] (199) to (190);
		\draw [style=Blue edges] (190) to (56);
		\draw [style=Blue edges] (200) to (191);
		\draw [style=Blue edges] (191) to (120);
		\draw [style=Blue edges] (201) to (202);
		\draw [style=Blue edges] (162) to (203);
		\draw [style=Blue edges] (203) to (202);
		\draw [style=Blue edges] (203) to (204);
		\draw [style=Blue edges] (204) to (181);
		\draw [style=Blue edges] (192) to (174);
		\draw [style=Blue edges] (131) to (172);
		\draw [style=Blue edges] (192) to (174);
		\draw [style=Blue edges] (119) to (167);
		\draw [style=Blue edges] (202) to (204);
		\draw [style=Blue edges] (60) to (176);
		\draw [style=gray filled] (60) to (141);
		\draw [style=gray filled] (53) to (139);
		\draw [style=Blue edges] (131) to (172);
		\draw [style=Blue edges] (195) to (186);
		\draw [style=Blue edges] (175) to (170);
		\draw [style=Blue edges] (164) to (165);
		\draw [style=Blue edges] (160) to (161);
		\draw [style=Blue edges] (181) to (204);
		\draw [style=Blue edges] (191) to (120);
		\draw [style=Blue edges] (119) to (167);
		\draw [style=Blue edges] (181) to (204);
		\draw [style=gray filled] (136) to (210);
		\draw [style=gray filled] (141) to (211);
		\draw [style=Blue edges] (130) to (127);
		\draw [style=Blue edges] (130) to (131);
		\draw [style=Blue edges] (131) to (129);
		\draw [style=Blue edges] (125) to (123);
		\draw [style=Blue edges] (60) to (6);
		\draw [style=Blue edges] (60) to (141);
		\draw [style=Blue edges] (141) to (211);
		\draw [style=Blue edges] (125) to (126);
		\draw [style=Blue edges] (59) to (12);
		\draw [style=Blue edges] (59) to (136);
		\draw [style=Blue edges] (136) to (210);
		\draw [style=Blue edges] (51) to (139);
		\draw [style=Blue edges] (139) to (138);
		\draw [style=Blue edges] (138) to (50);
		\draw [style=gray filled] (15) to (144);
		\draw [style=gray filled] (144) to (137);
		\draw [style=gray filled] (58) to (146);
		\draw [style=gray filled] (146) to (148);
		\draw [style=gray filled] (148) to (11);
		\draw [style=Blue edges] (24) to (56);
		\draw [style=Blue edges] (56) to (20);
		\draw [style=Blue edges] (146) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dimer_113_4_simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (1, -1) {};
		\node [style=black dot] (2) at (1, 1) {};
		\node [style=black dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0) {$t_{0,0}$};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-3, -3) {};
		\node [style=black dot] (7) at (5, 1) {};
		\node [style=white dot] (9) at (1, -5) {};
		\node [style=white dot] (10) at (5, -1) {};
		\node [style=white dot] (11) at (7, 1) {};
		\node [style=black dot] (12) at (-1, -5) {};
		\node [style=black dot] (13) at (1, -3) {};
		\node [style=white dot] (14) at (-1, -3) {};
		\node [style=white dot] (15) at (3, -3) {};
		\node [style=black dot] (16) at (-3, 1) {};
		\node [style=white dot] (17) at (-3, -1) {};
		\node [style=black dot] (18) at (5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=black dot] (20) at (7, 3) {};
		\node [style=white dot] (21) at (5, 3) {};
		\node [style=black dot] (22) at (-1, 3) {};
		\node [style=white dot] (23) at (-3, 3) {};
		\node [style=black dot] (24) at (5, 5) {};
		\node [style=white dot] (25) at (5, 3) {};
		\node [style=black dot] (26) at (3, 3) {};
		\node [style=white dot] (27) at (1, 3) {};
		\node [style=black dot] (28) at (-1, 7) {};
		\node [style=white dot] (29) at (-1, 5) {};
		\node [style=black dot] (30) at (3, 7) {};
		\node [style=white dot] (31) at (1, 7) {};
		\node [style=black dot] (32) at (1, 9) {};
		\node [style=white dot] (33) at (1, 7) {};
		\node [style=none] (34) at (-2, -1) {$t_{-1,0}$};
		\node [style=none] (35) at (2, 0) {$t_{1,0}$};
		\node [style=none] (36) at (4, 1) {$t_{2,0}$};
		\node [style=none] (37) at (6, 2) {$t_{3,0}$};
		\node [style=none] (38) at (0, -3) {$t_{0,-1}$};
		\node [style=none] (39) at (2, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (4, 4) {$t_{2,1}$};
		\node [style=none] (41) at (2, 3) {$t_{1,1}$};
		\node [style=none] (42) at (0, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-2, 2) {$t_{-1,1}$};
		\node [style=none] (44) at (0, 5) {$t_{0,2}$};
		\node [style=none] (45) at (2, 6) {$t_{1,2}$};
		\node [style=none] (46) at (0, 8) {$t_{0,3}$};
		\node [style=black dot] (47) at (1, 5) {};
		\node [style=white dot] (48) at (-1, 9) {};
		\node [style=white dot] (49) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (29) to (22);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (27) to (2);
		\draw [style=gray filled] (3) to (12);
		\draw [style=gray filled] (13) to (9);
		\draw [style=gray filled] (13) to (15);
		\draw [style=gray filled] (16) to (0);
		\draw [style=gray filled] (16) to (17);
		\draw [style=gray filled] (6) to (14);
		\draw [style=gray filled] (21) to (20);
		\draw [style=gray filled] (33) to (27);
		\draw [style=gray filled] (48) to (32);
		\draw [style=gray filled] (48) to (28);
		\draw [style=gray filled] (33) to (30);
		\draw [style=gray filled] (30) to (49);
		\draw [style=gray filled] (49) to (47);
		\draw [style=gray filled] (49) to (19);
		\draw [style=gray filled] (49) to (24);
		\draw [style=gray filled] (26) to (25);
		\draw [style=gray filled] (25) to (24);
		\draw [style=gray filled] (23) to (22);
		\draw [style=gray filled] (2) to (19);
		\draw [style=gray filled] (5) to (10);
		\draw [style=gray filled] (18) to (10);
		\draw [style=gray filled] (18) to (11);
		\draw [style=gray filled] (22) to (27);
		\draw [style=gray filled] (1) to (5);
		\draw [style=gray filled] (23) to (16);
		\draw [style=gray filled] (17) to (6);
		\draw [style=gray filled] (28) to (33);
		\draw [style=gray filled] (28) to (14);
		\draw [style=gray filled] (47) to (1);
		\draw [style=gray filled] (1) to (13);
		\draw [style=gray filled] (12) to (9);
		\draw [style=gray filled] (25) to (18);
		\draw [style=gray filled] (32) to (33);
		\draw [style=gray filled] (19) to (5);
		\draw [style=gray filled] (5) to (15);
		\draw [style=gray filled] (20) to (11);
		\draw [style=gray filled] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dimer_113_4_simplify_sample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=white dot] (1) at (1, -1) {};
		\node [style=black dot] (2) at (1, 1) {};
		\node [style=black dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0) {$t_{0,0}$};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-3, -3) {};
		\node [style=black dot] (7) at (5, 1) {};
		\node [style=white dot] (9) at (1, -5) {};
		\node [style=white dot] (10) at (5, -1) {};
		\node [style=white dot] (11) at (7, 1) {};
		\node [style=black dot] (12) at (-1, -5) {};
		\node [style=black dot] (13) at (1, -3) {};
		\node [style=white dot] (14) at (-1, -3) {};
		\node [style=white dot] (15) at (3, -3) {};
		\node [style=black dot] (16) at (-3, 1) {};
		\node [style=white dot] (17) at (-3, -1) {};
		\node [style=black dot] (18) at (5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=black dot] (20) at (7, 3) {};
		\node [style=white dot] (21) at (5, 3) {};
		\node [style=black dot] (22) at (-1, 3) {};
		\node [style=white dot] (23) at (-3, 3) {};
		\node [style=black dot] (24) at (5, 5) {};
		\node [style=white dot] (25) at (5, 3) {};
		\node [style=black dot] (26) at (3, 3) {};
		\node [style=white dot] (27) at (1, 3) {};
		\node [style=black dot] (28) at (-1, 7) {};
		\node [style=white dot] (29) at (-1, 5) {};
		\node [style=black dot] (30) at (3, 7) {};
		\node [style=white dot] (31) at (1, 7) {};
		\node [style=black dot] (32) at (1, 9) {};
		\node [style=white dot] (33) at (1, 7) {};
		\node [style=none] (34) at (-2, -1) {$t_{-1,0}$};
		\node [style=none] (35) at (2, 0) {$t_{1,0}$};
		\node [style=none] (36) at (4, 1) {$t_{2,0}$};
		\node [style=none] (37) at (6, 2) {$t_{3,0}$};
		\node [style=none] (38) at (0, -3) {$t_{0,-1}$};
		\node [style=none] (39) at (2, -2) {$t_{1,-1}$};
		\node [style=none] (40) at (4, 4) {$t_{2,1}$};
		\node [style=none] (41) at (2, 3) {$t_{1,1}$};
		\node [style=none] (42) at (0, 2) {$t_{0,1}$};
		\node [style=none] (43) at (-2, 2) {$t_{-1,1}$};
		\node [style=none] (44) at (0, 5) {$t_{0,2}$};
		\node [style=none] (45) at (2, 6) {$t_{1,2}$};
		\node [style=none] (46) at (0, 8) {$t_{0,3}$};
		\node [style=black dot] (47) at (1, 5) {};
		\node [style=white dot] (48) at (-1, 9) {};
		\node [style=white dot] (49) at (3, 5) {};
		\node [style=none] (77) at (2, -5) {$t_{1,-2}$};
		\node [style=none] (78) at (3, -5) {};
		\node [style=none] (79) at (3, -6.75) {};
		\node [style=none] (80) at (1, -6.75) {};
		\node [style=none] (81) at (-3, 5) {};
		\node [style=none] (82) at (-3, -5) {};
		\node [style=none] (83) at (-2, 4) {$t_{-1,2}$};
		\node [style=none] (84) at (-2, -4) {$t_{-1,-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (33) to (28);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (29) to (22);
		\draw (23) to (16);
		\draw (22) to (0);
		\draw (25) to (18);
		\draw (9) to (12);
		\draw (1) to (13);
		\draw (5) to (15);
		\draw (17) to (6);
		\draw (19) to (5);
		\draw (21) to (7);
		\draw (20) to (11);
		\draw (27) to (2);
		\draw [style=gray filled] (3) to (12);
		\draw [style=gray filled] (13) to (9);
		\draw [style=gray filled] (13) to (15);
		\draw [style=gray filled] (16) to (0);
		\draw [style=gray filled] (16) to (17);
		\draw [style=gray filled] (6) to (14);
		\draw [style=gray filled] (21) to (20);
		\draw [style=gray filled] (33) to (27);
		\draw [style=gray filled] (48) to (32);
		\draw [style=gray filled] (48) to (28);
		\draw [style=gray filled] (33) to (30);
		\draw [style=gray filled] (30) to (49);
		\draw [style=gray filled] (49) to (47);
		\draw [style=gray filled] (49) to (19);
		\draw [style=gray filled] (49) to (24);
		\draw [style=gray filled] (26) to (25);
		\draw [style=gray filled] (25) to (24);
		\draw [style=gray filled] (23) to (22);
		\draw [style=gray filled] (2) to (19);
		\draw [style=gray filled] (5) to (10);
		\draw [style=gray filled] (18) to (10);
		\draw [style=gray filled] (18) to (11);
		\draw [style=gray filled] (22) to (27);
		\draw [style=gray filled] (1) to (5);
		\draw [style=gray filled] (23) to (16);
		\draw [style=gray filled] (17) to (6);
		\draw [style=gray filled] (28) to (33);
		\draw [style=gray filled] (28) to (14);
		\draw [style=gray filled] (47) to (1);
		\draw [style=gray filled] (1) to (13);
		\draw [style=gray filled] (12) to (9);
		\draw [style=gray filled] (25) to (18);
		\draw [style=gray filled] (32) to (33);
		\draw [style=gray filled] (19) to (5);
		\draw [style=gray filled] (5) to (15);
		\draw [style=gray filled] (20) to (11);
		\draw [style=gray filled] (0) to (2);
		\draw [style=red path] (48) to (32);
		\draw [style=red path] (28) to (29);
		\draw [style=red path] (33) to (30);
		\draw [style=red path] (47) to (27);
		\draw [style=red path] (49) to (26);
		\draw [style=red path] (2) to (19);
		\draw [style=red path] (24) to (25);
		\draw [style=red path] (20) to (11);
		\draw [style=red path] (5) to (15);
		\draw [style=red path] (1) to (13);
		\draw [style=red path] (12) to (9);
		\draw [style=red path] (3) to (14);
		\draw [style=red path] (17) to (6);
		\draw [style=red path] (23) to (16);
		\draw [style=red path] (22) to (0);
		\draw [style=dashed edges] (81.center) to (29);
		\draw [style=dashed edges] (81.center) to (23);
		\draw [style=dashed edges] (9) to (80.center);
		\draw [style=dashed edges] (80.center) to (79.center);
		\draw [style=dashed edges] (79.center) to (15);
		\draw [style=dashed edges] (6) to (82.center);
		\draw [style=dashed edges] (82.center) to (12);
		\draw [style=red path] (18) to (10);
		\draw [style=dashed edges] (80.center) to (79.center);
		\draw [style=dashed edges] (79.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domain_in_wx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 5) {};
		\node [style=none] (2) at (0, 18) {};
		\node [style=none] (3) at (-4, 14) {};
		\node [style=none] (4) at (4, 14) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (-6, 12) {};
		\node [style=none] (7) at (6, 12) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [style=none] (9) at (4, 3.25) {};
		\node [style=none] (10) at (-8, 8.5) {};
		\node [style=none] (11) at (-5, 17.75) {$\epsilon=-1,\eta=1$};
		\node [style=none] (12) at (6.25, 16.5) {$\epsilon=\eta=1$};
		\node [style=none] (13) at (6.75, 10.25) {$\epsilon=1,\eta=-1$};
		\node [style=none] (15) at (-2.5, 9.75) {};
		\node [style=none] (16) at (-9.75, 8) {$\epsilon=\eta=-1$};
		\node [style=none] (17) at (-4.5, 16.5) {};
		\node [style=none] (18) at (-2.75, 15.75) {};
		\node [style=none] (19) at (5.5, 15.75) {};
		\node [style=none] (20) at (3.5, 15) {};
		\node [style=none] (21) at (6.25, 11) {};
		\node [style=none] (22) at (3.25, 11.5) {};
		\node [style=none] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, 2.5) {$0$};
		\node [style=none] (26) at (-4, 2.25) {$-\frac{ri+sj+tk}{r+t}$};
		\node [style=none] (28) at (0, 18) {};
		\node [style=small black dot] (29) at (0, 18) {};
		\node [style=none] (30) at (0.25, 18.25) {};
		\node [style=none] (31) at (2.75, 19) {};
		\node [style=none] (32) at (2.75, 19.75) {$1+\frac{2(ri+sj+tk)}{t-s}$};
		\node [style=none] (33) at (0, 20) {};
		\node [style=none] (34) at (6.25, 3.25) {};
		\node [style=none] (36) at (8, 3.75) {$x-i$};
		\node [style=none] (38) at (-0.5, 20.5) {$w$};
		\node [style=none] (39) at (4, 2.25) {$\frac{ri+sj+tk}{t-r}$};
		\node [style=none] (40) at (-8, 3.25) {};
		\node [style=none] (41) at (0, 3.25) {};
		\node [style=none] (42) at (-4, 3.25) {};
		\node [style=none] (43) at (4, 3.25) {};
		\node [style=none] (44) at (6.25, 3.25) {};
		\node [style=none] (45) at (8, 3.25) {};
		\node [style=none] (46) at (0.5, 5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (2.center) to (3.center);
		\draw [style=gray filled] (3.center) to (5.center);
		\draw [style=gray filled] (5.center) to (4.center);
		\draw [style=gray filled] (4.center) to (2.center);
		\draw [style=gray filled] (4.center) to (7.center);
		\draw [style=gray filled] (3.center) to (6.center);
		\draw [style=gray filled] (2.center) to (5.center);
		\draw [style=direct arrow, bend left=15] (10.center) to (15.center);
		\draw [style=direct arrow, bend left, looseness=1.25] (17.center) to (18.center);
		\draw [style=direct arrow, bend left=330, looseness=1.25] (19.center) to (20.center);
		\draw [style=direct arrow, bend right=45, looseness=1.25] (21.center) to (22.center);
		\draw [style=dashed edges] (3.center) to (8.center);
		\draw [style=dashed edges] (4.center) to (9.center);
		\draw [style=dashed edges] (3.center) to (4.center);
		\draw [style=direct arrow, bend right=45, looseness=1.50] (31.center) to (30.center);
		\draw [style=thick arrow] (29) to (33.center);
		\draw [style=thick arrow] (5.center) to (33.center);
		\draw [style=thick arrow] (44.center) to (45.center);
		\draw [style=thick arrow] (40.center) to (45.center);
		\draw [style=gray filled] (5.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example249_UL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (8, -1) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=none] (40) at (-3, -1) {};
		\node [style=none] (41) at (-6, 1) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (7, -1) {};
		\node [style=none] (44) at (-2, 1) {};
		\node [style=none] (45) at (4, 1) {};
		\node [style=none] (46) at (-6, 2) {};
		\node [style=none] (47) at (-4, 2) {};
		\node [style=none] (48) at (-2, 2) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (54) at (-5, 2) {};
		\node [style=none] (55) at (-1, 2) {};
		\node [style=none] (57) at (-4, 1) {};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (0, 1) {};
		\node [style=none] (60) at (1, 2) {};
		\node [style=none] (62) at (2, 1) {};
		\node [style=none] (63) at (-5, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=none] (65) at (-3, 3) {};
		\node [style=none] (66) at (-7, -2) {};
		\node [style=none] (67) at (-6, -2) {};
		\node [style=none] (68) at (-5, -2) {};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=none] (70) at (-3, -2) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (-1, -2) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (1, -2) {};
		\node [style=none] (75) at (2, -2) {};
		\node [style=none] (76) at (-7, -1) {};
		\node [style=none] (77) at (-1, -1) {};
		\node [style=none] (78) at (3, -1) {};
		\node [style=none] (79) at (5, -1) {};
		\node [style=none] (80) at (3, -2) {};
		\node [style=none] (81) at (4, -2) {};
		\node [style=none] (82) at (5, -2) {};
		\node [style=none] (83) at (-5, -1) {};
		\node [style=none] (84) at (7, -2) {};
		\node [style=none] (85) at (6, -2) {};
		\node [style=none] (86) at (-6, -3) {};
		\node [style=none] (87) at (-5, -3) {};
		\node [style=none] (88) at (-4, -3) {};
		\node [style=none] (89) at (-3, -3) {};
		\node [style=none] (90) at (-2, -3) {};
		\node [style=none] (91) at (-1, -3) {};
		\node [style=none] (92) at (0, -3) {};
		\node [style=none] (93) at (1, -3) {};
		\node [style=none] (94) at (2, -3) {};
		\node [style=none] (95) at (3, -3) {};
		\node [style=none] (96) at (4, -3) {};
		\node [style=none] (97) at (-5, -4) {};
		\node [style=none] (98) at (-4, -4) {};
		\node [style=none] (99) at (-3, -4) {};
		\node [style=none] (100) at (-2, -4) {};
		\node [style=none] (101) at (-1, -4) {};
		\node [style=none] (102) at (0, -4) {};
		\node [style=none] (103) at (1, -4) {};
		\node [style=none] (104) at (2, -4) {};
		\node [style=none] (105) at (3, -4) {};
		\node [style=none] (106) at (-4, -4) {};
		\node [style=none] (107) at (-3, -4) {};
		\node [style=none] (108) at (-2, -4) {};
		\node [style=none] (109) at (-1, -4) {};
		\node [style=none] (110) at (0, -4) {};
		\node [style=none] (111) at (1, -4) {};
		\node [style=none] (112) at (2, -4) {};
		\node [style=none] (113) at (3, -4) {};
		\node [style=none] (115) at (-4, -5) {};
		\node [style=none] (116) at (-3, -5) {};
		\node [style=none] (117) at (-2, -5) {};
		\node [style=none] (118) at (-1, -5) {};
		\node [style=none] (119) at (0, -5) {};
		\node [style=none] (120) at (-3, -5) {};
		\node [style=none] (121) at (-2, -5) {};
		\node [style=none] (122) at (-1, -5) {};
		\node [style=none] (123) at (-3, -5) {};
		\node [style=none] (124) at (-2, -5) {};
		\node [style=none] (125) at (-1, -5) {};
		\node [style=none] (127) at (-2, -6) {};
		\node [style=none] (128) at (-1, -6) {};
		\node [style=none] (129) at (-8.5, 0.5) {};
		\node [style=none] (130) at (-8.5, -0.5) {};
		\node [style=none] (131) at (-8.5, 2.5) {};
		\node [style=none] (132) at (-8.5, 1.5) {};
		\node [style=none] (133) at (-8.5, -1.5) {-1};
		\node [style=none] (134) at (-8.5, -2.5) {-2};
		\node [style=none] (135) at (-8.5, -3.5) {-3};
		\node [style=none] (136) at (-8.5, -4.5) {-4};
		\node [style=none] (137) at (-3, -6) {};
		\node [style=none] (138) at (-8.5, -5.5) {-5};
		\node [style=none] (140) at (-8.5, 4.5) {R};
		\node [style=none] (141) at (-8.5, 2.5) {};
		\node [style=none] (142) at (-8.5, -0.5) {0};
		\node [style=none] (143) at (-8.5, 0.5) {1};
		\node [style=none] (144) at (-8.5, 1.5) {2};
		\node [style=none] (145) at (-8.5, 2.5) {3};
		\node [style=none] (146) at (-1.25, 2.5) {$w(-2,u)$};
		\node [style=none] (147) at (3.5, 1.5) {$w(-1,u)$};
		\node [style=none] (148) at (6.25, 0.5) {$w(0,u)$};
		\node [style=none] (149) at (9.5, -0.5) {$w(1,u)$};
		\node [style=none] (150) at (8.5, -1.5) {$w(2,u)$};
		\node [style=none] (151) at (5.5, -2.75) {$w(3,u)$};
		\node [style=none] (152) at (4.5, -3.75) {$w(4,u)$};
		\node [style=none] (153) at (1.5, -4.75) {$w(5,u)$};
		\node [style=none] (154) at (0.5, -5.75) {$w(6,u)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (2.center) to (12.center);
		\draw (3.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (5.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw (21.center) to (31.center);
		\draw (22.center) to (32.center);
		\draw (23.center) to (33.center);
		\draw (24.center) to (34.center);
		\draw (25.center) to (35.center);
		\draw (26.center) to (36.center);
		\draw (10.center) to (18.center);
		\draw [style=red path] (32.center) to (40.center);
		\draw [style=red path] (34.center) to (42.center);
		\draw [style=red path] (37.center) to (43.center);
		\draw (0.center) to (8.center);
		\draw [style=red path] (41.center) to (1.center);
		\draw [style=red path] (44.center) to (3.center);
		\draw [style=red path] (45.center) to (6.center);
		\draw (46.center) to (41.center);
		\draw [style=red path] (54.center) to (21.center);
		\draw (47.center) to (57.center);
		\draw (48.center) to (44.center);
		\draw (49.center) to (59.center);
		\draw (50.center) to (62.center);
		\draw [style=red path] (60.center) to (24.center);
		\draw (46.center) to (50.center);
		\draw (20.center) to (26.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (58.center);
		\draw (63.center) to (54.center);
		\draw [style=red path] (64.center) to (47.center);
		\draw (66.center) to (82.center);
		\draw (76.center) to (66.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (68.center);
		\draw (40.center) to (70.center);
		\draw (77.center) to (72.center);
		\draw (42.center) to (74.center);
		\draw (78.center) to (80.center);
		\draw [style=red path] (11.center) to (67.center);
		\draw [style=red path] (14.center) to (73.center);
		\draw [style=red path] (17.center) to (85.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (43.center);
		\draw (86.center) to (96.center);
		\draw (96.center) to (81.center);
		\draw (86.center) to (67.center);
		\draw (69.center) to (88.center);
		\draw (71.center) to (90.center);
		\draw (73.center) to (92.center);
		\draw (75.center) to (94.center);
		\draw [style=red path] (72.center) to (91.center);
		\draw [style=red path] (80.center) to (95.center);
		\draw (87.center) to (97.center);
		\draw (97.center) to (105.center);
		\draw (105.center) to (95.center);
		\draw (89.center) to (99.center);
		\draw (91.center) to (101.center);
		\draw (93.center) to (103.center);
		\draw [style=red path] (88.center) to (98.center);
		\draw [style=red path] (94.center) to (104.center);
		\draw (106.center) to (115.center);
		\draw (108.center) to (117.center);
		\draw (110.center) to (119.center);
		\draw [style=red path] (109.center) to (118.center);
		\draw (115.center) to (119.center);
		\draw (125.center) to (128.center);
		\draw [style=red path] (124.center) to (127.center);
		\draw (123.center) to (137.center);
		\draw (137.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_113_UL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (40) at (-3, -1) {};
		\node [style=none] (41) at (-6, 1) {};
		\node [style=none] (57) at (-4, 1) {};
		\node [style=none] (66) at (-7, -2) {};
		\node [style=none] (67) at (-6, -2) {};
		\node [style=none] (68) at (-5, -2) {};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=none] (70) at (-3, -2) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (76) at (-7, -1) {};
		\node [style=none] (77) at (-1, -1) {};
		\node [style=none] (83) at (-5, -1) {};
		\node [style=none] (86) at (-6, -3) {};
		\node [style=none] (87) at (-5, -3) {};
		\node [style=none] (88) at (-4, -3) {};
		\node [style=none] (89) at (-3, -3) {};
		\node [style=none] (129) at (-10.5, 0.5) {};
		\node [style=none] (130) at (-10.5, -0.5) {};
		\node [style=none] (133) at (-10.5, -1.5) {-1};
		\node [style=none] (134) at (-10.5, -2.5) {-2};
		\node [style=none] (135) at (-10.5, -3.5) {-3};
		\node [style=none] (140) at (-10.5, 1.75) {R};
		\node [style=none] (142) at (-10.5, -0.5) {0};
		\node [style=none] (143) at (-10.5, 0.5) {1};
		\node [style=none] (148) at (1.5, -0.5) {$w(0,u)$};
		\node [style=none] (149) at (-0.5, -1.75) {$w(1,u)$};
		\node [style=none] (150) at (-1.5, -2.75) {$w(2,u)$};
		\node [style=none] (151) at (-2.5, -3.75) {$w(3,u)$};
		\node [style=none] (152) at (-5, -4) {};
		\node [style=none] (154) at (-4, -4) {};
		\node [style=none] (155) at (-1.5, 0.5) {$w(-1,u)$};
		\node [style=none] (156) at (-9, 0) {};
		\node [style=none] (157) at (-9, -1) {};
		\node [style=none] (158) at (-10, 0) {};
		\node [style=none] (159) at (-10, -1) {};
		\node [style=none] (160) at (-8, 1) {};
		\node [style=none] (161) at (-8, 0) {};
		\node [style=none] (162) at (-9, 1) {};
		\node [style=none] (163) at (-9, 0) {};
		\node [style=none] (164) at (-8, -1) {};
		\node [style=none] (165) at (-8, -2) {};
		\node [style=none] (166) at (-9, -1) {};
		\node [style=none] (167) at (-9, -2) {};
		\node [style=none] (168) at (-6, -2) {};
		\node [style=none] (169) at (-6, -3) {};
		\node [style=none] (170) at (-7, -2) {};
		\node [style=none] (171) at (-7, -3) {};
		\node [style=none] (172) at (-7, -2) {};
		\node [style=none] (173) at (-7, -3) {};
		\node [style=none] (174) at (-8, -2) {};
		\node [style=none] (175) at (-8, -3) {};
		\node [style=none] (176) at (-6, -3) {};
		\node [style=none] (177) at (-6, -4) {};
		\node [style=none] (178) at (-7, -3) {};
		\node [style=none] (179) at (-7, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (2.center) to (12.center);
		\draw (3.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (30.center) to (20.center);
		\draw (21.center) to (31.center);
		\draw (22.center) to (32.center);
		\draw (76.center) to (66.center);
		\draw (83.center) to (68.center);
		\draw (40.center) to (70.center);
		\draw [style=red path] (11.center) to (67.center);
		\draw (86.center) to (67.center);
		\draw (69.center) to (88.center);
		\draw (20.center) to (22.center);
		\draw [style=red path] (57.center) to (2.center);
		\draw [style=red path] (31.center) to (83.center);
		\draw [style=red path] (33.center) to (77.center);
		\draw (0.center) to (4.center);
		\draw [style=red path] (13.center) to (71.center);
		\draw (10.center) to (14.center);
		\draw [style=red path] (70.center) to (89.center);
		\draw (87.center) to (152.center);
		\draw [style=red path] (88.center) to (154.center);
		\draw [style=gray filled] (162.center) to (20.center);
		\draw [style=gray filled] (162.center) to (167.center);
		\draw [style=gray filled] (167.center) to (172.center);
		\draw [style=gray filled] (160.center) to (161.center);
		\draw [style=gray filled] (158.center) to (161.center);
		\draw [style=gray filled] (159.center) to (164.center);
		\draw [style=gray filled] (158.center) to (159.center);
		\draw [style=gray filled] (174.center) to (175.center);
		\draw [style=gray filled] (175.center) to (176.center);
		\draw [style=gray filled] (178.center) to (179.center);
		\draw [style=gray filled] (179.center) to (152.center);
		\draw [style=gray filled] (152.center) to (154.center);
		\draw [style=gray filled] (176.center) to (89.center);
		\draw [style=gray filled] (172.center) to (71.center);
		\draw [style=red path] (160.center) to (161.center);
		\draw [style=red path] (163.center) to (166.center);
		\draw [style=red path] (172.center) to (178.center);
		\draw [style=gray filled] (20.center) to (22.center);
		\draw [style=gray filled] (161.center) to (4.center);
		\draw [style=gray filled] (164.center) to (14.center);
		\draw [style=gray filled] (20.center) to (30.center);
		\draw [style=gray filled] (161.center) to (164.center);
		\draw [style=gray filled] (76.center) to (172.center);
		\draw [style=gray filled] (21.center) to (31.center);
		\draw [style=gray filled] (1.center) to (11.center);
		\draw [style=gray filled] (83.center) to (68.center);
		\draw [style=gray filled] (87.center) to (152.center);
		\draw [style=gray filled] (40.center) to (70.center);
		\draw [style=gray filled] (3.center) to (13.center);
		\draw [style=gray filled] (4.center) to (14.center);
		\draw [style=gray filled] (40.center) to (70.center);
		\draw [style=gray filled] (69.center) to (88.center);
		\draw [style=gray filled] (2.center) to (12.center);
		\draw [style=gray filled] (168.center) to (176.center);
		\draw [style=gray filled] (22.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exone113_fundamental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (13, 1) {};
		\node [style=black dot] (1) at (15, -1) {};
		\node [style=white dot] (2) at (15, 1) {};
		\node [style=white dot] (3) at (13, -1) {};
		\node [style=black dot] (4) at (17, 1) {};
		\node [style=black dot] (5) at (19, -1) {};
		\node [style=white dot] (6) at (19, 1) {};
		\node [style=white dot] (7) at (17, -1) {};
		\node [style=black dot] (8) at (21, 1) {};
		\node [style=black dot] (9) at (23, -1) {};
		\node [style=white dot] (10) at (23, 1) {};
		\node [style=white dot] (11) at (21, -1) {};
		\node [style=black dot] (12) at (25, 1) {};
		\node [style=black dot] (13) at (27, -1) {};
		\node [style=white dot] (14) at (27, 1) {};
		\node [style=white dot] (15) at (25, -1) {};
		\node [style=black dot] (16) at (29, 1) {};
		\node [style=black dot] (17) at (31, -1) {};
		\node [style=white dot] (18) at (31, 1) {};
		\node [style=white dot] (19) at (29, -1) {};
		\node [style=black dot] (20) at (33, 1) {};
		\node [style=black dot] (21) at (35, -1) {};
		\node [style=white dot] (22) at (35, 1) {};
		\node [style=white dot] (23) at (33, -1) {};
		\node [style=black dot] (24) at (13, -3) {};
		\node [style=black dot] (25) at (15, -5) {};
		\node [style=white dot] (26) at (15, -3) {};
		\node [style=white dot] (27) at (13, -5) {};
		\node [style=black dot] (28) at (17, -3) {};
		\node [style=black dot] (29) at (19, -5) {};
		\node [style=white dot] (30) at (19, -3) {};
		\node [style=white dot] (31) at (17, -5) {};
		\node [style=black dot] (32) at (21, -3) {};
		\node [style=black dot] (33) at (23, -5) {};
		\node [style=white dot] (34) at (23, -3) {};
		\node [style=white dot] (35) at (21, -5) {};
		\node [style=black dot] (36) at (25, -3) {};
		\node [style=black dot] (37) at (27, -5) {};
		\node [style=white dot] (38) at (27, -3) {};
		\node [style=white dot] (39) at (25, -5) {};
		\node [style=black dot] (40) at (29, -3) {};
		\node [style=black dot] (41) at (31, -5) {};
		\node [style=white dot] (42) at (31, -3) {};
		\node [style=white dot] (43) at (29, -5) {};
		\node [style=black dot] (44) at (33, -3) {};
		\node [style=black dot] (45) at (35, -5) {};
		\node [style=white dot] (46) at (35, -3) {};
		\node [style=white dot] (47) at (33, -5) {};
		\node [style=black dot] (48) at (13, -7) {};
		\node [style=black dot] (49) at (15, -9) {};
		\node [style=white dot] (50) at (15, -7) {};
		\node [style=white dot] (51) at (13, -9) {};
		\node [style=black dot] (52) at (17, -7) {};
		\node [style=black dot] (53) at (19, -9) {};
		\node [style=white dot] (54) at (19, -7) {};
		\node [style=white dot] (55) at (17, -9) {};
		\node [style=black dot] (56) at (21, -7) {};
		\node [style=black dot] (57) at (23, -9) {};
		\node [style=white dot] (58) at (23, -7) {};
		\node [style=white dot] (59) at (21, -9) {};
		\node [style=black dot] (60) at (25, -7) {};
		\node [style=black dot] (61) at (27, -9) {};
		\node [style=white dot] (62) at (27, -7) {};
		\node [style=white dot] (63) at (25, -9) {};
		\node [style=black dot] (64) at (29, -7) {};
		\node [style=black dot] (65) at (31, -9) {};
		\node [style=white dot] (66) at (31, -7) {};
		\node [style=white dot] (67) at (29, -9) {};
		\node [style=black dot] (68) at (33, -7) {};
		\node [style=black dot] (69) at (35, -9) {};
		\node [style=white dot] (70) at (35, -7) {};
		\node [style=white dot] (71) at (33, -9) {};
		\node [style=black dot] (72) at (13, -11) {};
		\node [style=black dot] (73) at (15, -13) {};
		\node [style=white dot] (74) at (15, -11) {};
		\node [style=white dot] (75) at (13, -13) {};
		\node [style=black dot] (76) at (17, -11) {};
		\node [style=black dot] (77) at (19, -13) {};
		\node [style=white dot] (78) at (19, -11) {};
		\node [style=white dot] (79) at (17, -13) {};
		\node [style=black dot] (80) at (21, -11) {};
		\node [style=black dot] (81) at (23, -13) {};
		\node [style=white dot] (82) at (23, -11) {};
		\node [style=white dot] (83) at (21, -13) {};
		\node [style=black dot] (84) at (25, -11) {};
		\node [style=black dot] (85) at (27, -13) {};
		\node [style=white dot] (86) at (27, -11) {};
		\node [style=white dot] (87) at (25, -13) {};
		\node [style=black dot] (88) at (29, -11) {};
		\node [style=black dot] (89) at (31, -13) {};
		\node [style=white dot] (90) at (31, -11) {};
		\node [style=white dot] (91) at (29, -13) {};
		\node [style=black dot] (92) at (33, -11) {};
		\node [style=black dot] (93) at (35, -13) {};
		\node [style=white dot] (94) at (35, -11) {};
		\node [style=white dot] (95) at (33, -13) {};
		\node [style=small black dot] (96) at (24, 2) {};
		\node [style=small black dot] (97) at (24, 3) {};
		\node [style=small black dot] (98) at (24, 4) {};
		\node [style=small black dot] (99) at (36, -6) {};
		\node [style=small black dot] (100) at (37, -6) {};
		\node [style=small black dot] (101) at (38, -6) {};
		\node [style=small black dot] (102) at (12, -6) {};
		\node [style=small black dot] (103) at (11, -6) {};
		\node [style=small black dot] (104) at (10, -6) {};
		\node [style=small black dot] (105) at (25, -14) {};
		\node [style=small black dot] (106) at (25, -15) {};
		\node [style=small black dot] (107) at (25, -16) {};
		\node [style=black dot] (108) at (47, 1) {};
		\node [style=black dot] (109) at (49, -1) {};
		\node [style=white dot] (110) at (49, 1) {};
		\node [style=white dot] (111) at (47, -1) {};
		\node [style=black dot] (112) at (51, 1) {};
		\node [style=black dot] (113) at (53, -1) {};
		\node [style=white dot] (114) at (53, 1) {};
		\node [style=white dot] (115) at (51, -1) {};
		\node [style=black dot] (116) at (55, 1) {};
		\node [style=black dot] (117) at (57, -1) {};
		\node [style=white dot] (118) at (57, 1) {};
		\node [style=white dot] (119) at (55, -1) {};
		\node [style=black dot] (120) at (59, 1) {};
		\node [style=black dot] (121) at (61, -1) {};
		\node [style=white dot] (122) at (61, 1) {};
		\node [style=white dot] (123) at (59, -1) {};
		\node [style=black dot] (124) at (63, 1) {};
		\node [style=black dot] (125) at (65, -1) {};
		\node [style=white dot] (126) at (65, 1) {};
		\node [style=white dot] (127) at (63, -1) {};
		\node [style=black dot] (128) at (67, 1) {};
		\node [style=black dot] (129) at (69, -1) {};
		\node [style=white dot] (130) at (69, 1) {};
		\node [style=white dot] (131) at (67, -1) {};
		\node [style=black dot] (132) at (47, -3) {};
		\node [style=black dot] (133) at (49, -5) {};
		\node [style=white dot] (134) at (49, -3) {};
		\node [style=white dot] (135) at (47, -5) {};
		\node [style=black dot] (136) at (51, -3) {};
		\node [style=black dot] (137) at (53, -5) {};
		\node [style=white dot] (138) at (53, -3) {};
		\node [style=white dot] (139) at (51, -5) {};
		\node [style=black dot] (140) at (55, -3) {};
		\node [style=black dot] (141) at (57, -5) {};
		\node [style=white dot] (142) at (57, -3) {};
		\node [style=white dot] (143) at (55, -5) {};
		\node [style=black dot] (144) at (59, -3) {};
		\node [style=black dot] (145) at (61, -5) {};
		\node [style=white dot] (146) at (61, -3) {};
		\node [style=white dot] (147) at (59, -5) {};
		\node [style=black dot] (148) at (63, -3) {};
		\node [style=black dot] (149) at (65, -5) {};
		\node [style=white dot] (150) at (65, -3) {};
		\node [style=white dot] (151) at (63, -5) {};
		\node [style=black dot] (152) at (67, -3) {};
		\node [style=black dot] (153) at (69, -5) {};
		\node [style=white dot] (154) at (69, -3) {};
		\node [style=white dot] (155) at (67, -5) {};
		\node [style=black dot] (156) at (47, -7) {};
		\node [style=black dot] (157) at (49, -9) {};
		\node [style=white dot] (158) at (49, -7) {};
		\node [style=white dot] (159) at (47, -9) {};
		\node [style=black dot] (160) at (51, -7) {};
		\node [style=black dot] (161) at (53, -9) {};
		\node [style=white dot] (162) at (53, -7) {};
		\node [style=white dot] (163) at (51, -9) {};
		\node [style=black dot] (164) at (55, -7) {};
		\node [style=black dot] (165) at (57, -9) {};
		\node [style=white dot] (166) at (57, -7) {};
		\node [style=white dot] (167) at (55, -9) {};
		\node [style=black dot] (168) at (59, -7) {};
		\node [style=black dot] (169) at (61, -9) {};
		\node [style=white dot] (170) at (61, -7) {};
		\node [style=white dot] (171) at (59, -9) {};
		\node [style=black dot] (172) at (63, -7) {};
		\node [style=black dot] (173) at (65, -9) {};
		\node [style=white dot] (174) at (65, -7) {};
		\node [style=white dot] (175) at (63, -9) {};
		\node [style=black dot] (176) at (67, -7) {};
		\node [style=black dot] (177) at (69, -9) {};
		\node [style=white dot] (178) at (69, -7) {};
		\node [style=white dot] (179) at (67, -9) {};
		\node [style=black dot] (180) at (47, -11) {};
		\node [style=black dot] (181) at (49, -13) {};
		\node [style=white dot] (182) at (49, -11) {};
		\node [style=white dot] (183) at (47, -13) {};
		\node [style=black dot] (184) at (51, -11) {};
		\node [style=black dot] (185) at (53, -13) {};
		\node [style=white dot] (186) at (53, -11) {};
		\node [style=white dot] (187) at (51, -13) {};
		\node [style=black dot] (188) at (55, -11) {};
		\node [style=black dot] (189) at (57, -13) {};
		\node [style=white dot] (190) at (57, -11) {};
		\node [style=white dot] (191) at (55, -13) {};
		\node [style=black dot] (192) at (59, -11) {};
		\node [style=black dot] (193) at (61, -13) {};
		\node [style=white dot] (194) at (61, -11) {};
		\node [style=white dot] (195) at (59, -13) {};
		\node [style=black dot] (196) at (63, -11) {};
		\node [style=black dot] (197) at (65, -13) {};
		\node [style=white dot] (198) at (65, -11) {};
		\node [style=white dot] (199) at (63, -13) {};
		\node [style=black dot] (200) at (67, -11) {};
		\node [style=black dot] (201) at (69, -13) {};
		\node [style=white dot] (202) at (69, -11) {};
		\node [style=white dot] (203) at (67, -13) {};
		\node [style=small black dot] (204) at (58, 2) {};
		\node [style=small black dot] (205) at (58, 3) {};
		\node [style=small black dot] (206) at (58, 4) {};
		\node [style=small black dot] (207) at (70, -6) {};
		\node [style=small black dot] (208) at (71, -6) {};
		\node [style=small black dot] (209) at (72, -6) {};
		\node [style=small black dot] (210) at (46, -6) {};
		\node [style=small black dot] (211) at (45, -6) {};
		\node [style=small black dot] (212) at (44, -6) {};
		\node [style=small black dot] (213) at (59, -14) {};
		\node [style=small black dot] (214) at (59, -15) {};
		\node [style=small black dot] (215) at (59, -16) {};
		\node [style=none] (216) at (55.5, -1.5) {};
		\node [style=none] (217) at (53.5, -3.5) {};
		\node [style=none] (218) at (61.5, -3.5) {};
		\node [style=none] (219) at (59.5, -5.5) {};
		\node [style=none] (228) at (79, -5.5) {};
		\node [style=none] (229) at (53.5, -3.5) {};
		\node [style=none] (230) at (51.5, -5.5) {};
		\node [style=none] (231) at (59.5, -5.5) {};
		\node [style=none] (232) at (57.5, -7.5) {};
		\node [style=none] (233) at (59.5, -5.5) {};
		\node [style=none] (234) at (57.5, -7.5) {};
		\node [style=none] (235) at (65.5, -7.5) {};
		\node [style=none] (236) at (63.5, -9.5) {};
		\node [style=none] (237) at (61.5, -3.5) {};
		\node [style=none] (238) at (59.5, -5.5) {};
		\node [style=none] (239) at (67.5, -5.5) {};
		\node [style=none] (240) at (65.5, -7.5) {};
		\node [style=none] (241) at (51.5, -5.5) {};
		\node [style=none] (242) at (49.5, -7.5) {};
		\node [style=none] (243) at (57.5, -7.5) {};
		\node [style=none] (244) at (55.5, -9.5) {};
		\node [style=none] (245) at (57.5, -7.5) {};
		\node [style=none] (246) at (55.5, -9.5) {};
		\node [style=none] (247) at (63.5, -9.5) {};
		\node [style=none] (248) at (61.5, -11.5) {};
		\node [style=none] (249) at (49.5, 0.5) {};
		\node [style=none] (250) at (47.5, -1.5) {};
		\node [style=none] (251) at (55.5, -1.5) {};
		\node [style=none] (252) at (53.5, -3.5) {};
		\node [style=none] (253) at (57.5, 0.5) {};
		\node [style=none] (254) at (55.5, -1.5) {};
		\node [style=none] (255) at (63.5, -1.5) {};
		\node [style=none] (256) at (61.5, -3.5) {};
		\node [style=none] (257) at (49.5, -7.5) {};
		\node [style=none] (258) at (47.5, -9.5) {};
		\node [style=none] (259) at (55.5, -9.5) {};
		\node [style=none] (260) at (53.5, -11.5) {};
		\node [style=none] (261) at (55.5, -9.5) {};
		\node [style=none] (262) at (53.5, -11.5) {};
		\node [style=none] (263) at (61.5, -11.5) {};
		\node [style=none] (264) at (59.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (22);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (1) to (21);
		\draw (4) to (7);
		\draw (8) to (11);
		\draw (10) to (9);
		\draw (12) to (15);
		\draw (16) to (19);
		\draw (18) to (17);
		\draw (20) to (23);
		\draw (24) to (46);
		\draw (1) to (26);
		\draw (5) to (30);
		\draw (3) to (24);
		\draw (11) to (32);
		\draw (9) to (34);
		\draw (13) to (38);
		\draw (19) to (40);
		\draw (17) to (42);
		\draw (21) to (46);
		\draw (24) to (27);
		\draw (27) to (31);
		\draw (31) to (28);
		\draw (30) to (29);
		\draw (29) to (31);
		\draw (32) to (35);
		\draw (35) to (29);
		\draw (36) to (39);
		\draw (39) to (35);
		\draw (38) to (37);
		\draw (37) to (39);
		\draw (40) to (43);
		\draw (43) to (37);
		\draw (44) to (47);
		\draw (47) to (43);
		\draw (47) to (45);
		\draw (45) to (46);
		\draw (25) to (50);
		\draw (48) to (70);
		\draw (31) to (52);
		\draw (29) to (54);
		\draw (33) to (58);
		\draw (39) to (60);
		\draw (37) to (62);
		\draw (41) to (66);
		\draw (47) to (68);
		\draw (45) to (70);
		\draw (51) to (69);
		\draw (64) to (67);
		\draw (60) to (63);
		\draw (58) to (57);
		\draw (56) to (59);
		\draw (52) to (55);
		\draw (48) to (51);
		\draw (50) to (49);
		\draw (72) to (94);
		\draw (66) to (65);
		\draw (68) to (71);
		\draw (49) to (74);
		\draw (53) to (78);
		\draw (51) to (72);
		\draw (76) to (79);
		\draw (79) to (75);
		\draw (75) to (72);
		\draw (79) to (77);
		\draw (78) to (77);
		\draw (80) to (83);
		\draw (83) to (87);
		\draw (87) to (84);
		\draw (77) to (83);
		\draw (87) to (93);
		\draw (59) to (80);
		\draw (57) to (82);
		\draw (61) to (86);
		\draw (67) to (88);
		\draw (65) to (90);
		\draw (69) to (94);
		\draw (92) to (95);
		\draw (88) to (91);
		\draw (86) to (85);
		\draw (108) to (130);
		\draw (108) to (111);
		\draw (111) to (109);
		\draw (109) to (110);
		\draw (109) to (129);
		\draw (112) to (115);
		\draw (116) to (119);
		\draw (118) to (117);
		\draw (120) to (123);
		\draw (124) to (127);
		\draw (126) to (125);
		\draw (128) to (131);
		\draw (132) to (154);
		\draw (109) to (134);
		\draw (113) to (138);
		\draw (111) to (132);
		\draw (119) to (140);
		\draw (117) to (142);
		\draw (121) to (146);
		\draw (127) to (148);
		\draw (125) to (150);
		\draw (129) to (154);
		\draw (132) to (135);
		\draw (135) to (139);
		\draw (139) to (136);
		\draw (138) to (137);
		\draw (137) to (139);
		\draw (140) to (143);
		\draw (143) to (137);
		\draw (144) to (147);
		\draw (147) to (143);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (148) to (151);
		\draw (151) to (145);
		\draw (152) to (155);
		\draw (155) to (151);
		\draw (155) to (153);
		\draw (153) to (154);
		\draw (133) to (158);
		\draw (156) to (178);
		\draw (139) to (160);
		\draw (137) to (162);
		\draw (141) to (166);
		\draw (147) to (168);
		\draw (145) to (170);
		\draw (149) to (174);
		\draw (155) to (176);
		\draw (153) to (178);
		\draw (159) to (177);
		\draw (172) to (175);
		\draw (168) to (171);
		\draw (166) to (165);
		\draw (164) to (167);
		\draw (160) to (163);
		\draw (156) to (159);
		\draw (158) to (157);
		\draw (180) to (202);
		\draw (174) to (173);
		\draw (176) to (179);
		\draw (157) to (182);
		\draw (161) to (186);
		\draw (159) to (180);
		\draw (184) to (187);
		\draw (187) to (183);
		\draw (183) to (180);
		\draw (187) to (185);
		\draw (186) to (185);
		\draw (188) to (191);
		\draw (191) to (195);
		\draw (195) to (192);
		\draw (185) to (191);
		\draw (195) to (201);
		\draw (167) to (188);
		\draw (165) to (190);
		\draw (169) to (194);
		\draw (175) to (196);
		\draw (173) to (198);
		\draw (177) to (202);
		\draw (200) to (203);
		\draw (196) to (199);
		\draw (194) to (193);
		\draw [style=Blue edges] (216.center) to (217.center);
		\draw [style=Blue edges] (217.center) to (219.center);
		\draw [style=Blue edges] (219.center) to (218.center);
		\draw [style=Blue edges] (218.center) to (216.center);
		\draw [style=Blue edges] (229.center) to (230.center);
		\draw [style=Blue edges] (230.center) to (232.center);
		\draw [style=Blue edges] (232.center) to (231.center);
		\draw [style=Blue edges] (231.center) to (229.center);
		\draw [style=Blue edges] (233.center) to (234.center);
		\draw [style=Blue edges] (234.center) to (236.center);
		\draw [style=Blue edges] (236.center) to (235.center);
		\draw [style=Blue edges] (235.center) to (233.center);
		\draw [style=Blue edges] (237.center) to (238.center);
		\draw [style=Blue edges] (238.center) to (240.center);
		\draw [style=Blue edges] (240.center) to (239.center);
		\draw [style=Blue edges] (239.center) to (237.center);
		\draw [style=Blue edges] (241.center) to (242.center);
		\draw [style=Blue edges] (242.center) to (244.center);
		\draw [style=Blue edges] (244.center) to (243.center);
		\draw [style=Blue edges] (243.center) to (241.center);
		\draw [style=Blue edges] (245.center) to (246.center);
		\draw [style=Blue edges] (246.center) to (248.center);
		\draw [style=Blue edges] (248.center) to (247.center);
		\draw [style=Blue edges] (247.center) to (245.center);
		\draw [style=Blue edges] (249.center) to (250.center);
		\draw [style=Blue edges] (250.center) to (252.center);
		\draw [style=Blue edges] (252.center) to (251.center);
		\draw [style=Blue edges] (251.center) to (249.center);
		\draw [style=Blue edges] (253.center) to (254.center);
		\draw [style=Blue edges] (254.center) to (256.center);
		\draw [style=Blue edges] (256.center) to (255.center);
		\draw [style=Blue edges] (255.center) to (253.center);
		\draw [style=Blue edges] (257.center) to (258.center);
		\draw [style=Blue edges] (258.center) to (260.center);
		\draw [style=Blue edges] (260.center) to (259.center);
		\draw [style=Blue edges] (259.center) to (257.center);
		\draw [style=Blue edges] (261.center) to (262.center);
		\draw [style=Blue edges] (262.center) to (264.center);
		\draw [style=Blue edges] (264.center) to (263.center);
		\draw [style=Blue edges] (263.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exone113_zigzag_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 5.25) {};
		\node [style=none] (1) at (-10.25, 2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=black dot] (4) at (-8.25, 2.75) {};
		\node [style=black dot] (5) at (-4.25, 2.75) {};
		\node [style=white dot] (6) at (-6.25, 2.75) {};
		\node [style=white dot] (7) at (-4.25, 0.25) {};
		\node [style=none] (8) at (-8.25, 4.25) {};
		\node [style=none] (9) at (-9.75, 2.75) {};
		\node [style=none] (10) at (-8.25, 1.25) {};
		\node [style=none] (11) at (-6.25, 4.75) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-4.25, -0.75) {};
		\node [style=none] (14) at (-6, 0.25) {};
		\node [style=none] (15) at (-2.5, 2.75) {};
		\node [style=none] (16) at (-1.75, 2.5) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (7, 5) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (13.25, 1.75) {};
		\node [style=none] (21) at (10.5, -1.25) {};
		\node [style=black dot] (22) at (6, 2.5) {};
		\node [style=black dot] (23) at (10, 2.5) {};
		\node [style=white dot] (24) at (8, 2.5) {};
		\node [style=white dot] (25) at (10, 0) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (8, 4.5) {};
		\node [style=none] (30) at (11.5, 0) {};
		\node [style=none] (31) at (10, -1) {};
		\node [style=none] (32) at (8.25, 0) {};
		\node [style=none] (33) at (11.75, 2.5) {};
		\node [style=none] (34) at (12.5, 2.25) {};
		\node [style=none] (35) at (12.5, 1) {};
		\node [style=none] (36) at (-9.5, 3) {};
		\node [style=none] (37) at (-8.5, 3) {};
		\node [style=none] (38) at (-8.5, 2.5) {};
		\node [style=none] (39) at (-8.5, 1.75) {};
		\node [style=none] (40) at (-6, 4.5) {};
		\node [style=none] (41) at (-6, 3) {};
		\node [style=none] (42) at (-8.5, 3) {};
		\node [style=none] (43) at (-4.75, 3) {};
		\node [style=none] (44) at (-4.75, 0.5) {};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=none] (46) at (-7, -2) {$H_1=(1,-1)$};
		\node [style=none] (47) at (6.25, 4) {};
		\node [style=none] (48) at (6.25, 2.75) {};
		\node [style=none] (49) at (5, 2.75) {};
		\node [style=none] (50) at (11.5, 0.25) {};
		\node [style=none] (51) at (10.25, 0.25) {};
		\node [style=none] (52) at (10.25, -0.75) {};
		\node [style=none] (53) at (9.5, -2.75) {$H_1=(0,-1)$};
		\node [style=none] (80) at (-7, -4) {};
		\node [style=none] (81) at (-10, -7) {};
		\node [style=none] (82) at (-0.75, -7.25) {};
		\node [style=none] (83) at (-3.5, -10.25) {};
		\node [style=black dot] (84) at (-8, -6.5) {};
		\node [style=black dot] (85) at (-4, -6.5) {};
		\node [style=white dot] (86) at (-6, -6.5) {};
		\node [style=white dot] (87) at (-4, -9) {};
		\node [style=none] (88) at (-8, -5) {};
		\node [style=none] (89) at (-9.5, -6.5) {};
		\node [style=none] (90) at (-8, -8) {};
		\node [style=none] (91) at (-6, -4.5) {};
		\node [style=none] (92) at (-2.5, -9) {};
		\node [style=none] (93) at (-4, -10) {};
		\node [style=none] (94) at (-5.75, -9) {};
		\node [style=none] (95) at (-2.25, -6.5) {};
		\node [style=none] (96) at (-1.5, -6.75) {};
		\node [style=none] (97) at (-1.5, -8) {};
		\node [style=none] (98) at (-2, -7) {};
		\node [style=none] (99) at (-7.75, -5.25) {};
		\node [style=none] (100) at (-8.25, -6.75) {};
		\node [style=none] (101) at (-2, -8) {};
		\node [style=none] (102) at (-5.75, -4.75) {};
		\node [style=none] (103) at (-2.75, -6.25) {};
		\node [style=none] (104) at (-7.75, -6.25) {};
		\node [style=none] (105) at (-3.75, -6.25) {};
		\node [style=none] (108) at (-6.75, -11.25) {$H_1=(-1,0)$};
		\node [style=none] (109) at (-5.75, -6.25) {};
		\node [style=none] (110) at (-4.25, -8.75) {};
		\node [style=none] (111) at (-4.25, -9.75) {};
		\node [style=none] (112) at (-5.75, -8.75) {};
		\node [style=none] (113) at (6.5, -4.25) {};
		\node [style=none] (114) at (3.5, -7.25) {};
		\node [style=none] (115) at (12.75, -7.5) {};
		\node [style=none] (116) at (10, -10.5) {};
		\node [style=black dot] (117) at (5.5, -6.75) {};
		\node [style=black dot] (118) at (9.5, -6.75) {};
		\node [style=white dot] (119) at (7.5, -6.75) {};
		\node [style=white dot] (120) at (9.5, -9.25) {};
		\node [style=none] (121) at (5.5, -5.25) {};
		\node [style=none] (122) at (4, -6.75) {};
		\node [style=none] (123) at (5.5, -8.25) {};
		\node [style=none] (124) at (7.5, -4.75) {};
		\node [style=none] (125) at (11, -9.25) {};
		\node [style=none] (126) at (9.5, -10.25) {};
		\node [style=none] (127) at (7.75, -9.25) {};
		\node [style=none] (128) at (11.25, -6.75) {};
		\node [style=none] (129) at (12, -7) {};
		\node [style=none] (130) at (12, -8.25) {};
		\node [style=none] (132) at (7.75, -9) {};
		\node [style=none] (133) at (9.25, -9) {};
		\node [style=none] (134) at (11, -9) {};
		\node [style=none] (135) at (9.25, -8.75) {};
		\node [style=none] (136) at (9.25, -7) {};
		\node [style=none] (137) at (9, -12) {$H_1=(0,1)$};
		\node [style=none] (138) at (11.25, -7) {};
		\node [style=small black dot] (144) at (22, -9) {};
		\node [style=small black dot] (145) at (22, -7) {};
		\node [style=small black dot] (146) at (24, -9) {};
		\node [style=small black dot] (147) at (22, -11) {};
		\node [style=small black dot] (148) at (24, -11) {};
		\node [style=none] (150) at (25.25, -10) {\small (0,-1)};
		\node [style=none] (152) at (20.5, -10) {\small (1,0)};
		\node [style=none] (153) at (24, -7.5) {\small (1,-1)};
		\node [style=none] (154) at (18.5, -6) {};
		\node [style=none] (159) at (12.25, 2) {};
		\node [style=none] (160) at (12.25, 1) {};
		\node [style=none] (161) at (21.5, 4.75) {};
		\node [style=none] (162) at (18.5, 1.75) {};
		\node [style=none] (163) at (27.75, 1.5) {};
		\node [style=none] (164) at (25, -1.5) {};
		\node [style=black dot] (165) at (20.5, 2.25) {};
		\node [style=black dot] (166) at (24.5, 2.25) {};
		\node [style=white dot] (167) at (22.5, 2.25) {};
		\node [style=white dot] (168) at (24.5, -0.25) {};
		\node [style=none] (169) at (20.5, 3.75) {};
		\node [style=none] (170) at (19, 2.25) {};
		\node [style=none] (171) at (20.5, 0.75) {};
		\node [style=none] (172) at (22.5, 4.25) {};
		\node [style=none] (173) at (26, -0.25) {};
		\node [style=none] (174) at (24.5, -1.25) {};
		\node [style=none] (175) at (22.75, -0.25) {};
		\node [style=none] (176) at (26.25, 2.25) {};
		\node [style=none] (177) at (27, 2) {};
		\node [style=none] (178) at (27, 0.75) {};
		\node [style=none] (179) at (20.75, 0.75) {};
		\node [style=none] (180) at (20.75, 2) {};
		\node [style=none] (181) at (26, 0) {};
		\node [style=none] (182) at (21, 2) {};
		\node [style=none] (183) at (22.75, 2) {};
		\node [style=none] (184) at (24, -3) {$H_1=(0,1)$};
		\node [style=none] (185) at (22.75, 4) {};
		\node [style=none] (186) at (20.5, -8) {\small (1,0)};
		\node [style=none] (187) at (23, -12) {\small (-1,0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Blue edges] (0.center) to (1.center);
		\draw [style=Blue edges] (1.center) to (3.center);
		\draw [style=Blue edges] (3.center) to (2.center);
		\draw [style=Blue edges] (2.center) to (0.center);
		\draw [style=gray filled] (9.center) to (4);
		\draw [style=gray filled] (4) to (8.center);
		\draw [style=gray filled] (4) to (10.center);
		\draw [style=gray filled] (4) to (6);
		\draw [style=gray filled] (6) to (5);
		\draw [style=gray filled] (5) to (7);
		\draw [style=gray filled] (7) to (13.center);
		\draw [style=gray filled] (14.center) to (12.center);
		\draw [style=gray filled] (5) to (15.center);
		\draw [style=gray filled] (16.center) to (17.center);
		\draw [style=Blue edges] (18.center) to (19.center);
		\draw [style=Blue edges] (19.center) to (21.center);
		\draw [style=Blue edges] (21.center) to (20.center);
		\draw [style=Blue edges] (20.center) to (18.center);
		\draw [style=gray filled] (27.center) to (22);
		\draw [style=gray filled] (22) to (26.center);
		\draw [style=gray filled] (22) to (28.center);
		\draw [style=gray filled] (22) to (24);
		\draw [style=gray filled] (24) to (23);
		\draw [style=gray filled] (23) to (25);
		\draw [style=gray filled] (25) to (31.center);
		\draw [style=gray filled] (32.center) to (30.center);
		\draw [style=gray filled] (23) to (33.center);
		\draw [style=gray filled] (34.center) to (35.center);
		\draw [style=direct arrow red] (36.center) to (42.center);
		\draw [style=direct arrow] (38.center) to (39.center);
		\draw [style=direct arrow] (40.center) to (41.center);
		\draw [style=direct arrow] (41.center) to (43.center);
		\draw [style=direct arrow] (43.center) to (44.center);
		\draw [style=direct arrow] (44.center) to (45.center);
		\draw (11.center) to (6);
		\draw (29.center) to (24);
		\draw [style=direct arrow red] (47.center) to (48.center);
		\draw [style=direct arrow] (48.center) to (49.center);
		\draw [style=direct arrow] (50.center) to (51.center);
		\draw [style=direct arrow] (51.center) to (52.center);
		\draw [style=Blue edges] (80.center) to (81.center);
		\draw [style=Blue edges] (81.center) to (83.center);
		\draw [style=Blue edges] (83.center) to (82.center);
		\draw [style=Blue edges] (82.center) to (80.center);
		\draw [style=gray filled] (89.center) to (84);
		\draw [style=gray filled] (84) to (88.center);
		\draw [style=gray filled] (84) to (90.center);
		\draw [style=gray filled] (84) to (86);
		\draw [style=gray filled] (86) to (85);
		\draw [style=gray filled] (85) to (87);
		\draw [style=gray filled] (87) to (93.center);
		\draw [style=gray filled] (94.center) to (92.center);
		\draw [style=gray filled] (85) to (95.center);
		\draw [style=gray filled] (96.center) to (97.center);
		\draw (91.center) to (86);
		\draw [style=direct arrow red] (103.center) to (105.center);
		\draw [style=direct arrow] (105.center) to (109.center);
		\draw [style=direct arrow] (109.center) to (104.center);
		\draw [style=direct arrow] (104.center) to (99.center);
		\draw [style=direct arrow] (101.center) to (98.center);
		\draw [style=direct arrow] (111.center) to (110.center);
		\draw [style=direct arrow] (110.center) to (112.center);
		\draw [style=Blue edges] (113.center) to (114.center);
		\draw [style=Blue edges] (114.center) to (116.center);
		\draw [style=Blue edges] (116.center) to (115.center);
		\draw [style=Blue edges] (115.center) to (113.center);
		\draw [style=gray filled] (122.center) to (117);
		\draw [style=gray filled] (117) to (121.center);
		\draw [style=gray filled] (117) to (123.center);
		\draw [style=gray filled] (117) to (119);
		\draw [style=gray filled] (119) to (118);
		\draw [style=gray filled] (118) to (120);
		\draw [style=gray filled] (120) to (126.center);
		\draw [style=gray filled] (127.center) to (125.center);
		\draw [style=gray filled] (118) to (128.center);
		\draw [style=gray filled] (129.center) to (130.center);
		\draw (124.center) to (119);
		\draw [style=direct arrow red] (132.center) to (133.center);
		\draw [style=direct arrow] (135.center) to (136.center);
		\draw [style=direct arrow] (136.center) to (138.center);
		\draw [style=direct arrow] (159.center) to (160.center);
		\draw [style=Blue edges] (161.center) to (162.center);
		\draw [style=Blue edges] (162.center) to (164.center);
		\draw [style=Blue edges] (164.center) to (163.center);
		\draw [style=Blue edges] (163.center) to (161.center);
		\draw [style=gray filled] (170.center) to (165);
		\draw [style=gray filled] (165) to (169.center);
		\draw [style=gray filled] (165) to (171.center);
		\draw [style=gray filled] (165) to (167);
		\draw [style=gray filled] (167) to (166);
		\draw [style=gray filled] (166) to (168);
		\draw [style=gray filled] (168) to (174.center);
		\draw [style=gray filled] (175.center) to (173.center);
		\draw [style=gray filled] (166) to (176.center);
		\draw [style=gray filled] (177.center) to (178.center);
		\draw (172.center) to (167);
		\draw [style=direct arrow red] (179.center) to (180.center);
		\draw [style=direct arrow] (182.center) to (183.center);
		\draw [style=direct arrow] (183.center) to (185.center);
		\draw [style=thick arrow] (147) to (144);
		\draw [style=thick arrow] (144) to (145);
		\draw [style=thick arrow] (145) to (146);
		\draw [style=thick arrow] (146) to (148);
		\draw [style=thick arrow] (148) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explain_frozen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 4) {};
		\node [style=white dot] (1) at (-2, 3) {};
		\node [style=white dot] (2) at (0, 3) {};
		\node [style=white dot] (3) at (2, 3) {};
		\node [style=white dot] (4) at (-3, 2) {};
		\node [style=white dot] (5) at (-1, 2) {};
		\node [style=white dot] (6) at (1, 2) {};
		\node [style=white dot] (7) at (3, 2) {};
		\node [style=white dot] (8) at (5, 2) {};
		\node [style=white dot] (9) at (-4, 1) {};
		\node [style=white dot] (10) at (-2, 1) {};
		\node [style=white dot] (11) at (0, 1) {};
		\node [style=white dot] (12) at (2, 1) {};
		\node [style=white dot] (13) at (4, 1) {};
		\node [style=white dot] (14) at (6, 1) {};
		\node [style=white dot] (16) at (5, 0) {};
		\node [style=white dot] (17) at (3, 0) {};
		\node [style=white dot] (18) at (1, 0) {};
		\node [style=white dot] (19) at (-1, 0) {};
		\node [style=white dot] (20) at (-3, 0) {};
		\node [style=white dot] (21) at (-2, -1) {};
		\node [style=white dot] (22) at (0, -1) {};
		\node [style=white dot] (23) at (2, -1) {};
		\node [style=white dot] (24) at (4, -1) {};
		\node [style=white dot] (26) at (-1, -2) {};
		\node [style=white dot] (27) at (1, -2) {};
		\node [style=white dot] (28) at (3, -2) {};
		\node [style=white dot] (29) at (0, -3) {};
		\node [style=black dot] (30) at (0, 4) {};
		\node [style=black dot] (31) at (-1, 3) {};
		\node [style=black dot] (32) at (1, 3) {};
		\node [style=black dot] (33) at (3, 3) {};
		\node [style=black dot] (34) at (-2, 2) {};
		\node [style=black dot] (35) at (0, 2) {};
		\node [style=black dot] (36) at (2, 2) {};
		\node [style=black dot] (37) at (4, 2) {};
		\node [style=black dot] (38) at (-3, 1) {};
		\node [style=black dot] (39) at (-1, 1) {};
		\node [style=black dot] (40) at (1, 1) {};
		\node [style=black dot] (41) at (3, 1) {};
		\node [style=black dot] (42) at (5, 1) {};
		\node [style=black dot] (44) at (6, 0) {};
		\node [style=black dot] (45) at (4, 0) {};
		\node [style=black dot] (46) at (2, 0) {};
		\node [style=black dot] (47) at (0, 0) {};
		\node [style=black dot] (48) at (-2, 0) {};
		\node [style=black dot] (49) at (-4, 0) {};
		\node [style=black dot] (50) at (-3, -1) {};
		\node [style=black dot] (51) at (-1, -1) {};
		\node [style=black dot] (52) at (1, -1) {};
		\node [style=black dot] (53) at (3, -1) {};
		\node [style=black dot] (54) at (5, -1) {};
		\node [style=black dot] (55) at (-2, -2) {};
		\node [style=black dot] (56) at (0, -2) {};
		\node [style=black dot] (57) at (2, -2) {};
		\node [style=black dot] (58) at (-1, -3) {};
		\node [style=none] (67) at (-6, -7) {};
		\node [style=none] (68) at (-5, -7) {};
		\node [style=none] (69) at (-5, -8) {};
		\node [style=none] (70) at (-6, -8) {};
		\node [style=none] (71) at (-6, -8) {};
		\node [style=none] (87) at (-2, -7) {};
		\node [style=none] (88) at (-1, -7) {};
		\node [style=none] (89) at (0, -7) {};
		\node [style=none] (90) at (0, -8) {};
		\node [style=none] (91) at (-1, -8) {};
		\node [style=none] (92) at (-2, -8) {};
		\node [style=none] (93) at (3, -7) {};
		\node [style=none] (94) at (4, -7) {};
		\node [style=none] (95) at (5, -7) {};
		\node [style=none] (96) at (5, -8) {};
		\node [style=none] (97) at (4, -8) {};
		\node [style=none] (98) at (3, -8) {};
		\node [style=none] (99) at (6, -7) {};
		\node [style=none] (100) at (7, -7) {};
		\node [style=none] (101) at (8, -7) {};
		\node [style=none] (102) at (8, -8) {};
		\node [style=none] (103) at (7, -8) {};
		\node [style=none] (104) at (6, -8) {};
		\node [style=none] (105) at (-3, 0.5) {};
		\node [style=none] (106) at (-2, 1.5) {};
		\node [style=none] (107) at (-0.5, 3.5) {$*$};
		\node [style=none] (108) at (-1.5, 2.5) {};
		\node [style=none] (109) at (-0.5, 2.5) {};
		\node [style=none] (110) at (1, 2.5) {};
		\node [style=none] (111) at (2.5, 2.5) {};
		\node [style=none] (112) at (4.5, 1.5) {};
		\node [style=none] (113) at (5, 0.5) {};
		\node [style=none] (114) at (4.5, -0.5) {};
		\node [style=none] (115) at (2.5, -1.5) {};
		\node [style=none] (116) at (1, -1.5) {};
		\node [style=none] (117) at (-0.5, -2.5) {};
		\node [style=none] (118) at (4.5, 1.5) {$*$};
		\node [style=none] (119) at (2.5, 2.5) {$*$};
		\node [style=none] (120) at (1, 2.5) {$*$};
		\node [style=none] (121) at (-0.5, 2.5) {$*$};
		\node [style=none] (122) at (-1.5, 2.5) {$*$};
		\node [style=none] (123) at (-2, 1.5) {$*$};
		\node [style=none] (124) at (-3, 0.5) {$*$};
		\node [style=none] (125) at (-0.5, -2.5) {$*$};
		\node [style=none] (126) at (1, -1.5) {$*$};
		\node [style=none] (127) at (2.5, -1.5) {$*$};
		\node [style=none] (128) at (4.5, -0.5) {$*$};
		\node [style=none] (129) at (5, 0.5) {$*$};
		\node [style=none] (130) at (3.5, -0.5) {$*$};
		\node [style=none] (131) at (3.5, 1.5) {$*$};
		\node [style=none] (132) at (-2, -9) {};
		\node [style=none] (133) at (-1, -9) {};
		\node [style=none] (134) at (0, -9) {};
		\node [style=none] (135) at (0, -10) {};
		\node [style=none] (136) at (-1, -10) {};
		\node [style=none] (137) at (-2, -10) {};
		\node [style=none] (138) at (3, -9) {};
		\node [style=none] (139) at (4, -9) {};
		\node [style=none] (140) at (5, -9) {};
		\node [style=none] (141) at (5, -10) {};
		\node [style=none] (142) at (4, -10) {};
		\node [style=none] (143) at (3, -10) {};
		\node [style=none] (144) at (6, -9) {};
		\node [style=none] (145) at (7, -9) {};
		\node [style=none] (146) at (8, -9) {};
		\node [style=none] (147) at (8, -10) {};
		\node [style=none] (148) at (7, -10) {};
		\node [style=none] (149) at (6, -10) {};
		\node [style=none] (150) at (6, -11) {};
		\node [style=none] (151) at (7, -11) {};
		\node [style=none] (152) at (8, -11) {};
		\node [style=none] (153) at (8, -12) {};
		\node [style=none] (154) at (7, -12) {};
		\node [style=none] (155) at (6, -12) {};
		\node [style=none] (156) at (3, -11) {};
		\node [style=none] (157) at (4, -11) {};
		\node [style=none] (158) at (5, -11) {};
		\node [style=none] (159) at (5, -12) {};
		\node [style=none] (160) at (4, -12) {};
		\node [style=none] (161) at (3, -12) {};
		\node [style=none] (162) at (-5.5, -13) {(a)};
		\node [style=none] (163) at (-1, -13) {(b)};
		\node [style=none] (164) at (5.5, -13) {(c)};
		\node [style=none] (166) at (-2, -11) {};
		\node [style=none] (167) at (-1, -11) {};
		\node [style=none] (168) at (0, -11) {};
		\node [style=none] (169) at (0, -12) {};
		\node [style=none] (170) at (-1, -12) {};
		\node [style=none] (171) at (-2, -12) {};
		\node [style=none] (172) at (1, 4) {};
		\node [style=none] (173) at (2, 4) {};
		\node [style=none] (174) at (3, 4) {};
		\node [style=none] (175) at (4, 4) {};
		\node [style=none] (176) at (5, 4) {};
		\node [style=none] (177) at (6, 4) {};
		\node [style=none] (178) at (7, 4) {};
		\node [style=none] (179) at (8, 4) {};
		\node [style=none] (180) at (-2, 4) {};
		\node [style=none] (181) at (7, 1) {};
		\node [style=none] (182) at (8, 1) {};
		\node [style=none] (183) at (7, 0) {};
		\node [style=none] (184) at (8, 0) {};
		\node [style=none] (187) at (6, -1) {};
		\node [style=none] (188) at (7, -1) {};
		\node [style=none] (189) at (8, -1) {};
		\node [style=none] (191) at (4, 3) {};
		\node [style=none] (192) at (5, 3) {};
		\node [style=none] (193) at (6, 3) {};
		\node [style=none] (194) at (7, 3) {};
		\node [style=none] (195) at (8, 3) {};
		\node [style=none] (196) at (6, 2) {};
		\node [style=none] (197) at (7, 2) {};
		\node [style=none] (198) at (8, 2) {};
		\node [style=none] (199) at (1, -3) {};
		\node [style=none] (200) at (2, -3) {};
		\node [style=none] (201) at (3, -3) {};
		\node [style=none] (202) at (4, -3) {};
		\node [style=none] (203) at (5, -3) {};
		\node [style=none] (204) at (6, -3) {};
		\node [style=none] (205) at (7, -3) {};
		\node [style=none] (206) at (8, -3) {};
		\node [style=none] (207) at (4, -2) {};
		\node [style=none] (208) at (5, -2) {};
		\node [style=none] (209) at (6, -2) {};
		\node [style=none] (210) at (7, -2) {};
		\node [style=none] (211) at (8, -2) {};
		\node [style=none] (212) at (-2, 5) {};
		\node [style=none] (213) at (-1, 5) {};
		\node [style=none] (214) at (0, 5) {};
		\node [style=none] (215) at (1, 5) {};
		\node [style=none] (216) at (2, 5) {};
		\node [style=none] (217) at (3, 5) {};
		\node [style=none] (218) at (4, 5) {};
		\node [style=none] (219) at (5, 5) {};
		\node [style=none] (220) at (6, 5) {};
		\node [style=none] (221) at (7, 5) {};
		\node [style=none] (222) at (8, 5) {};
		\node [style=none] (223) at (-6, 4) {};
		\node [style=none] (224) at (-5, 4) {};
		\node [style=none] (225) at (-4, 4) {};
		\node [style=none] (226) at (-3, 4) {};
		\node [style=none] (227) at (-7, 5) {};
		\node [style=none] (228) at (-6, 5) {};
		\node [style=none] (229) at (-5, 5) {};
		\node [style=none] (230) at (-4, 5) {};
		\node [style=none] (231) at (-3, 5) {};
		\node [style=none] (232) at (-6, 3) {};
		\node [style=none] (233) at (-5, 3) {};
		\node [style=none] (234) at (-4, 3) {};
		\node [style=none] (235) at (-3, 3) {};
		\node [style=none] (236) at (-7, 4) {};
		\node [style=none] (237) at (-7, 3) {};
		\node [style=none] (238) at (-7, 2) {};
		\node [style=none] (239) at (-6, 2) {};
		\node [style=none] (240) at (-5, 2) {};
		\node [style=none] (241) at (-4, 2) {};
		\node [style=none] (242) at (-5, -1) {};
		\node [style=none] (243) at (-7, 1) {};
		\node [style=none] (244) at (-6, 1) {};
		\node [style=none] (245) at (-5, 1) {};
		\node [style=none] (246) at (-5, 0) {};
		\node [style=none] (247) at (-7, 0) {};
		\node [style=none] (248) at (-5, -2) {};
		\node [style=none] (249) at (-4, -2) {};
		\node [style=none] (250) at (-3, -2) {};
		\node [style=none] (251) at (-6, -2) {};
		\node [style=none] (252) at (-7, -1) {};
		\node [style=none] (253) at (-6, -1) {};
		\node [style=none] (254) at (-6, 0) {};
		\node [style=none] (255) at (-4, -1) {};
		\node [style=none] (256) at (-7, -2) {};
		\node [style=none] (257) at (2, -4) {};
		\node [style=none] (258) at (3, -4) {};
		\node [style=none] (259) at (-7, -3) {};
		\node [style=none] (260) at (-6, -3) {};
		\node [style=none] (261) at (-5, -3) {};
		\node [style=none] (262) at (-4, -3) {};
		\node [style=none] (263) at (-3, -3) {};
		\node [style=none] (264) at (-2, -3) {};
		\node [style=none] (265) at (4, -4) {};
		\node [style=none] (266) at (5, -4) {};
		\node [style=none] (267) at (6, -4) {};
		\node [style=none] (268) at (7, -4) {};
		\node [style=none] (269) at (-7, -4) {};
		\node [style=none] (270) at (-6, -4) {};
		\node [style=none] (271) at (-5, -4) {};
		\node [style=none] (272) at (-4, -4) {};
		\node [style=none] (273) at (-3, -4) {};
		\node [style=none] (274) at (-2, -4) {};
		\node [style=none] (275) at (-1, -4) {};
		\node [style=none] (276) at (0, -4) {};
		\node [style=none] (277) at (1, -4) {};
		\node [style=none] (278) at (8, -4) {};
		\node [style=none] (279) at (9, 4) {};
		\node [style=none] (280) at (9, 1) {};
		\node [style=none] (281) at (9, 0) {};
		\node [style=none] (282) at (9, -1) {};
		\node [style=none] (283) at (9, 3) {};
		\node [style=none] (284) at (9, 2) {};
		\node [style=none] (285) at (9, -3) {};
		\node [style=none] (286) at (9, -2) {};
		\node [style=none] (287) at (9, 5) {};
		\node [style=none] (288) at (9, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red path] (0) to (30);
		\draw [style=red path] (1) to (31);
		\draw [style=red path] (2) to (32);
		\draw [style=red path] (3) to (33);
		\draw [style=red path] (9) to (49);
		\draw [style=red path] (20) to (50);
		\draw [style=red path] (58) to (29);
		\draw [style=red path] (55) to (26);
		\draw [style=red path] (56) to (27);
		\draw [style=red path] (57) to (28);
		\draw [style=red path] (9) to (49);
		\draw [style=red path] (20) to (50);
		\draw [style=red path] (1) to (31);
		\draw [style=red path] (0) to (30);
		\draw [style=red path] (2) to (32);
		\draw [style=red path] (3) to (33);
		\draw [style=red path] (55) to (26);
		\draw [style=red path] (58) to (29);
		\draw [style=red path] (56) to (27);
		\draw [style=red path] (57) to (28);
		\draw [style=gray filled] (0) to (31);
		\draw [style=gray filled] (30) to (2);
		\draw [style=gray filled] (32) to (3);
		\draw [style=gray filled] (4) to (34);
		\draw [style=gray filled] (34) to (5);
		\draw [style=gray filled] (5) to (35);
		\draw [style=gray filled] (35) to (6);
		\draw [style=gray filled] (6) to (36);
		\draw [style=gray filled] (36) to (7);
		\draw [style=gray filled] (7) to (37);
		\draw [style=gray filled] (37) to (8);
		\draw [style=gray filled] (1) to (34);
		\draw [style=gray filled] (31) to (2);
		\draw [style=gray filled] (31) to (5);
		\draw [style=gray filled] (2) to (35);
		\draw [style=gray filled] (3) to (36);
		\draw [style=gray filled] (33) to (7);
		\draw [style=gray filled] (5) to (39);
		\draw [style=gray filled] (35) to (11);
		\draw [style=gray filled] (6) to (40);
		\draw [style=gray filled] (7) to (41);
		\draw [style=gray filled] (37) to (13);
		\draw [style=gray filled] (8) to (42);
		\draw [style=gray filled] (10) to (48);
		\draw [style=gray filled] (39) to (19);
		\draw [style=gray filled] (11) to (47);
		\draw [style=gray filled] (12) to (46);
		\draw [style=gray filled] (41) to (17);
		\draw [style=gray filled] (13) to (45);
		\draw [style=gray filled] (14) to (44);
		\draw [style=gray filled] (50) to (54);
		\draw [style=gray filled] (16) to (54);
		\draw [style=gray filled] (21) to (55);
		\draw [style=gray filled] (26) to (56);
		\draw [style=gray filled] (27) to (57);
		\draw [style=gray filled] (53) to (28);
		\draw [style=gray filled] (26) to (58);
		\draw [style=gray filled] (56) to (29);
		\draw [style=gray filled] (51) to (26);
		\draw [style=gray filled] (22) to (56);
		\draw [style=gray filled] (23) to (57);
		\draw [style=gray filled] (19) to (51);
		\draw [style=gray filled] (47) to (22);
		\draw [style=gray filled] (18) to (52);
		\draw [style=gray filled] (17) to (53);
		\draw [style=gray filled] (45) to (24);
		\draw [style=gray filled] (67.center) to (71.center);
		\draw [style=gray filled] (71.center) to (69.center);
		\draw [style=gray filled] (69.center) to (68.center);
		\draw [style=gray filled] (68.center) to (67.center);
		\draw [style=gray filled] (87.center) to (89.center);
		\draw [style=gray filled] (89.center) to (90.center);
		\draw [style=gray filled] (90.center) to (92.center);
		\draw [style=gray filled] (92.center) to (87.center);
		\draw [style=gray filled] (93.center) to (95.center);
		\draw [style=gray filled] (95.center) to (96.center);
		\draw [style=gray filled] (96.center) to (98.center);
		\draw [style=gray filled] (98.center) to (93.center);
		\draw [style=gray filled] (99.center) to (101.center);
		\draw [style=gray filled] (101.center) to (102.center);
		\draw [style=gray filled] (102.center) to (104.center);
		\draw [style=gray filled] (104.center) to (99.center);
		\draw [style=white filled] (67.center) to (68.center);
		\draw [style=white filled] (67.center) to (68.center);
		\draw [style=red path] (67.center) to (68.center);
		\draw [style=red path] (87.center) to (88.center);
		\draw [style=red path] (91.center) to (90.center);
		\draw [style=red path] (93.center) to (94.center);
		\draw [style=red path] (98.center) to (97.center);
		\draw [style=red path] (99.center) to (100.center);
		\draw [style=red path] (101.center) to (102.center);
		\draw [style=gray filled] (9) to (14);
		\draw [style=gray filled] (49) to (44);
		\draw [style=red path] (14) to (44);
		\draw [style=red path] (8) to (42);
		\draw [style=red path] (16) to (54);
		\draw [style=red path] (13) to (45);
		\draw [style=red path] (7) to (37);
		\draw [style=red path] (6) to (36);
		\draw [style=red path] (5) to (35);
		\draw [style=gray filled] (4) to (38);
		\draw [style=red path] (4) to (34);
		\draw [style=red path] (38) to (10);
		\draw [style=red path] (39) to (11);
		\draw [style=red path] (40) to (12);
		\draw [style=red path] (41) to (17);
		\draw [style=red path] (18) to (46);
		\draw [style=red path] (47) to (22);
		\draw [style=red path] (48) to (19);
		\draw [style=red path] (21) to (51);
		\draw [style=red path] (52) to (23);
		\draw [style=red path] (53) to (24);
		\draw [style=gray filled] (132.center) to (134.center);
		\draw [style=gray filled] (134.center) to (135.center);
		\draw [style=gray filled] (135.center) to (137.center);
		\draw [style=gray filled] (137.center) to (132.center);
		\draw [style=gray filled] (138.center) to (140.center);
		\draw [style=gray filled] (140.center) to (141.center);
		\draw [style=gray filled] (141.center) to (143.center);
		\draw [style=gray filled] (143.center) to (138.center);
		\draw [style=gray filled] (144.center) to (146.center);
		\draw [style=gray filled] (146.center) to (147.center);
		\draw [style=gray filled] (147.center) to (149.center);
		\draw [style=gray filled] (149.center) to (144.center);
		\draw [style=red path] (132.center) to (137.center);
		\draw [style=red path] (134.center) to (135.center);
		\draw [style=red path] (139.center) to (140.center);
		\draw [style=red path] (142.center) to (141.center);
		\draw [style=red path] (144.center) to (149.center);
		\draw [style=red path] (145.center) to (146.center);
		\draw [style=gray filled] (150.center) to (152.center);
		\draw [style=gray filled] (152.center) to (153.center);
		\draw [style=gray filled] (153.center) to (155.center);
		\draw [style=gray filled] (155.center) to (150.center);
		\draw [style=red path] (150.center) to (155.center);
		\draw [style=red path] (154.center) to (153.center);
		\draw [style=gray filled] (156.center) to (158.center);
		\draw [style=gray filled] (158.center) to (159.center);
		\draw [style=gray filled] (159.center) to (161.center);
		\draw [style=gray filled] (161.center) to (156.center);
		\draw [style=red path] (156.center) to (161.center);
		\draw [style=red path] (157.center) to (158.center);
		\draw [style=gray filled] (166.center) to (168.center);
		\draw [style=gray filled] (168.center) to (169.center);
		\draw [style=gray filled] (169.center) to (171.center);
		\draw [style=gray filled] (171.center) to (166.center);
		\draw [style=red path] (167.center) to (168.center);
		\draw [style=red path] (171.center) to (170.center);
		\draw [style=Blue edges] (278.center) to (269.center);
		\draw [style=Blue edges] (244.center) to (254.center);
		\draw [style=Blue edges] (244.center) to (9);
		\draw [style=Blue edges] (254.center) to (49);
		\draw [style=Blue edges] (240.center) to (245.center);
		\draw [style=Blue edges] (238.center) to (240.center);
		\draw [style=Blue edges] (240.center) to (4);
		\draw [style=Blue edges] (232.center) to (239.center);
		\draw [style=Blue edges] (232.center) to (234.center);
		\draw [style=Blue edges] (234.center) to (241.center);
		\draw [style=Blue edges] (234.center) to (1);
		\draw [style=Blue edges] (226.center) to (235.center);
		\draw [style=Blue edges] (226.center) to (0);
		\draw [style=Blue edges] (224.center) to (226.center);
		\draw [style=Blue edges] (224.center) to (233.center);
		\draw [style=Blue edges] (236.center) to (224.center);
		\draw [style=Blue edges] (237.center) to (232.center);
		\draw [style=Blue edges] (228.center) to (223.center);
		\draw [style=Blue edges] (228.center) to (230.center);
		\draw [style=Blue edges] (230.center) to (225.center);
		\draw [style=Blue edges] (230.center) to (212.center);
		\draw [style=Blue edges] (212.center) to (180.center);
		\draw [style=Blue edges] (212.center) to (214.center);
		\draw [style=Blue edges] (214.center) to (30);
		\draw [style=Blue edges] (214.center) to (216.center);
		\draw [style=Blue edges] (30) to (173.center);
		\draw [style=Blue edges] (216.center) to (173.center);
		\draw [style=Blue edges] (172.center) to (32);
		\draw [style=Blue edges] (173.center) to (174.center);
		\draw [style=Blue edges] (174.center) to (33);
		\draw [style=Blue edges] (216.center) to (218.center);
		\draw [style=Blue edges] (218.center) to (175.center);
		\draw [style=Blue edges] (175.center) to (174.center);
		\draw [style=Blue edges] (218.center) to (220.center);
		\draw [style=Blue edges] (220.center) to (177.center);
		\draw [style=Blue edges] (177.center) to (175.center);
		\draw [style=Blue edges] (220.center) to (222.center);
		\draw [style=Blue edges] (177.center) to (179.center);
		\draw [style=Blue edges] (227.center) to (228.center);
		\draw [style=Blue edges] (222.center) to (179.center);
		\draw [style=Blue edges] (222.center) to (287.center);
		\draw [style=Blue edges] (179.center) to (279.center);
		\draw [style=Blue edges] (243.center) to (244.center);
		\draw [style=Blue edges] (238.center) to (243.center);
		\draw [style=Blue edges] (247.center) to (254.center);
		\draw [style=Blue edges] (247.center) to (252.center);
		\draw [style=Blue edges] (252.center) to (242.center);
		\draw [style=Blue edges] (242.center) to (246.center);
		\draw [style=Blue edges] (242.center) to (50);
		\draw [style=Blue edges] (253.center) to (251.center);
		\draw [style=Blue edges] (251.center) to (249.center);
		\draw [style=Blue edges] (249.center) to (255.center);
		\draw [style=Blue edges] (249.center) to (55);
		\draw [style=Blue edges] (259.center) to (260.center);
		\draw [style=Blue edges] (260.center) to (261.center);
		\draw [style=Blue edges] (248.center) to (261.center);
		\draw [style=Blue edges] (256.center) to (259.center);
		\draw [style=Blue edges] (256.center) to (251.center);
		\draw [style=Blue edges] (250.center) to (263.center);
		\draw [style=Blue edges] (261.center) to (263.center);
		\draw [style=Blue edges] (263.center) to (58);
		\draw [style=Blue edges] (260.center) to (270.center);
		\draw [style=Blue edges] (262.center) to (272.center);
		\draw [style=Blue edges] (264.center) to (274.center);
		\draw [style=Blue edges] (29) to (276.center);
		\draw [style=Blue edges] (29) to (199.center);
		\draw [style=Blue edges] (199.center) to (27);
		\draw [style=Blue edges] (199.center) to (200.center);
		\draw [style=Blue edges] (200.center) to (257.center);
		\draw [style=Blue edges] (200.center) to (201.center);
		\draw [style=Blue edges] (201.center) to (28);
		\draw [style=Blue edges] (201.center) to (203.center);
		\draw [style=Blue edges] (203.center) to (208.center);
		\draw [style=Blue edges] (28) to (208.center);
		\draw [style=Blue edges] (208.center) to (210.center);
		\draw [style=Blue edges] (210.center) to (205.center);
		\draw [style=Blue edges] (205.center) to (203.center);
		\draw [style=Blue edges] (210.center) to (286.center);
		\draw [style=Blue edges] (205.center) to (285.center);
		\draw [style=Blue edges] (202.center) to (265.center);
		\draw [style=Blue edges] (204.center) to (267.center);
		\draw [style=Blue edges] (206.center) to (278.center);
		\draw [style=Blue edges] (278.center) to (288.center);
		\draw [style=Blue edges] (286.center) to (285.center);
		\draw [style=Blue edges] (24) to (207.center);
		\draw [style=Blue edges] (54) to (187.center);
		\draw [style=Blue edges] (187.center) to (209.center);
		\draw [style=Blue edges] (187.center) to (189.center);
		\draw [style=Blue edges] (189.center) to (211.center);
		\draw [style=Blue edges] (189.center) to (282.center);
		\draw [style=Blue edges] (44) to (183.center);
		\draw [style=Blue edges] (183.center) to (188.center);
		\draw [style=Blue edges] (183.center) to (281.center);
		\draw [style=Blue edges] (281.center) to (282.center);
		\draw [style=Blue edges] (14) to (182.center);
		\draw [style=Blue edges] (182.center) to (184.center);
		\draw [style=Blue edges] (182.center) to (280.center);
		\draw [style=Blue edges] (8) to (197.center);
		\draw [style=Blue edges] (197.center) to (181.center);
		\draw [style=Blue edges] (197.center) to (284.center);
		\draw [style=Blue edges] (284.center) to (280.center);
		\draw [style=Blue edges] (195.center) to (198.center);
		\draw [style=Blue edges] (33) to (283.center);
		\draw [style=Blue edges] (193.center) to (196.center);
		\draw [style=Blue edges] (191.center) to (37);
		\draw [style=Blue edges] (176.center) to (192.center);
		\draw [style=Blue edges] (178.center) to (194.center);
		\draw [style=Blue edges] (279.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extwo_112_fundamental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (13, 1) {};
		\node [style=black dot] (1) at (15, -1) {};
		\node [style=white dot] (2) at (15, 1) {};
		\node [style=white dot] (3) at (13, -1) {};
		\node [style=black dot] (4) at (17, 1) {};
		\node [style=black dot] (5) at (19, -1) {};
		\node [style=white dot] (6) at (19, 1) {};
		\node [style=white dot] (7) at (17, -1) {};
		\node [style=black dot] (8) at (21, 1) {};
		\node [style=black dot] (9) at (23, -1) {};
		\node [style=white dot] (10) at (23, 1) {};
		\node [style=white dot] (11) at (21, -1) {};
		\node [style=black dot] (12) at (25, 1) {};
		\node [style=black dot] (13) at (27, -1) {};
		\node [style=white dot] (14) at (27, 1) {};
		\node [style=white dot] (15) at (25, -1) {};
		\node [style=black dot] (16) at (29, 1) {};
		\node [style=black dot] (17) at (31, -1) {};
		\node [style=white dot] (18) at (31, 1) {};
		\node [style=white dot] (19) at (29, -1) {};
		\node [style=black dot] (20) at (33, 1) {};
		\node [style=black dot] (21) at (35, -1) {};
		\node [style=white dot] (22) at (35, 1) {};
		\node [style=white dot] (23) at (33, -1) {};
		\node [style=black dot] (24) at (13, -3) {};
		\node [style=black dot] (25) at (15, -5) {};
		\node [style=white dot] (26) at (15, -3) {};
		\node [style=white dot] (27) at (13, -5) {};
		\node [style=black dot] (28) at (17, -3) {};
		\node [style=black dot] (29) at (19, -5) {};
		\node [style=white dot] (30) at (19, -3) {};
		\node [style=white dot] (31) at (17, -5) {};
		\node [style=black dot] (32) at (21, -3) {};
		\node [style=black dot] (33) at (23, -5) {};
		\node [style=white dot] (34) at (23, -3) {};
		\node [style=white dot] (35) at (21, -5) {};
		\node [style=black dot] (36) at (25, -3) {};
		\node [style=black dot] (37) at (27, -5) {};
		\node [style=white dot] (38) at (27, -3) {};
		\node [style=white dot] (39) at (25, -5) {};
		\node [style=black dot] (40) at (29, -3) {};
		\node [style=black dot] (41) at (31, -5) {};
		\node [style=white dot] (42) at (31, -3) {};
		\node [style=white dot] (43) at (29, -5) {};
		\node [style=black dot] (44) at (33, -3) {};
		\node [style=black dot] (45) at (35, -5) {};
		\node [style=white dot] (46) at (35, -3) {};
		\node [style=white dot] (47) at (33, -5) {};
		\node [style=black dot] (48) at (13, -7) {};
		\node [style=black dot] (49) at (15, -9) {};
		\node [style=white dot] (50) at (15, -7) {};
		\node [style=white dot] (51) at (13, -9) {};
		\node [style=black dot] (52) at (17, -7) {};
		\node [style=black dot] (53) at (19, -9) {};
		\node [style=white dot] (54) at (19, -7) {};
		\node [style=white dot] (55) at (17, -9) {};
		\node [style=black dot] (56) at (21, -7) {};
		\node [style=black dot] (57) at (23, -9) {};
		\node [style=white dot] (58) at (23, -7) {};
		\node [style=white dot] (59) at (21, -9) {};
		\node [style=black dot] (60) at (25, -7) {};
		\node [style=black dot] (61) at (27, -9) {};
		\node [style=white dot] (62) at (27, -7) {};
		\node [style=white dot] (63) at (25, -9) {};
		\node [style=black dot] (64) at (29, -7) {};
		\node [style=black dot] (65) at (31, -9) {};
		\node [style=white dot] (66) at (31, -7) {};
		\node [style=white dot] (67) at (29, -9) {};
		\node [style=black dot] (68) at (33, -7) {};
		\node [style=black dot] (69) at (35, -9) {};
		\node [style=white dot] (70) at (35, -7) {};
		\node [style=white dot] (71) at (33, -9) {};
		\node [style=black dot] (72) at (13, -11) {};
		\node [style=black dot] (73) at (15, -13) {};
		\node [style=white dot] (74) at (15, -11) {};
		\node [style=white dot] (75) at (13, -13) {};
		\node [style=black dot] (76) at (17, -11) {};
		\node [style=black dot] (77) at (19, -13) {};
		\node [style=white dot] (78) at (19, -11) {};
		\node [style=white dot] (79) at (17, -13) {};
		\node [style=black dot] (80) at (21, -11) {};
		\node [style=black dot] (81) at (23, -13) {};
		\node [style=white dot] (82) at (23, -11) {};
		\node [style=white dot] (83) at (21, -13) {};
		\node [style=black dot] (84) at (25, -11) {};
		\node [style=black dot] (85) at (27, -13) {};
		\node [style=white dot] (86) at (27, -11) {};
		\node [style=white dot] (87) at (25, -13) {};
		\node [style=black dot] (88) at (29, -11) {};
		\node [style=black dot] (89) at (31, -13) {};
		\node [style=white dot] (90) at (31, -11) {};
		\node [style=white dot] (91) at (29, -13) {};
		\node [style=black dot] (92) at (33, -11) {};
		\node [style=black dot] (93) at (35, -13) {};
		\node [style=white dot] (94) at (35, -11) {};
		\node [style=white dot] (95) at (33, -13) {};
		\node [style=small black dot] (96) at (24, 2) {};
		\node [style=small black dot] (97) at (24, 3) {};
		\node [style=small black dot] (98) at (24, 4) {};
		\node [style=small black dot] (99) at (36, -6) {};
		\node [style=small black dot] (100) at (37, -6) {};
		\node [style=small black dot] (101) at (38, -6) {};
		\node [style=small black dot] (102) at (12, -6) {};
		\node [style=small black dot] (103) at (11, -6) {};
		\node [style=small black dot] (104) at (10, -6) {};
		\node [style=small black dot] (105) at (25, -14) {};
		\node [style=small black dot] (106) at (25, -15) {};
		\node [style=small black dot] (107) at (25, -16) {};
		\node [style=black dot] (108) at (48, 1) {};
		\node [style=black dot] (109) at (50, -1) {};
		\node [style=white dot] (110) at (50, 1) {};
		\node [style=white dot] (111) at (48, -1) {};
		\node [style=black dot] (112) at (52, 1) {};
		\node [style=black dot] (113) at (54, -1) {};
		\node [style=white dot] (114) at (54, 1) {};
		\node [style=white dot] (115) at (52, -1) {};
		\node [style=black dot] (116) at (56, 1) {};
		\node [style=black dot] (117) at (58, -1) {};
		\node [style=white dot] (118) at (58, 1) {};
		\node [style=white dot] (119) at (56, -1) {};
		\node [style=black dot] (120) at (60, 1) {};
		\node [style=black dot] (121) at (62, -1) {};
		\node [style=white dot] (122) at (62, 1) {};
		\node [style=white dot] (123) at (60, -1) {};
		\node [style=black dot] (124) at (64, 1) {};
		\node [style=black dot] (125) at (66, -1) {};
		\node [style=white dot] (126) at (66, 1) {};
		\node [style=white dot] (127) at (64, -1) {};
		\node [style=black dot] (128) at (68, 1) {};
		\node [style=black dot] (129) at (70, -1) {};
		\node [style=white dot] (130) at (70, 1) {};
		\node [style=white dot] (131) at (68, -1) {};
		\node [style=black dot] (132) at (48, -3) {};
		\node [style=black dot] (133) at (50, -5) {};
		\node [style=white dot] (134) at (50, -3) {};
		\node [style=white dot] (135) at (48, -5) {};
		\node [style=black dot] (136) at (52, -3) {};
		\node [style=black dot] (137) at (54, -5) {};
		\node [style=white dot] (138) at (54, -3) {};
		\node [style=white dot] (139) at (52, -5) {};
		\node [style=black dot] (140) at (56, -3) {};
		\node [style=black dot] (141) at (58, -5) {};
		\node [style=white dot] (142) at (58, -3) {};
		\node [style=white dot] (143) at (56, -5) {};
		\node [style=black dot] (144) at (60, -3) {};
		\node [style=black dot] (145) at (62, -5) {};
		\node [style=white dot] (146) at (62, -3) {};
		\node [style=white dot] (147) at (60, -5) {};
		\node [style=black dot] (148) at (64, -3) {};
		\node [style=black dot] (149) at (66, -5) {};
		\node [style=white dot] (150) at (66, -3) {};
		\node [style=white dot] (151) at (64, -5) {};
		\node [style=black dot] (152) at (68, -3) {};
		\node [style=black dot] (153) at (70, -5) {};
		\node [style=white dot] (154) at (70, -3) {};
		\node [style=white dot] (155) at (68, -5) {};
		\node [style=black dot] (156) at (48, -7) {};
		\node [style=black dot] (157) at (50, -9) {};
		\node [style=white dot] (158) at (50, -7) {};
		\node [style=white dot] (159) at (48, -9) {};
		\node [style=black dot] (160) at (52, -7) {};
		\node [style=black dot] (161) at (54, -9) {};
		\node [style=white dot] (162) at (54, -7) {};
		\node [style=white dot] (163) at (52, -9) {};
		\node [style=black dot] (164) at (56, -7) {};
		\node [style=black dot] (165) at (58, -9) {};
		\node [style=white dot] (166) at (58, -7) {};
		\node [style=white dot] (167) at (56, -9) {};
		\node [style=black dot] (168) at (60, -7) {};
		\node [style=black dot] (169) at (62, -9) {};
		\node [style=white dot] (170) at (62, -7) {};
		\node [style=white dot] (171) at (60, -9) {};
		\node [style=black dot] (172) at (64, -7) {};
		\node [style=black dot] (173) at (66, -9) {};
		\node [style=white dot] (174) at (66, -7) {};
		\node [style=white dot] (175) at (64, -9) {};
		\node [style=black dot] (176) at (68, -7) {};
		\node [style=black dot] (177) at (70, -9) {};
		\node [style=white dot] (178) at (70, -7) {};
		\node [style=white dot] (179) at (68, -9) {};
		\node [style=black dot] (180) at (48, -11) {};
		\node [style=black dot] (181) at (50, -13) {};
		\node [style=white dot] (182) at (50, -11) {};
		\node [style=white dot] (183) at (48, -13) {};
		\node [style=black dot] (184) at (52, -11) {};
		\node [style=black dot] (185) at (54, -13) {};
		\node [style=white dot] (186) at (54, -11) {};
		\node [style=white dot] (187) at (52, -13) {};
		\node [style=black dot] (188) at (56, -11) {};
		\node [style=black dot] (189) at (58, -13) {};
		\node [style=white dot] (190) at (58, -11) {};
		\node [style=white dot] (191) at (56, -13) {};
		\node [style=black dot] (192) at (60, -11) {};
		\node [style=black dot] (193) at (62, -13) {};
		\node [style=white dot] (194) at (62, -11) {};
		\node [style=white dot] (195) at (60, -13) {};
		\node [style=black dot] (196) at (64, -11) {};
		\node [style=black dot] (197) at (66, -13) {};
		\node [style=white dot] (198) at (66, -11) {};
		\node [style=white dot] (199) at (64, -13) {};
		\node [style=black dot] (200) at (68, -11) {};
		\node [style=black dot] (201) at (70, -13) {};
		\node [style=white dot] (202) at (70, -11) {};
		\node [style=white dot] (203) at (68, -13) {};
		\node [style=small black dot] (204) at (59, 2) {};
		\node [style=small black dot] (205) at (59, 3) {};
		\node [style=small black dot] (206) at (59, 4) {};
		\node [style=small black dot] (207) at (71, -6) {};
		\node [style=small black dot] (208) at (72, -6) {};
		\node [style=small black dot] (209) at (73, -6) {};
		\node [style=small black dot] (210) at (47, -6) {};
		\node [style=small black dot] (211) at (46, -6) {};
		\node [style=small black dot] (212) at (45, -6) {};
		\node [style=small black dot] (213) at (60, -14) {};
		\node [style=small black dot] (214) at (60, -15) {};
		\node [style=small black dot] (215) at (60, -16) {};
		\node [style=none] (216) at (61.75, 0) {};
		\node [style=none] (217) at (59.75, -2) {};
		\node [style=none] (218) at (51.75, 2) {};
		\node [style=none] (219) at (49.75, 0) {};
		\node [style=none] (224) at (71.75, -2) {};
		\node [style=none] (225) at (69.75, -4) {};
		\node [style=none] (226) at (61.75, 0) {};
		\node [style=none] (227) at (59.75, -2) {};
		\node [style=none] (228) at (59.75, -2) {};
		\node [style=none] (229) at (57.75, -4) {};
		\node [style=none] (230) at (49.75, 0) {};
		\node [style=none] (231) at (47.75, -2) {};
		\node [style=none] (232) at (69.75, -4) {};
		\node [style=none] (233) at (67.75, -6) {};
		\node [style=none] (234) at (59.75, -2) {};
		\node [style=none] (235) at (57.75, -4) {};
		\node [style=none] (236) at (57.75, -4) {};
		\node [style=none] (237) at (55.75, -6) {};
		\node [style=none] (238) at (47.75, -2) {};
		\node [style=none] (239) at (45.75, -4) {};
		\node [style=none] (240) at (67.75, -6) {};
		\node [style=none] (241) at (65.75, -8) {};
		\node [style=none] (242) at (57.75, -4) {};
		\node [style=none] (243) at (55.75, -6) {};
		\node [style=none] (244) at (65.75, -8) {};
		\node [style=none] (245) at (63.75, -10) {};
		\node [style=none] (246) at (55.75, -6) {};
		\node [style=none] (247) at (53.75, -8) {};
		\node [style=none] (248) at (63.75, -10) {};
		\node [style=none] (249) at (61.75, -12) {};
		\node [style=none] (250) at (53.75, -8) {};
		\node [style=none] (251) at (51.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (22);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (1) to (21);
		\draw (4) to (7);
		\draw (8) to (11);
		\draw (12) to (15);
		\draw (16) to (19);
		\draw (20) to (23);
		\draw (24) to (46);
		\draw (1) to (26);
		\draw (5) to (30);
		\draw (3) to (24);
		\draw (9) to (34);
		\draw (13) to (38);
		\draw (17) to (42);
		\draw (21) to (46);
		\draw (24) to (27);
		\draw (27) to (31);
		\draw (31) to (28);
		\draw (29) to (31);
		\draw (32) to (35);
		\draw (35) to (29);
		\draw (36) to (39);
		\draw (39) to (35);
		\draw (37) to (39);
		\draw (40) to (43);
		\draw (43) to (37);
		\draw (44) to (47);
		\draw (47) to (43);
		\draw (47) to (45);
		\draw (45) to (46);
		\draw (25) to (50);
		\draw (48) to (70);
		\draw (29) to (54);
		\draw (33) to (58);
		\draw (37) to (62);
		\draw (41) to (66);
		\draw (47) to (68);
		\draw (45) to (70);
		\draw (51) to (69);
		\draw (64) to (67);
		\draw (60) to (63);
		\draw (56) to (59);
		\draw (52) to (55);
		\draw (48) to (51);
		\draw (72) to (94);
		\draw (66) to (65);
		\draw (68) to (71);
		\draw (49) to (74);
		\draw (53) to (78);
		\draw (76) to (79);
		\draw (79) to (75);
		\draw (75) to (72);
		\draw (79) to (77);
		\draw (80) to (83);
		\draw (83) to (87);
		\draw (87) to (84);
		\draw (77) to (83);
		\draw (87) to (93);
		\draw (57) to (82);
		\draw (61) to (86);
		\draw (67) to (88);
		\draw (65) to (90);
		\draw (69) to (94);
		\draw (92) to (95);
		\draw (88) to (91);
		\draw (86) to (85);
		\draw (14) to (13);
		\draw (15) to (36);
		\draw (34) to (33);
		\draw (35) to (56);
		\draw (54) to (53);
		\draw (55) to (76);
		\draw (74) to (73);
		\draw (108) to (130);
		\draw (108) to (111);
		\draw (111) to (109);
		\draw (109) to (110);
		\draw (109) to (129);
		\draw (112) to (115);
		\draw (116) to (119);
		\draw (120) to (123);
		\draw (124) to (127);
		\draw (128) to (131);
		\draw (132) to (154);
		\draw (109) to (134);
		\draw (113) to (138);
		\draw (111) to (132);
		\draw (117) to (142);
		\draw (121) to (146);
		\draw (125) to (150);
		\draw (129) to (154);
		\draw (132) to (135);
		\draw (135) to (139);
		\draw (139) to (136);
		\draw (137) to (139);
		\draw (140) to (143);
		\draw (143) to (137);
		\draw (144) to (147);
		\draw (147) to (143);
		\draw (145) to (147);
		\draw (148) to (151);
		\draw (151) to (145);
		\draw (152) to (155);
		\draw (155) to (151);
		\draw (155) to (153);
		\draw (153) to (154);
		\draw (133) to (158);
		\draw (156) to (178);
		\draw (137) to (162);
		\draw (141) to (166);
		\draw (145) to (170);
		\draw (149) to (174);
		\draw (155) to (176);
		\draw (153) to (178);
		\draw (159) to (177);
		\draw (172) to (175);
		\draw (168) to (171);
		\draw (164) to (167);
		\draw (160) to (163);
		\draw (156) to (159);
		\draw (180) to (202);
		\draw (174) to (173);
		\draw (176) to (179);
		\draw (157) to (182);
		\draw (161) to (186);
		\draw (184) to (187);
		\draw (187) to (183);
		\draw (183) to (180);
		\draw (187) to (185);
		\draw (188) to (191);
		\draw (191) to (195);
		\draw (195) to (192);
		\draw (185) to (191);
		\draw (195) to (201);
		\draw (165) to (190);
		\draw (169) to (194);
		\draw (175) to (196);
		\draw (173) to (198);
		\draw (177) to (202);
		\draw (200) to (203);
		\draw (196) to (199);
		\draw (194) to (193);
		\draw (122) to (121);
		\draw (123) to (144);
		\draw (142) to (141);
		\draw (143) to (164);
		\draw (162) to (161);
		\draw (163) to (184);
		\draw (182) to (181);
		\draw [style=Blue edges] (218.center) to (216.center);
		\draw [style=Blue edges] (216.center) to (217.center);
		\draw [style=Blue edges] (217.center) to (219.center);
		\draw [style=Blue edges] (219.center) to (218.center);
		\draw [style=Blue edges] (226.center) to (224.center);
		\draw [style=Blue edges] (224.center) to (225.center);
		\draw [style=Blue edges] (225.center) to (227.center);
		\draw [style=Blue edges] (227.center) to (226.center);
		\draw [style=Blue edges] (230.center) to (228.center);
		\draw [style=Blue edges] (228.center) to (229.center);
		\draw [style=Blue edges] (229.center) to (231.center);
		\draw [style=Blue edges] (231.center) to (230.center);
		\draw [style=Blue edges] (234.center) to (232.center);
		\draw [style=Blue edges] (232.center) to (233.center);
		\draw [style=Blue edges] (233.center) to (235.center);
		\draw [style=Blue edges] (235.center) to (234.center);
		\draw [style=Blue edges] (238.center) to (236.center);
		\draw [style=Blue edges] (236.center) to (237.center);
		\draw [style=Blue edges] (237.center) to (239.center);
		\draw [style=Blue edges] (239.center) to (238.center);
		\draw [style=Blue edges] (242.center) to (240.center);
		\draw [style=Blue edges] (240.center) to (241.center);
		\draw [style=Blue edges] (241.center) to (243.center);
		\draw [style=Blue edges] (243.center) to (242.center);
		\draw [style=Blue edges] (246.center) to (244.center);
		\draw [style=Blue edges] (244.center) to (245.center);
		\draw [style=Blue edges] (245.center) to (247.center);
		\draw [style=Blue edges] (247.center) to (246.center);
		\draw [style=Blue edges] (250.center) to (248.center);
		\draw [style=Blue edges] (248.center) to (249.center);
		\draw [style=Blue edges] (249.center) to (251.center);
		\draw [style=Blue edges] (251.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extwo_112_zigzag_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11.5, 2) {};
		\node [style=none] (5) at (-14.25, -0.75) {};
		\node [style=none] (6) at (-20.25, 4) {};
		\node [style=none] (7) at (-23, 1.25) {};
		\node [style=black dot] (8) at (-20, 2.75) {};
		\node [style=black dot] (9) at (-17, 2.75) {};
		\node [style=white dot] (10) at (-18.5, 2.75) {};
		\node [style=white dot] (11) at (-17, 0.5) {};
		\node [style=white dot] (12) at (-13.75, 0.5) {};
		\node [style=black dot] (13) at (-15.25, 0.5) {};
		\node [style=none] (14) at (-21.5, 2.75) {};
		\node [style=none] (15) at (-13, 0.5) {};
		\node [style=none] (16) at (-15.25, -0.5) {};
		\node [style=none] (17) at (-13.75, 2.5) {};
		\node [style=none] (18) at (-13.75, -0.25) {};
		\node [style=none] (19) at (-20, 4) {};
		\node [style=none] (20) at (-20, 0.5) {};
		\node [style=none] (21) at (-18.5, 3.5) {};
		\node [style=none] (22) at (-18.75, 0.25) {};
		\node [style=none] (23) at (-15, 2.75) {};
		\node [style=none] (24) at (-22.25, 2) {};
		\node [style=none] (25) at (-22.25, 1) {};
		\node [style=none] (26) at (-21, 3) {};
		\node [style=none] (27) at (-20.25, 3) {};
		\node [style=none] (28) at (-20.25, 0.75) {};
		\node [style=none] (29) at (-18.75, 3.5) {};
		\node [style=none] (30) at (-18.75, 3) {};
		\node [style=none] (31) at (-17.25, 3) {};
		\node [style=none] (32) at (-17.25, 0.75) {};
		\node [style=none] (33) at (-15.5, 0.75) {};
		\node [style=none] (34) at (-15.5, -0.25) {};
		\node [style=none] (35) at (-14, 2.5) {};
		\node [style=none] (36) at (-14, 0.75) {};
		\node [style=none] (37) at (-13, 0.75) {};
		\node [style=none] (38) at (-18, -2) {$H_1=(1,-2)$};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-4.25, 4.75) {};
		\node [style=none] (42) at (-7, 2) {};
		\node [style=black dot] (43) at (-4, 3.5) {};
		\node [style=black dot] (44) at (-1, 3.5) {};
		\node [style=white dot] (45) at (-2.5, 3.5) {};
		\node [style=white dot] (46) at (-1, 1.25) {};
		\node [style=white dot] (47) at (2.25, 1.25) {};
		\node [style=black dot] (48) at (0.75, 1.25) {};
		\node [style=none] (49) at (-5.5, 3.5) {};
		\node [style=none] (50) at (3, 1.25) {};
		\node [style=none] (51) at (0.75, 0.25) {};
		\node [style=none] (52) at (2.25, 3.25) {};
		\node [style=none] (53) at (2.25, 0.5) {};
		\node [style=none] (54) at (-4, 4.75) {};
		\node [style=none] (55) at (-4, 1.25) {};
		\node [style=none] (56) at (-2.5, 4.25) {};
		\node [style=none] (57) at (-2.75, 1) {};
		\node [style=none] (58) at (1, 3.5) {};
		\node [style=none] (59) at (-6.25, 2.75) {};
		\node [style=none] (60) at (-6.25, 1.75) {};
		\node [style=none] (61) at (-2.5, 1.25) {};
		\node [style=none] (62) at (-1.25, 1.5) {};
		\node [style=none] (63) at (-4.25, 1.5) {};
		\node [style=none] (67) at (-1.25, 1.5) {};
		\node [style=none] (68) at (-1.25, 3.25) {};
		\node [style=none] (69) at (0.75, 3.25) {};
		\node [style=none] (73) at (-2, -1) {$H_1=(0,1)$};
		\node [style=none] (74) at (-11.75, -6) {};
		\node [style=none] (75) at (-14.5, -8.75) {};
		\node [style=none] (76) at (-20.5, -4) {};
		\node [style=none] (77) at (-23.25, -6.75) {};
		\node [style=black dot] (78) at (-20.25, -5.25) {};
		\node [style=black dot] (79) at (-17.25, -5.25) {};
		\node [style=white dot] (80) at (-18.75, -5.25) {};
		\node [style=white dot] (81) at (-17.25, -7.5) {};
		\node [style=white dot] (82) at (-14, -7.5) {};
		\node [style=black dot] (83) at (-15.5, -7.5) {};
		\node [style=none] (84) at (-21.75, -5.25) {};
		\node [style=none] (85) at (-13.25, -7.5) {};
		\node [style=none] (86) at (-15.5, -8.5) {};
		\node [style=none] (87) at (-14, -5.5) {};
		\node [style=none] (88) at (-14, -8.25) {};
		\node [style=none] (89) at (-20.25, -4) {};
		\node [style=none] (90) at (-20.25, -7.5) {};
		\node [style=none] (91) at (-18.75, -4.5) {};
		\node [style=none] (92) at (-19, -7.75) {};
		\node [style=none] (93) at (-15.25, -5.25) {};
		\node [style=none] (94) at (-22.5, -6) {};
		\node [style=none] (95) at (-22.5, -7) {};
		\node [style=none] (96) at (-20.5, -4.25) {};
		\node [style=none] (97) at (-20.5, -5) {};
		\node [style=none] (98) at (-21.25, -5) {};
		\node [style=none] (99) at (-22.25, -6) {};
		\node [style=none] (100) at (-22.25, -6.75) {};
		\node [style=none] (101) at (-17.5, -5) {};
		\node [style=none] (102) at (-17.5, -7.25) {};
		\node [style=none] (104) at (-14.25, -8.25) {};
		\node [style=none] (106) at (-13.25, -7.25) {};
		\node [style=none] (107) at (-14.25, -7.25) {};
		\node [style=none] (108) at (-18.25, -10) {$H_1=(0,-1)$};
		\node [style=none] (109) at (4.5, -5.25) {};
		\node [style=none] (110) at (1.75, -8) {};
		\node [style=none] (111) at (-4.25, -3.25) {};
		\node [style=none] (112) at (-7, -6) {};
		\node [style=black dot] (113) at (-4, -4.5) {};
		\node [style=black dot] (114) at (-1, -4.5) {};
		\node [style=white dot] (115) at (-2.5, -4.5) {};
		\node [style=white dot] (116) at (-1, -6.75) {};
		\node [style=white dot] (117) at (2.25, -6.75) {};
		\node [style=black dot] (118) at (0.75, -6.75) {};
		\node [style=none] (119) at (-5.5, -4.5) {};
		\node [style=none] (120) at (3, -6.75) {};
		\node [style=none] (121) at (0.75, -7.75) {};
		\node [style=none] (122) at (2.25, -4.75) {};
		\node [style=none] (123) at (2.25, -7.5) {};
		\node [style=none] (124) at (-4, -3.25) {};
		\node [style=none] (125) at (-4, -6.75) {};
		\node [style=none] (126) at (-2.5, -3.75) {};
		\node [style=none] (127) at (-2.75, -7) {};
		\node [style=none] (128) at (1, -4.5) {};
		\node [style=none] (129) at (-6.25, -5.25) {};
		\node [style=none] (130) at (-6.25, -6.25) {};
		\node [style=none] (131) at (-3.75, -6.5) {};
		\node [style=none] (132) at (-3.75, -4.75) {};
		\node [style=none] (133) at (-4.25, -6.5) {};
		\node [style=none] (134) at (-3.75, -4.75) {};
		\node [style=none] (135) at (-2.25, -4.75) {};
		\node [style=none] (136) at (-2.25, -4) {};
		\node [style=none] (137) at (-2, -9) {$H_1=(0,1)$};
		\node [style=none] (138) at (-11.75, -14) {};
		\node [style=none] (139) at (-14.5, -16.75) {};
		\node [style=none] (140) at (-20.5, -12) {};
		\node [style=none] (141) at (-23.25, -14.75) {};
		\node [style=black dot] (142) at (-20.25, -13.25) {};
		\node [style=black dot] (143) at (-17.25, -13.25) {};
		\node [style=white dot] (144) at (-18.75, -13.25) {};
		\node [style=white dot] (145) at (-17.25, -15.5) {};
		\node [style=white dot] (146) at (-14, -15.5) {};
		\node [style=black dot] (147) at (-15.5, -15.5) {};
		\node [style=none] (148) at (-21.75, -13.25) {};
		\node [style=none] (149) at (-13.25, -15.5) {};
		\node [style=none] (150) at (-15.5, -16.5) {};
		\node [style=none] (151) at (-14, -13.5) {};
		\node [style=none] (152) at (-14, -16.25) {};
		\node [style=none] (153) at (-20.25, -12) {};
		\node [style=none] (154) at (-20.25, -15.5) {};
		\node [style=none] (155) at (-18.75, -12.5) {};
		\node [style=none] (156) at (-19, -15.75) {};
		\node [style=none] (157) at (-15.25, -13.25) {};
		\node [style=none] (158) at (-22.5, -14) {};
		\node [style=none] (159) at (-22.5, -15) {};
		\node [style=none] (160) at (-15.25, -16.25) {};
		\node [style=none] (161) at (-15.25, -15.25) {};
		\node [style=none] (162) at (-20.5, -15.25) {};
		\node [style=none] (163) at (-15.25, -15.25) {};
		\node [style=none] (164) at (-13.75, -15.25) {};
		\node [style=none] (165) at (-13.75, -13.75) {};
		\node [style=none] (166) at (-18.25, -18) {$H_1=(0,1)$};
		\node [style=none] (167) at (4.5, -13.25) {};
		\node [style=none] (168) at (1.75, -16) {};
		\node [style=none] (169) at (-4.25, -11.25) {};
		\node [style=none] (170) at (-7, -14) {};
		\node [style=black dot] (171) at (-4, -12.5) {};
		\node [style=black dot] (172) at (-1, -12.5) {};
		\node [style=white dot] (173) at (-2.5, -12.5) {};
		\node [style=white dot] (174) at (-1, -14.75) {};
		\node [style=white dot] (175) at (2.25, -14.75) {};
		\node [style=black dot] (176) at (0.75, -14.75) {};
		\node [style=none] (177) at (-5.5, -12.5) {};
		\node [style=none] (178) at (3, -14.75) {};
		\node [style=none] (179) at (0.75, -15.75) {};
		\node [style=none] (180) at (2.25, -12.75) {};
		\node [style=none] (181) at (2.25, -15.5) {};
		\node [style=none] (182) at (-4, -11.25) {};
		\node [style=none] (183) at (-4, -14.75) {};
		\node [style=none] (184) at (-2.5, -11.75) {};
		\node [style=none] (185) at (-2.75, -15) {};
		\node [style=none] (186) at (1, -12.5) {};
		\node [style=none] (187) at (-6.25, -13.25) {};
		\node [style=none] (188) at (-6.25, -14.25) {};
		\node [style=none] (189) at (2, -15.5) {};
		\node [style=none] (190) at (2, -14.5) {};
		\node [style=none] (191) at (-2.75, -14.75) {};
		\node [style=none] (192) at (2, -14.5) {};
		\node [style=none] (193) at (1, -14.5) {};
		\node [style=none] (194) at (-0.75, -14.5) {};
		\node [style=none] (195) at (-2, -17) {$H_1=(0,1)$};
		\node [style=none] (196) at (0.75, -12.75) {};
		\node [style=none] (197) at (-0.75, -12.75) {};
		\node [style=none] (198) at (-2.25, -12.75) {};
		\node [style=none] (199) at (-3.75, -12.75) {};
		\node [style=none] (200) at (-3.75, -11.5) {};
		\node [style=none] (201) at (-6, -14) {};
		\node [style=none] (202) at (-6, -13.25) {};
		\node [style=black dot] (203) at (10, -9) {};
		\node [style=black dot] (204) at (10, -7) {};
		\node [style=black dot] (205) at (10, -5) {};
		\node [style=black dot] (206) at (10, -3) {};
		\node [style=black dot] (207) at (12, -7) {};
		\node [style=black dot] (208) at (12, -9) {};
		\node [style=none] (209) at (8, -8) {(0,1)};
		\node [style=none] (210) at (8, -6) {(0,1)};
		\node [style=none] (211) at (8, -4) {(0,1)};
		\node [style=none] (212) at (12, -4.5) {(1,-2)};
		\node [style=none] (213) at (13.5, -8) {(0,-1)};
		\node [style=none] (214) at (11, -10) {(-1,0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (8) to (9);
		\draw [style=gray filled] (9) to (11);
		\draw [style=gray filled] (11) to (12);
		\draw [style=gray filled] (14.center) to (8);
		\draw [style=gray filled] (8) to (19.center);
		\draw [style=gray filled] (12) to (17.center);
		\draw [style=gray filled] (12) to (15.center);
		\draw [style=gray filled] (12) to (18.center);
		\draw [style=gray filled] (13) to (16.center);
		\draw [style=gray filled] (10) to (21.center);
		\draw [style=gray filled] (8) to (20.center);
		\draw [style=gray filled] (9) to (23.center);
		\draw [style=gray filled] (22.center) to (11);
		\draw [style=Blue edges] (6.center) to (7.center);
		\draw [style=Blue edges] (7.center) to (5.center);
		\draw [style=Blue edges] (5.center) to (4.center);
		\draw [style=Blue edges] (4.center) to (6.center);
		\draw (24.center) to (25.center);
		\draw [style=direct arrow red] (26.center) to (27.center);
		\draw [style=direct arrow] (27.center) to (28.center);
		\draw [style=direct arrow] (29.center) to (30.center);
		\draw [style=direct arrow] (30.center) to (31.center);
		\draw [style=direct arrow] (31.center) to (32.center);
		\draw [style=direct arrow] (32.center) to (33.center);
		\draw [style=direct arrow] (33.center) to (34.center);
		\draw [style=direct arrow] (35.center) to (36.center);
		\draw [style=direct arrow] (36.center) to (37.center);
		\draw [style=gray filled] (24.center) to (25.center);
		\draw [style=gray filled] (43) to (44);
		\draw [style=gray filled] (44) to (46);
		\draw [style=gray filled] (46) to (47);
		\draw [style=gray filled] (49.center) to (43);
		\draw [style=gray filled] (43) to (54.center);
		\draw [style=gray filled] (47) to (52.center);
		\draw [style=gray filled] (47) to (50.center);
		\draw [style=gray filled] (47) to (53.center);
		\draw [style=gray filled] (48) to (51.center);
		\draw [style=gray filled] (45) to (56.center);
		\draw [style=gray filled] (43) to (55.center);
		\draw [style=gray filled] (44) to (58.center);
		\draw [style=gray filled] (57.center) to (46);
		\draw [style=Blue edges] (41.center) to (42.center);
		\draw [style=Blue edges] (42.center) to (40.center);
		\draw [style=Blue edges] (40.center) to (39.center);
		\draw [style=Blue edges] (39.center) to (41.center);
		\draw (59.center) to (60.center);
		\draw [style=direct arrow red] (61.center) to (62.center);
		\draw [style=direct arrow] (67.center) to (68.center);
		\draw [style=direct arrow] (68.center) to (69.center);
		\draw [style=gray filled] (59.center) to (60.center);
		\draw [style=gray filled] (78) to (79);
		\draw [style=gray filled] (79) to (81);
		\draw [style=gray filled] (81) to (82);
		\draw [style=gray filled] (84.center) to (78);
		\draw [style=gray filled] (78) to (89.center);
		\draw [style=gray filled] (82) to (87.center);
		\draw [style=gray filled] (82) to (85.center);
		\draw [style=gray filled] (82) to (88.center);
		\draw [style=gray filled] (83) to (86.center);
		\draw [style=gray filled] (80) to (91.center);
		\draw [style=gray filled] (78) to (90.center);
		\draw [style=gray filled] (79) to (93.center);
		\draw [style=gray filled] (92.center) to (81);
		\draw [style=Blue edges] (76.center) to (77.center);
		\draw [style=Blue edges] (77.center) to (75.center);
		\draw [style=Blue edges] (75.center) to (74.center);
		\draw [style=Blue edges] (74.center) to (76.center);
		\draw (94.center) to (95.center);
		\draw [style=direct arrow red] (96.center) to (97.center);
		\draw [style=direct arrow] (97.center) to (98.center);
		\draw [style=direct arrow] (99.center) to (100.center);
		\draw [style=direct arrow] (106.center) to (107.center);
		\draw [style=gray filled] (94.center) to (95.center);
		\draw [style=direct arrow] (107.center) to (104.center);
		\draw [style=gray filled] (113) to (114);
		\draw [style=gray filled] (114) to (116);
		\draw [style=gray filled] (116) to (117);
		\draw [style=gray filled] (119.center) to (113);
		\draw [style=gray filled] (113) to (124.center);
		\draw [style=gray filled] (117) to (122.center);
		\draw [style=gray filled] (117) to (120.center);
		\draw [style=gray filled] (117) to (123.center);
		\draw [style=gray filled] (118) to (121.center);
		\draw [style=gray filled] (115) to (126.center);
		\draw [style=gray filled] (113) to (125.center);
		\draw [style=gray filled] (114) to (128.center);
		\draw [style=gray filled] (127.center) to (116);
		\draw [style=Blue edges] (111.center) to (112.center);
		\draw [style=Blue edges] (112.center) to (110.center);
		\draw [style=Blue edges] (110.center) to (109.center);
		\draw [style=Blue edges] (109.center) to (111.center);
		\draw (129.center) to (130.center);
		\draw [style=direct arrow red] (131.center) to (132.center);
		\draw [style=direct arrow] (134.center) to (135.center);
		\draw [style=direct arrow] (135.center) to (136.center);
		\draw [style=gray filled] (129.center) to (130.center);
		\draw [style=gray filled] (142) to (143);
		\draw [style=gray filled] (143) to (145);
		\draw [style=gray filled] (145) to (146);
		\draw [style=gray filled] (148.center) to (142);
		\draw [style=gray filled] (142) to (153.center);
		\draw [style=gray filled] (146) to (151.center);
		\draw [style=gray filled] (146) to (149.center);
		\draw [style=gray filled] (146) to (152.center);
		\draw [style=gray filled] (147) to (150.center);
		\draw [style=gray filled] (144) to (155.center);
		\draw [style=gray filled] (142) to (154.center);
		\draw [style=gray filled] (143) to (157.center);
		\draw [style=gray filled] (156.center) to (145);
		\draw [style=Blue edges] (140.center) to (141.center);
		\draw [style=Blue edges] (141.center) to (139.center);
		\draw [style=Blue edges] (139.center) to (138.center);
		\draw [style=Blue edges] (138.center) to (140.center);
		\draw (158.center) to (159.center);
		\draw [style=direct arrow red] (160.center) to (161.center);
		\draw [style=direct arrow] (163.center) to (164.center);
		\draw [style=direct arrow] (164.center) to (165.center);
		\draw [style=gray filled] (158.center) to (159.center);
		\draw [style=gray filled] (171) to (172);
		\draw [style=gray filled] (172) to (174);
		\draw [style=gray filled] (174) to (175);
		\draw [style=gray filled] (177.center) to (171);
		\draw [style=gray filled] (171) to (182.center);
		\draw [style=gray filled] (175) to (180.center);
		\draw [style=gray filled] (175) to (178.center);
		\draw [style=gray filled] (175) to (181.center);
		\draw [style=gray filled] (176) to (179.center);
		\draw [style=gray filled] (173) to (184.center);
		\draw [style=gray filled] (171) to (183.center);
		\draw [style=gray filled] (172) to (186.center);
		\draw [style=gray filled] (185.center) to (174);
		\draw [style=Blue edges] (169.center) to (170.center);
		\draw [style=Blue edges] (170.center) to (168.center);
		\draw [style=Blue edges] (168.center) to (167.center);
		\draw [style=Blue edges] (167.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw [style=direct arrow red] (189.center) to (190.center);
		\draw [style=direct arrow] (192.center) to (193.center);
		\draw [style=direct arrow] (193.center) to (194.center);
		\draw [style=gray filled] (187.center) to (188.center);
		\draw [style=direct arrow] (194.center) to (191.center);
		\draw [style=direct arrow] (196.center) to (197.center);
		\draw [style=direct arrow] (197.center) to (198.center);
		\draw [style=direct arrow] (198.center) to (199.center);
		\draw [style=direct arrow] (199.center) to (200.center);
		\draw [style=direct arrow] (201.center) to (202.center);
		\draw [style=thick arrow] (203) to (204);
		\draw [style=thick arrow] (204) to (205);
		\draw [style=thick arrow] (205) to (206);
		\draw [style=thick arrow] (206) to (207);
		\draw [style=thick arrow] (207) to (208);
		\draw [style=thick arrow] (208) to (203);
		\draw [style=gray filled] (129.center) to (130.center);
		\draw [style=gray filled] (187.center) to (188.center);
		\draw [style=gray filled] (129.center) to (130.center);
		\draw [style=gray filled] (187.center) to (188.center);
		\draw [style=gray filled] (59.center) to (60.center);
		\draw [style=thick line] (59.center) to (60.center);
		\draw [style=thick line] (129.center) to (130.center);
		\draw [style=thick line] (129.center) to (130.center);
		\draw [style=thick line] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_density_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (4, 0) {};
		\node [style=black dot] (1) at (-4, 0) {};
		\node [style=black dot] (2) at (8, -4) {};
		\node [style=black dot] (3) at (0, -4) {};
		\node [style=white dot] (4) at (0, 0) {};
		\node [style=white dot] (5) at (-4, -4) {};
		\node [style=white dot] (6) at (4, -4) {};
		\node [style=white dot] (7) at (8, 0) {};
		\node [style=white dot] (8) at (-8, 0) {};
		\node [style=black dot] (9) at (-8, -4) {};
		\node [style=black dot] (10) at (0, 4) {};
		\node [style=black dot] (11) at (-4, -8) {};
		\node [style=white dot] (12) at (4, 4) {};
		\node [style=white dot] (13) at (0, -8) {};
		\node [style=none] (14) at (0, -2) {$\rho_{i,j}=-1$};
		\node [style=none] (15) at (2, 2) {$\rho_{i,j+1}=\frac{-1}{2}$};
		\node [style=none] (16) at (-2, -6) {$\rho_{i,j-1}=\frac{-1}{2}$};
		\node [style=none] (17) at (-6, -2) {$\rho_{i-1,j}=\frac{1}{2}$};
		\node [style=none] (18) at (6, -2) {$\rho_{i+1,j}=\frac{1}{2}$};
		\node [style=black dot] (19) at (25, 0) {};
		\node [style=black dot] (20) at (17, 0) {};
		\node [style=black dot] (21) at (29, -4) {};
		\node [style=black dot] (22) at (21, -4) {};
		\node [style=white dot] (23) at (21, 0) {};
		\node [style=white dot] (24) at (17, -4) {};
		\node [style=white dot] (25) at (25, -4) {};
		\node [style=white dot] (26) at (29, 0) {};
		\node [style=white dot] (27) at (13, 0) {};
		\node [style=black dot] (28) at (13, -4) {};
		\node [style=black dot] (29) at (21, 4) {};
		\node [style=black dot] (30) at (17, -8) {};
		\node [style=white dot] (31) at (25, 4) {};
		\node [style=white dot] (32) at (21, -8) {};
		\node [style=none] (33) at (21, -2) {$\rho_{i,j}=1$};
		\node [style=none] (34) at (23, 2) {$\rho_{i,j+1}=\frac{1}{2}$};
		\node [style=none] (35) at (19, -6) {$\rho_{i,j-1}=\frac{1}{2}$};
		\node [style=none] (36) at (15, -2) {$\rho_{i-1,j}=\frac{-1}{2}$};
		\node [style=none] (37) at (27, -2) {$\rho_{i+1,j}=\frac{-1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (9) to (2);
		\draw [style=gray filled] (2) to (7);
		\draw [style=gray filled] (7) to (8);
		\draw [style=gray filled] (8) to (9);
		\draw [style=gray filled] (1) to (11);
		\draw [style=gray filled] (11) to (13);
		\draw [style=gray filled] (13) to (3);
		\draw [style=gray filled] (12) to (6);
		\draw [style=gray filled] (10) to (4);
		\draw [style=gray filled] (10) to (12);
		\draw [style=gray filled] (28) to (21);
		\draw [style=gray filled] (21) to (26);
		\draw [style=gray filled] (26) to (27);
		\draw [style=gray filled] (27) to (28);
		\draw [style=gray filled] (20) to (30);
		\draw [style=gray filled] (30) to (32);
		\draw [style=gray filled] (32) to (22);
		\draw [style=gray filled] (31) to (25);
		\draw [style=gray filled] (29) to (23);
		\draw [style=gray filled] (29) to (31);
		\draw [style=gray filled] (6.center)
			 to (0.center)
			 to (1.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_density_115.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (4, 0) {};
		\node [style=black dot] (1) at (-4, 0) {};
		\node [style=black dot] (2) at (8, -4) {};
		\node [style=black dot] (3) at (0, -4) {};
		\node [style=white dot] (4) at (0, 0) {};
		\node [style=white dot] (5) at (-4, -4) {};
		\node [style=white dot] (6) at (4, -4) {};
		\node [style=white dot] (7) at (8, 0) {};
		\node [style=white dot] (8) at (-8, 0) {};
		\node [style=black dot] (9) at (-8, -4) {};
		\node [style=black dot] (10) at (0, 4) {};
		\node [style=black dot] (11) at (-4, -8) {};
		\node [style=white dot] (12) at (4, 4) {};
		\node [style=white dot] (13) at (0, -8) {};
		\node [style=none] (14) at (0, -2) {$\rho_{i,j}=-1$};
		\node [style=none] (15) at (2, 2) {$\rho_{i,j+1}=-1$};
		\node [style=none] (16) at (-2, -6) {$\rho_{i,j-1}=\frac{-1}{2}$};
		\node [style=none] (17) at (-6, -2) {$\rho_{i-1,j}=\frac{1}{2}$};
		\node [style=none] (18) at (6, -2) {$\rho_{i+1,j}=\frac{1}{2}$};
		\node [style=black dot] (19) at (25, 0) {};
		\node [style=black dot] (20) at (17, 0) {};
		\node [style=black dot] (21) at (29, -4) {};
		\node [style=black dot] (22) at (21, -4) {};
		\node [style=white dot] (23) at (21, 0) {};
		\node [style=white dot] (24) at (17, -4) {};
		\node [style=white dot] (25) at (25, -4) {};
		\node [style=white dot] (26) at (29, 0) {};
		\node [style=white dot] (27) at (13, 0) {};
		\node [style=black dot] (28) at (13, -4) {};
		\node [style=black dot] (29) at (21, 4) {};
		\node [style=black dot] (30) at (17, -8) {};
		\node [style=white dot] (31) at (25, 4) {};
		\node [style=white dot] (32) at (21, -8) {};
		\node [style=none] (33) at (21, -2) {$\rho_{i,j}=1$};
		\node [style=none] (34) at (23, 2) {$\rho_{i,j+1}=1$};
		\node [style=none] (35) at (19, -6) {$\rho_{i,j-1}=\frac{1}{2}$};
		\node [style=none] (36) at (15, -2) {$\rho_{i-1,j}=\frac{-1}{2}$};
		\node [style=none] (37) at (27, -2) {$\rho_{i+1,j}=\frac{-1}{2}$};
		\node [style=black dot] (38) at (4, 8) {};
		\node [style=white dot] (39) at (0, 8) {};
		\node [style=black dot] (40) at (25, 8) {};
		\node [style=white dot] (41) at (21, 8) {};
		\node [style=none] (44) at (2, 6) {$\rho_{i,j+2}=\frac{-1}{2}$};
		\node [style=none] (49) at (23, 6) {$\rho_{i,j+2}=\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (9) to (2);
		\draw [style=gray filled] (2) to (7);
		\draw [style=gray filled] (7) to (8);
		\draw [style=gray filled] (8) to (9);
		\draw [style=gray filled] (1) to (11);
		\draw [style=gray filled] (5) to (11);
		\draw [style=gray filled] (11) to (13);
		\draw [style=gray filled] (3) to (5);
		\draw [style=gray filled] (12) to (6);
		\draw [style=gray filled] (10) to (4);
		\draw [style=gray filled] (10) to (12);
		\draw [style=gray filled] (28) to (21);
		\draw [style=gray filled] (21) to (26);
		\draw [style=gray filled] (26) to (27);
		\draw [style=gray filled] (27) to (28);
		\draw [style=gray filled] (20) to (30);
		\draw [style=gray filled] (30) to (32);
		\draw [style=gray filled] (32) to (22);
		\draw [style=gray filled] (31) to (25);
		\draw [style=gray filled] (29) to (23);
		\draw [style=gray filled] (29) to (31);
		\draw [style=gray filled] (6.center)
			 to (0.center)
			 to (1.center)
			 to (5.center)
			 to cycle;
		\draw [style=gray filled] (39) to (38);
		\draw [style=gray filled] (38) to (12);
		\draw [style=gray filled] (39) to (10);
		\draw [style=gray filled] (10.center)
			 to (12.center)
			 to (0.center)
			 to (4.center)
			 to cycle;
		\draw [style=gray filled] (41) to (29);
		\draw [style=gray filled] (41) to (40);
		\draw [style=gray filled] (40) to (31);
		\draw [style=gray filled] (3) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_path_to_face.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot center] (0) at (-7, 1) {};
		\node [style=red dot center] (2) at (-3, 1) {};
		\node [style=red dot center] (3) at (-7, 0) {};
		\node [style=red dot center] (5) at (-4, -3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.5, 2.5) {$t_{i,j}$};
		\node [style=none] (17) at (0, -1.5) {$t_{i,j}$};
		\node [style=none] (18) at (-2.5, 2.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-2.5, 2.5) {};
		\node [style=none] (23) at (-3.5, 2.5) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (-6.5, -0.5) {};
		\node [style=none] (26) at (-5, -1) {};
		\node [style=none] (27) at (-4.5, -2.5) {};
		\node [style=none] (28) at (-6.5, -2.5) {};
		\node [style=none] (29) at (-4.5, -0.5) {};
		\node [style=none] (30) at (-6, 4) {};
		\node [style=none] (31) at (-4.5, 3.5) {};
		\node [style=none] (32) at (-4, 1.75) {};
		\node [style=none] (33) at (-6, 1.75) {};
		\node [style=none] (34) at (-4, 4) {};
		\node [style=big red dot] (36) at (-5.5, -1.5) {$t_{i,j}$};
		\node [style=big red dot] (37) at (-5, 3) {$t_{i,j}$};
		\node [style=big red dot] (38) at (-7, 1) {};
		\node [style=big red dot] (39) at (-3, 1) {};
		\node [style=big red dot] (40) at (-7, 0) {};
		\node [style=big red dot] (41) at (-4, -3) {};
		\node [style=black dot] (42) at (-1, -1) {};
		\node [style=black dot] (43) at (0, -2) {};
		\node [style=white dot] (44) at (-1, -2) {};
		\node [style=white dot] (45) at (0, -1) {};
		\node [style=white dot] (46) at (1, -2) {};
		\node [style=black dot] (47) at (1, -1) {};
		\node [style=white dot] (48) at (-1, 3) {};
		\node [style=white dot] (49) at (0, 2) {};
		\node [style=black dot] (50) at (0, 3) {};
		\node [style=black dot] (51) at (-1, 2) {};
		\node [style=none] (52) at (2, 3) {};
		\node [style=none] (53) at (3, 3) {};
		\node [style=none] (54) at (3, 2) {};
		\node [style=none] (55) at (2, 2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (2.5, 2.5) {$t_{i,j}$};
		\node [style=white dot] (58) at (2, 3) {};
		\node [style=white dot] (59) at (3, 2) {};
		\node [style=black dot] (60) at (3, 3) {};
		\node [style=black dot] (61) at (2, 2) {};
		\node [style=none] (62) at (1, 2.5) {OR};
		\node [style=white dot] (63) at (3, 3) {};
		\node [style=white dot] (64) at (2, 2) {};
		\node [style=black dot] (65) at (2, 3) {};
		\node [style=black dot] (66) at (3, 2) {};
		\node [style=none] (67) at (3, -1) {};
		\node [style=none] (68) at (5, -1) {};
		\node [style=none] (69) at (5, -2) {};
		\node [style=none] (70) at (3, -2) {};
		\node [style=none] (71) at (3, -2) {};
		\node [style=none] (72) at (4, -1.5) {$t_{i,j}$};
		\node [style=black dot] (73) at (3, -1) {};
		\node [style=black dot] (74) at (4, -2) {};
		\node [style=white dot] (75) at (3, -2) {};
		\node [style=white dot] (76) at (4, -1) {};
		\node [style=white dot] (77) at (5, -2) {};
		\node [style=black dot] (78) at (5, -1) {};
		\node [style=none] (79) at (2, -1.5) {OR};
		\node [style=white dot] (80) at (3, -1) {};
		\node [style=white dot] (81) at (4, -2) {};
		\node [style=white dot] (82) at (5, -1) {};
		\node [style=black dot] (83) at (3, -2) {};
		\node [style=black dot] (84) at (4, -1) {};
		\node [style=black dot] (85) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (3) to (5);
		\draw [style=gray filled] (6.center) to (10.center);
		\draw [style=gray filled] (10.center) to (8.center);
		\draw [style=gray filled] (8.center) to (7.center);
		\draw [style=gray filled] (7.center) to (6.center);
		\draw [style=white filled] (6.center) to (7.center);
		\draw [style=white filled] (6.center) to (7.center);
		\draw [style=gray filled] (11.center) to (15.center);
		\draw [style=gray filled] (15.center) to (13.center);
		\draw [style=gray filled] (13.center) to (12.center);
		\draw [style=gray filled] (12.center) to (11.center);
		\draw [style=white filled] (11.center) to (12.center);
		\draw [style=white filled] (11.center) to (12.center);
		\draw [style=direct arrow] (20.center) to (21.center);
		\draw [style=direct arrow] (23.center) to (24.center);
		\draw [style=dashed edges] (29.center) to (25.center);
		\draw [style=dashed edges] (25.center) to (28.center);
		\draw [style=dashed edges] (28.center) to (27.center);
		\draw [style=dashed edges] (27.center) to (29.center);
		\draw [style=dashed edges] (34.center) to (30.center);
		\draw [style=dashed edges] (30.center) to (33.center);
		\draw [style=dashed edges] (33.center) to (32.center);
		\draw [style=dashed edges] (32.center) to (34.center);
		\draw [style=gray filled] (0) to (37);
		\draw [style=gray filled] (37) to (2);
		\draw [style=gray filled] (52.center) to (56.center);
		\draw [style=gray filled] (56.center) to (54.center);
		\draw [style=gray filled] (54.center) to (53.center);
		\draw [style=gray filled] (53.center) to (52.center);
		\draw [style=white filled] (52.center) to (53.center);
		\draw [style=white filled] (52.center) to (53.center);
		\draw [style=gray filled] (67.center) to (71.center);
		\draw [style=gray filled] (71.center) to (69.center);
		\draw [style=gray filled] (69.center) to (68.center);
		\draw [style=gray filled] (68.center) to (67.center);
		\draw [style=white filled] (67.center) to (68.center);
		\draw [style=white filled] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_tess_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, -2) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (-3, -6) {};
		\node [style=none] (7) at (-7, -6) {};
		\node [style=none] (8) at (-19, -2) {};
		\node [style=none] (9) at (-19, -6) {};
		\node [style=none] (10) at (-15, -6) {};
		\node [style=none] (11) at (-15, -2) {};
		\node [style=none] (12) at (-29, -2) {};
		\node [style=none] (13) at (-25, -2) {};
		\node [style=none] (14) at (-25, -6) {};
		\node [style=none] (15) at (-29, -6) {};
		\node [style=none] (16) at (-23, -4) {};
		\node [style=none] (17) at (-21, -4) {};
		\node [style=none] (18) at (-1, -4) {};
		\node [style=none] (19) at (1, -4) {};
		\node [style=none] (20) at (3, -2) {};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (7, -6) {};
		\node [style=none] (23) at (3, -6) {};
		\node [style=none] (24) at (15, -2) {};
		\node [style=none] (25) at (15, -6) {};
		\node [style=none] (26) at (19, -6) {};
		\node [style=none] (27) at (19, -2) {};
		\node [style=none] (28) at (21, -4) {};
		\node [style=none] (29) at (23, -4) {};
		\node [style=none] (30) at (25, -2) {};
		\node [style=none] (31) at (29, -2) {};
		\node [style=none] (32) at (29, -6) {};
		\node [style=none] (33) at (25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white filled] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=gray filled] (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=white filled] (10.center) to (9.center);
		\draw [style=white filled] (9.center) to (8.center);
		\draw [style=gray filled] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=gray filled] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw [style=gray filled] (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=white filled] (26.center) to (25.center);
		\draw [style=white filled] (25.center) to (24.center);
		\draw [style=white filled] (33.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=direct arrow] (28.center) to (29.center);
		\draw [style=direct arrow] (18.center) to (19.center);
		\draw [style=direct arrow] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maximumOccupancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (1.5, 7) {};
		\node [style=black dot] (1) at (3.5, 7) {};
		\node [style=black dot] (2) at (5.5, 7) {};
		\node [style=white dot] (3) at (0.5, 7) {};
		\node [style=white dot] (4) at (2.5, 7) {};
		\node [style=white dot] (5) at (4.5, 7) {};
		\node [style=white dot] (6) at (6.5, 7) {};
		\node [style=white dot] (7) at (1.5, 6) {};
		\node [style=white dot] (8) at (3.5, 6) {};
		\node [style=white dot] (9) at (5.5, 6) {};
		\node [style=black dot] (10) at (0.5, 6) {};
		\node [style=black dot] (11) at (2.5, 6) {};
		\node [style=black dot] (12) at (4.5, 6) {};
		\node [style=black dot] (13) at (6.5, 6) {};
		\node [style=none] (14) at (5.5, 6.5) {};
		\node [style=none] (15) at (5.5, 6.5) {$a$};
		\node [style=none] (16) at (3, 6.5) {};
		\node [style=none] (17) at (3, 6.5) {$a$};
		\node [style=none] (18) at (1.5, 6.5) {$b$};
		\node [style=none] (19) at (4, 6.5) {$b$};
		\node [style=white dot] (20) at (0.5, 9) {};
		\node [style=white dot] (21) at (2.5, 9) {};
		\node [style=white dot] (22) at (4.5, 9) {};
		\node [style=white dot] (23) at (6.5, 9) {};
		\node [style=white dot] (24) at (1.5, 8) {};
		\node [style=white dot] (25) at (3.5, 8) {};
		\node [style=white dot] (26) at (5.5, 8) {};
		\node [style=black dot] (27) at (1.5, 9) {};
		\node [style=black dot] (28) at (3.5, 9) {};
		\node [style=black dot] (29) at (5.5, 9) {};
		\node [style=black dot] (30) at (6.5, 8) {};
		\node [style=black dot] (31) at (4.5, 8) {};
		\node [style=black dot] (32) at (2.5, 8) {};
		\node [style=black dot] (33) at (0.5, 8) {};
		\node [style=none] (34) at (5.5, 8.5) {$b$};
		\node [style=none] (35) at (1.5, 8.5) {$a$};
		\node [style=none] (36) at (4, 8.5) {};
		\node [style=none] (37) at (4, 8.5) {$a$};
		\node [style=none] (38) at (3, 8.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (0.center)
			 to (4.center)
			 to (1.center)
			 to (5.center)
			 to (2.center)
			 to (6.center)
			 to (13.center)
			 to (9.center)
			 to (12.center)
			 to (8.center)
			 to (11.center)
			 to (7.center)
			 to (10.center)
			 to (3.center)
			 to cycle;
		\draw [style=gray filled] (12) to (5);
		\draw [style=gray filled] (8) to (1);
		\draw [style=gray filled] (4) to (11);
		\draw [style=red path] (4) to (11);
		\draw [style=red path] (3) to (0);
		\draw [style=red path] (10) to (7);
		\draw [style=red path] (1) to (8);
		\draw [style=red path] (5) to (12);
		\draw [style=red path] (2) to (6);
		\draw [style=red path] (9) to (13);
		\draw [style=gray filled] (27.center)
			 to (21.center)
			 to (28.center)
			 to (22.center)
			 to (29.center)
			 to (23.center)
			 to (30.center)
			 to (26.center)
			 to (31.center)
			 to (25.center)
			 to (32.center)
			 to (24.center)
			 to (33.center)
			 to (20.center)
			 to cycle;
		\draw [style=gray filled] (22) to (31);
		\draw [style=gray filled] (28) to (25);
		\draw [style=gray filled] (21) to (32);
		\draw [style=red path] (20) to (27);
		\draw [style=red path] (33) to (24);
		\draw [style=red path] (21) to (32);
		\draw [style=red path] (28) to (25);
		\draw [style=red path] (22) to (31);
		\draw [style=red path] (29) to (23);
		\draw [style=red path] (26) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mutation_tess_recurrence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-2, 0) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (-1, -1) {};
		\node [style=none] (80) at (0, 0) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1, -1) {};
		\node [style=none] (83) at (0, -1) {};
		\node [style=none] (85) at (-1, -1) {};
		\node [style=none] (86) at (0, -1) {};
		\node [style=none] (87) at (0, 0) {};
		\node [style=none] (89) at (1, -1) {};
		\node [style=none] (90) at (-1, -1) {};
		\node [style=none] (91) at (0, -1) {};
		\node [style=none] (92) at (0, -1) {};
		\node [style=none] (93) at (1, -1) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (95) at (-2, -1) {};
		\node [style=none] (96) at (2, -1) {};
		\node [style=none] (98) at (3, 0) {};
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (102) at (4, -1) {};
		\node [style=none] (108) at (4, -1) {};
		\node [style=none] (113) at (4, -1) {};
		\node [style=none] (118) at (3, -1) {};
		\node [style=none] (125) at (-1, -1) {};
		\node [style=none] (126) at (0, -1) {};
		\node [style=none] (127) at (0, -2) {};
		\node [style=none] (128) at (1, -1) {};
		\node [style=none] (129) at (2, -1) {};
		\node [style=none] (130) at (2, -2) {};
		\node [style=none] (131) at (1, -2) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -2) {};
		\node [style=none] (134) at (1, -2) {};
		\node [style=none] (135) at (1, -1) {};
		\node [style=none] (136) at (2, -1) {};
		\node [style=none] (137) at (2, -2) {};
		\node [style=none] (138) at (0, -2) {};
		\node [style=none] (139) at (1, -2) {};
		\node [style=none] (140) at (1, -2) {};
		\node [style=none] (141) at (2, -2) {};
		\node [style=none] (142) at (2, -2) {};
		\node [style=none] (143) at (-1, -2) {};
		\node [style=none] (144) at (3, -2) {};
		\node [style=none] (145) at (3, -1) {};
		\node [style=none] (146) at (4, -1) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (148) at (4, -1) {};
		\node [style=none] (150) at (5, -2) {};
		\node [style=none] (156) at (5, -2) {};
		\node [style=none] (161) at (5, -2) {};
		\node [style=none] (166) at (4, -2) {};
		\node [style=none] (173) at (0, -2) {};
		\node [style=none] (174) at (1, -2) {};
		\node [style=none] (175) at (1, -3) {};
		\node [style=none] (176) at (2, -2) {};
		\node [style=none] (177) at (3, -2) {};
		\node [style=none] (178) at (3, -3) {};
		\node [style=none] (179) at (2, -3) {};
		\node [style=none] (180) at (1, -2) {};
		\node [style=none] (181) at (1, -3) {};
		\node [style=none] (182) at (2, -3) {};
		\node [style=none] (183) at (2, -2) {};
		\node [style=none] (184) at (3, -2) {};
		\node [style=none] (185) at (3, -3) {};
		\node [style=none] (186) at (1, -3) {};
		\node [style=none] (187) at (2, -3) {};
		\node [style=none] (188) at (2, -3) {};
		\node [style=none] (189) at (3, -3) {};
		\node [style=none] (190) at (3, -3) {};
		\node [style=none] (191) at (0, -3) {};
		\node [style=none] (192) at (4, -3) {};
		\node [style=none] (193) at (4, -2) {};
		\node [style=none] (194) at (5, -2) {};
		\node [style=none] (195) at (5, -3) {};
		\node [style=none] (196) at (5, -2) {};
		\node [style=none] (198) at (6, -3) {};
		\node [style=none] (204) at (6, -3) {};
		\node [style=none] (209) at (6, -3) {};
		\node [style=none] (214) at (5, -3) {};
		\node [style=none] (221) at (1, -3) {};
		\node [style=none] (222) at (2, -3) {};
		\node [style=none] (223) at (2, -4) {};
		\node [style=none] (224) at (3, -3) {};
		\node [style=none] (225) at (4, -3) {};
		\node [style=none] (226) at (4, -4) {};
		\node [style=none] (227) at (3, -4) {};
		\node [style=none] (228) at (2, -3) {};
		\node [style=none] (229) at (2, -4) {};
		\node [style=none] (230) at (3, -4) {};
		\node [style=none] (231) at (3, -3) {};
		\node [style=none] (232) at (4, -3) {};
		\node [style=none] (233) at (4, -4) {};
		\node [style=none] (234) at (2, -4) {};
		\node [style=none] (237) at (4, -4) {};
		\node [style=none] (238) at (4, -4) {};
		\node [style=none] (239) at (1, -4) {};
		\node [style=none] (240) at (5, -4) {};
		\node [style=none] (241) at (5, -3) {};
		\node [style=none] (242) at (6, -3) {};
		\node [style=none] (243) at (6, -4) {};
		\node [style=none] (244) at (6, -3) {};
		\node [style=none] (246) at (7, -4) {};
		\node [style=none] (252) at (7, -4) {};
		\node [style=none] (257) at (7, -4) {};
		\node [style=none] (262) at (6, -4) {};
		\node [style=none] (307) at (4, 0) {};
		\node [style=none] (308) at (5, -1) {};
		\node [style=none] (309) at (6, -2) {};
		\node [style=none] (310) at (7, -3) {};
		\node [style=none] (340) at (-1, 4) {};
		\node [style=none] (342) at (-1, 4) {};
		\node [style=none] (343) at (0, 3) {};
		\node [style=none] (344) at (0, 3) {};
		\node [style=none] (345) at (0, 3) {};
		\node [style=none] (368) at (0, 3) {};
		\node [style=none] (370) at (0, 3) {};
		\node [style=none] (371) at (1, 2) {};
		\node [style=none] (372) at (1, 2) {};
		\node [style=none] (373) at (1, 2) {};
		\node [style=none] (396) at (1, 2) {};
		\node [style=none] (398) at (1, 2) {};
		\node [style=none] (399) at (2, 1) {};
		\node [style=none] (400) at (2, 1) {};
		\node [style=none] (401) at (2, 1) {};
		\node [style=none] (405) at (-2, 0) {};
		\node [style=none] (408) at (0, 0) {};
		\node [style=none] (411) at (-2, 0) {};
		\node [style=none] (415) at (0, 0) {};
		\node [style=none] (416) at (-2, 0) {};
		\node [style=none] (419) at (0, 0) {};
		\node [style=none] (421) at (-3, 0) {};
		\node [style=none] (424) at (2, 1) {};
		\node [style=none] (427) at (3, 0) {};
		\node [style=none] (428) at (3, 0) {};
		\node [style=none] (429) at (3, 0) {};
		\node [style=none] (441) at (0, 4) {};
		\node [style=none] (442) at (1, 3) {};
		\node [style=none] (443) at (2, 2) {};
		\node [style=none] (444) at (3, 1) {};
		\node [style=none] (447) at (0, 4) {};
		\node [style=none] (448) at (0, 3) {};
		\node [style=none] (449) at (1, 4) {};
		\node [style=none] (450) at (2, 4) {};
		\node [style=none] (451) at (2, 3) {};
		\node [style=none] (452) at (1, 3) {};
		\node [style=none] (453) at (0, 4) {};
		\node [style=none] (454) at (0, 3) {};
		\node [style=none] (455) at (1, 3) {};
		\node [style=none] (456) at (1, 4) {};
		\node [style=none] (457) at (2, 4) {};
		\node [style=none] (458) at (2, 3) {};
		\node [style=none] (459) at (0, 3) {};
		\node [style=none] (460) at (1, 3) {};
		\node [style=none] (461) at (1, 3) {};
		\node [style=none] (462) at (2, 3) {};
		\node [style=none] (463) at (2, 3) {};
		\node [style=none] (465) at (3, 3) {};
		\node [style=none] (466) at (3, 4) {};
		\node [style=none] (467) at (4, 4) {};
		\node [style=none] (468) at (4, 3) {};
		\node [style=none] (469) at (4, 4) {};
		\node [style=none] (470) at (5, 3) {};
		\node [style=none] (471) at (5, 3) {};
		\node [style=none] (472) at (5, 3) {};
		\node [style=none] (473) at (4, 3) {};
		\node [style=none] (477) at (2, 3) {};
		\node [style=none] (478) at (3, 3) {};
		\node [style=none] (479) at (3, 2) {};
		\node [style=none] (480) at (2, 2) {};
		\node [style=none] (481) at (1, 3) {};
		\node [style=none] (482) at (1, 2) {};
		\node [style=none] (483) at (2, 2) {};
		\node [style=none] (484) at (2, 3) {};
		\node [style=none] (485) at (3, 3) {};
		\node [style=none] (486) at (3, 2) {};
		\node [style=none] (488) at (2, 2) {};
		\node [style=none] (489) at (2, 2) {};
		\node [style=none] (490) at (3, 2) {};
		\node [style=none] (491) at (3, 2) {};
		\node [style=none] (493) at (4, 2) {};
		\node [style=none] (494) at (4, 3) {};
		\node [style=none] (495) at (5, 3) {};
		\node [style=none] (496) at (5, 2) {};
		\node [style=none] (497) at (5, 3) {};
		\node [style=none] (498) at (6, 2) {};
		\node [style=none] (499) at (6, 2) {};
		\node [style=none] (500) at (6, 2) {};
		\node [style=none] (501) at (5, 2) {};
		\node [style=none] (503) at (2, 2) {};
		\node [style=none] (505) at (3, 2) {};
		\node [style=none] (506) at (4, 2) {};
		\node [style=none] (507) at (4, 1) {};
		\node [style=none] (508) at (3, 1) {};
		\node [style=none] (509) at (2, 2) {};
		\node [style=none] (511) at (3, 1) {};
		\node [style=none] (512) at (3, 2) {};
		\node [style=none] (513) at (4, 2) {};
		\node [style=none] (514) at (4, 1) {};
		\node [style=none] (516) at (3, 1) {};
		\node [style=none] (517) at (3, 1) {};
		\node [style=none] (518) at (4, 1) {};
		\node [style=none] (519) at (4, 1) {};
		\node [style=none] (521) at (5, 1) {};
		\node [style=none] (522) at (5, 2) {};
		\node [style=none] (523) at (6, 2) {};
		\node [style=none] (524) at (6, 1) {};
		\node [style=none] (525) at (6, 2) {};
		\node [style=none] (526) at (7, 1) {};
		\node [style=none] (527) at (7, 1) {};
		\node [style=none] (528) at (7, 1) {};
		\node [style=none] (529) at (6, 1) {};
		\node [style=none] (531) at (3, 1) {};
		\node [style=none] (533) at (4, 1) {};
		\node [style=none] (534) at (5, 1) {};
		\node [style=none] (535) at (5, 0) {};
		\node [style=none] (536) at (4, 0) {};
		\node [style=none] (537) at (3, 1) {};
		\node [style=none] (539) at (4, 0) {};
		\node [style=none] (540) at (4, 1) {};
		\node [style=none] (541) at (5, 1) {};
		\node [style=none] (542) at (5, 0) {};
		\node [style=none] (544) at (4, 0) {};
		\node [style=none] (545) at (4, 0) {};
		\node [style=none] (546) at (5, 0) {};
		\node [style=none] (547) at (5, 0) {};
		\node [style=none] (549) at (6, 0) {};
		\node [style=none] (550) at (6, 1) {};
		\node [style=none] (551) at (7, 1) {};
		\node [style=none] (552) at (7, 0) {};
		\node [style=none] (553) at (7, 1) {};
		\node [style=none] (554) at (8, 0) {};
		\node [style=none] (555) at (8, 0) {};
		\node [style=none] (556) at (8, 0) {};
		\node [style=none] (557) at (7, 0) {};
		\node [style=none] (568) at (5, 4) {};
		\node [style=none] (569) at (6, 3) {};
		\node [style=none] (570) at (7, 2) {};
		\node [style=none] (571) at (8, 1) {};
		\node [style=none] (573) at (2, 1) {};
		\node [style=none] (574) at (3, 0) {};
		\node [style=none] (575) at (6, -1) {};
		\node [style=none] (576) at (7, -2) {};
		\node [style=none] (579) at (8, -3) {};
		\node [style=none] (580) at (8, -4) {};
		\node [style=none] (581) at (7, -1) {};
		\node [style=none] (582) at (8, -2) {};
		\node [style=none] (583) at (9, -3) {};
		\node [style=none] (584) at (9, -4) {};
		\node [style=none] (585) at (10, -3) {};
		\node [style=none] (586) at (10, -4) {};
		\node [style=none] (587) at (11, -4) {};
		\node [style=none] (588) at (11, -3) {};
		\node [style=none] (589) at (8, -1) {};
		\node [style=none] (590) at (9, -2) {};
		\node [style=none] (591) at (10, -2) {};
		\node [style=none] (592) at (9, -1) {};
		\node [style=none] (593) at (2, 0) {};
		\node [style=none] (594) at (12, -4) {};
		\node [style=none] (595) at (-1, 2) {};
		\node [style=none] (596) at (-1, 1) {};
		\node [style=none] (597) at (0, 2) {};
		\node [style=none] (598) at (0, 1) {};
		\node [style=none] (599) at (-1, 1) {};
		\node [style=none] (600) at (0, 1) {};
		\node [style=none] (601) at (0, 2) {};
		\node [style=none] (602) at (-1, 1) {};
		\node [style=none] (603) at (0, 1) {};
		\node [style=none] (604) at (0, 1) {};
		\node [style=none] (605) at (-1, 1) {};
		\node [style=none] (606) at (0, 1) {};
		\node [style=none] (608) at (0, 2) {};
		\node [style=none] (609) at (0, 2) {};
		\node [style=none] (610) at (0, 2) {};
		\node [style=none] (611) at (0, 1) {};
		\node [style=none] (612) at (0, 0) {};
		\node [style=none] (613) at (1, 1) {};
		\node [style=none] (614) at (1, 0) {};
		\node [style=none] (615) at (0, 0) {};
		\node [style=none] (616) at (1, 0) {};
		\node [style=none] (617) at (1, 1) {};
		\node [style=none] (618) at (0, 0) {};
		\node [style=none] (619) at (1, 0) {};
		\node [style=none] (620) at (1, 0) {};
		\node [style=none] (621) at (0, 0) {};
		\node [style=none] (622) at (1, 0) {};
		\node [style=none] (623) at (1, 0) {};
		\node [style=none] (624) at (1, 1) {};
		\node [style=none] (625) at (1, 1) {};
		\node [style=none] (626) at (1, 1) {};
		\node [style=none] (627) at (-2, 1) {};
		\node [style=none] (628) at (-2, 0) {};
		\node [style=none] (629) at (-1, 1) {};
		\node [style=none] (630) at (-1, 0) {};
		\node [style=none] (631) at (-2, 0) {};
		\node [style=none] (632) at (-1, 0) {};
		\node [style=none] (633) at (-1, 1) {};
		\node [style=none] (634) at (-2, 0) {};
		\node [style=none] (635) at (-1, 0) {};
		\node [style=none] (636) at (-1, 0) {};
		\node [style=none] (637) at (-2, 0) {};
		\node [style=none] (638) at (-1, 0) {};
		\node [style=none] (639) at (-1, 0) {};
		\node [style=none] (640) at (-1, 1) {};
		\node [style=none] (641) at (-1, 1) {};
		\node [style=none] (642) at (-1, 1) {};
		\node [style=none] (643) at (-1, 1) {};
		\node [style=none] (644) at (0, 1) {};
		\node [style=none] (645) at (0, 0) {};
		\node [style=none] (646) at (-1, 0) {};
		\node [style=none] (647) at (-1, 0) {};
		\node [style=none] (648) at (-1, 1) {};
		\node [style=none] (649) at (0, 0) {};
		\node [style=none] (650) at (-1, 0) {};
		\node [style=none] (651) at (-1, 0) {};
		\node [style=none] (652) at (0, 0) {};
		\node [style=none] (653) at (0, 0) {};
		\node [style=none] (654) at (-1, 0) {};
		\node [style=none] (655) at (0, 0) {};
		\node [style=none] (656) at (-1, 0) {};
		\node [style=none] (657) at (0, 0) {};
		\node [style=none] (658) at (-1, 1) {};
		\node [style=none] (659) at (-1, 1) {};
		\node [style=none] (660) at (-1, 1) {};
		\node [style=none] (661) at (1, 1) {};
		\node [style=none] (662) at (2, 1) {};
		\node [style=none] (663) at (2, 0) {};
		\node [style=none] (664) at (1, 0) {};
		\node [style=none] (665) at (1, 0) {};
		\node [style=none] (666) at (1, 1) {};
		\node [style=none] (667) at (2, 0) {};
		\node [style=none] (668) at (1, 0) {};
		\node [style=none] (669) at (1, 0) {};
		\node [style=none] (670) at (2, 0) {};
		\node [style=none] (671) at (2, 0) {};
		\node [style=none] (672) at (1, 0) {};
		\node [style=none] (673) at (2, 0) {};
		\node [style=none] (674) at (1, 0) {};
		\node [style=none] (675) at (2, 0) {};
		\node [style=none] (676) at (1, 1) {};
		\node [style=none] (677) at (1, 1) {};
		\node [style=none] (678) at (1, 1) {};
		\node [style=none] (679) at (0, 2) {};
		\node [style=none] (680) at (1, 2) {};
		\node [style=none] (681) at (1, 1) {};
		\node [style=none] (682) at (0, 1) {};
		\node [style=none] (683) at (0, 1) {};
		\node [style=none] (684) at (0, 2) {};
		\node [style=none] (685) at (1, 1) {};
		\node [style=none] (686) at (0, 1) {};
		\node [style=none] (687) at (0, 1) {};
		\node [style=none] (688) at (1, 1) {};
		\node [style=none] (689) at (1, 1) {};
		\node [style=none] (690) at (0, 1) {};
		\node [style=none] (691) at (1, 1) {};
		\node [style=none] (692) at (0, 1) {};
		\node [style=none] (693) at (1, 1) {};
		\node [style=none] (694) at (0, 2) {};
		\node [style=none] (695) at (0, 2) {};
		\node [style=none] (696) at (0, 2) {};
		\node [style=none] (697) at (-2, 2) {};
		\node [style=none] (698) at (-2, 3) {};
		\node [style=none] (699) at (-2, 4) {};
		\node [style=none] (700) at (-1, 3) {};
		\node [style=none] (701) at (-3, 3) {};
		\node [style=none] (702) at (-3, 4) {};
		\node [style=none] (703) at (-4, 4) {};
		\node [style=none] (704) at (-3, 2) {};
		\node [style=none] (705) at (-3, 1) {};
		\node [style=none] (706) at (-4, 2) {};
		\node [style=none] (707) at (-4, 3) {};
		\node [style=none] (708) at (-4, 1) {};
		\node [style=none] (709) at (15, 0) {};
		\node [style=none] (710) at (16, 0) {};
		\node [style=none] (711) at (16, -1) {};
		\node [style=none] (712) at (17, 0) {};
		\node [style=none] (713) at (18, 0) {};
		\node [style=none] (714) at (18, -1) {};
		\node [style=none] (715) at (17, -1) {};
		\node [style=none] (716) at (16, -1) {};
		\node [style=none] (717) at (17, -1) {};
		\node [style=none] (718) at (17, 0) {};
		\node [style=none] (719) at (18, -1) {};
		\node [style=none] (720) at (16, -1) {};
		\node [style=none] (721) at (17, -1) {};
		\node [style=none] (722) at (17, -1) {};
		\node [style=none] (723) at (18, -1) {};
		\node [style=none] (724) at (18, -1) {};
		\node [style=none] (725) at (15, -1) {};
		\node [style=none] (726) at (19, -1) {};
		\node [style=none] (727) at (20, 0) {};
		\node [style=none] (728) at (20, -1) {};
		\node [style=none] (731) at (21, -1) {};
		\node [style=none] (732) at (21, -1) {};
		\node [style=none] (733) at (20, -1) {};
		\node [style=none] (734) at (16, -1) {};
		\node [style=none] (735) at (17, -1) {};
		\node [style=none] (736) at (17, -2) {};
		\node [style=none] (737) at (18, -1) {};
		\node [style=none] (738) at (19, -1) {};
		\node [style=none] (739) at (19, -2) {};
		\node [style=none] (740) at (18, -2) {};
		\node [style=none] (741) at (17, -1) {};
		\node [style=none] (742) at (17, -2) {};
		\node [style=none] (743) at (18, -2) {};
		\node [style=none] (744) at (18, -1) {};
		\node [style=none] (745) at (19, -1) {};
		\node [style=none] (746) at (19, -2) {};
		\node [style=none] (747) at (17, -2) {};
		\node [style=none] (748) at (18, -2) {};
		\node [style=none] (749) at (18, -2) {};
		\node [style=none] (750) at (19, -2) {};
		\node [style=none] (751) at (19, -2) {};
		\node [style=none] (752) at (16, -2) {};
		\node [style=none] (753) at (20, -2) {};
		\node [style=none] (754) at (20, -1) {};
		\node [style=none] (755) at (21, -1) {};
		\node [style=none] (756) at (21, -2) {};
		\node [style=none] (758) at (22, -2) {};
		\node [style=none] (759) at (22, -2) {};
		\node [style=none] (760) at (22, -2) {};
		\node [style=none] (761) at (21, -2) {};
		\node [style=none] (762) at (17, -2) {};
		\node [style=none] (763) at (18, -2) {};
		\node [style=none] (764) at (18, -3) {};
		\node [style=none] (765) at (19, -2) {};
		\node [style=none] (766) at (20, -2) {};
		\node [style=none] (767) at (20, -3) {};
		\node [style=none] (768) at (19, -3) {};
		\node [style=none] (769) at (18, -2) {};
		\node [style=none] (770) at (18, -3) {};
		\node [style=none] (771) at (19, -3) {};
		\node [style=none] (772) at (19, -2) {};
		\node [style=none] (773) at (20, -2) {};
		\node [style=none] (774) at (20, -3) {};
		\node [style=none] (775) at (18, -3) {};
		\node [style=none] (776) at (19, -3) {};
		\node [style=none] (777) at (19, -3) {};
		\node [style=none] (778) at (20, -3) {};
		\node [style=none] (779) at (20, -3) {};
		\node [style=none] (780) at (17, -3) {};
		\node [style=none] (781) at (21, -3) {};
		\node [style=none] (782) at (21, -2) {};
		\node [style=none] (783) at (22, -2) {};
		\node [style=none] (784) at (22, -3) {};
		\node [style=none] (787) at (23, -3) {};
		\node [style=none] (788) at (23, -3) {};
		\node [style=none] (789) at (22, -3) {};
		\node [style=none] (790) at (18, -3) {};
		\node [style=none] (791) at (19, -3) {};
		\node [style=none] (792) at (19, -4) {};
		\node [style=none] (793) at (20, -3) {};
		\node [style=none] (794) at (21, -3) {};
		\node [style=none] (795) at (21, -4) {};
		\node [style=none] (796) at (20, -4) {};
		\node [style=none] (797) at (19, -3) {};
		\node [style=none] (798) at (19, -4) {};
		\node [style=none] (799) at (20, -4) {};
		\node [style=none] (800) at (20, -3) {};
		\node [style=none] (801) at (21, -3) {};
		\node [style=none] (802) at (21, -4) {};
		\node [style=none] (803) at (19, -4) {};
		\node [style=none] (804) at (21, -4) {};
		\node [style=none] (805) at (21, -4) {};
		\node [style=none] (806) at (18, -4) {};
		\node [style=none] (807) at (22, -4) {};
		\node [style=none] (808) at (22, -3) {};
		\node [style=none] (809) at (23, -3) {};
		\node [style=none] (810) at (23, -4) {};
		\node [style=none] (812) at (24, -4) {};
		\node [style=none] (813) at (24, -4) {};
		\node [style=none] (814) at (24, -4) {};
		\node [style=none] (815) at (23, -4) {};
		\node [style=none] (820) at (16, 4) {};
		\node [style=none] (823) at (17, 3) {};
		\node [style=none] (824) at (17, 3) {};
		\node [style=none] (825) at (17, 3) {};
		\node [style=none] (827) at (18, 2) {};
		\node [style=none] (828) at (18, 2) {};
		\node [style=none] (829) at (18, 2) {};
		\node [style=none] (830) at (18, 2) {};
		\node [style=none] (831) at (18, 2) {};
		\node [style=none] (832) at (19, 1) {};
		\node [style=none] (833) at (19, 1) {};
		\node [style=none] (834) at (19, 1) {};
		\node [style=none] (835) at (15, 0) {};
		\node [style=none] (836) at (17, 0) {};
		\node [style=none] (837) at (15, 0) {};
		\node [style=none] (838) at (17, 0) {};
		\node [style=none] (839) at (15, 0) {};
		\node [style=none] (840) at (17, 0) {};
		\node [style=none] (841) at (14, 0) {};
		\node [style=none] (842) at (19, 1) {};
		\node [style=none] (843) at (20, 0) {};
		\node [style=none] (844) at (20, 0) {};
		\node [style=none] (845) at (20, 0) {};
		\node [style=none] (847) at (18, 3) {};
		\node [style=none] (848) at (19, 2) {};
		\node [style=none] (849) at (20, 1) {};
		\node [style=none] (850) at (17, 4) {};
		\node [style=none] (851) at (17, 3) {};
		\node [style=none] (860) at (19, 4) {};
		\node [style=none] (861) at (19, 3) {};
		\node [style=none] (862) at (17, 3) {};
		\node [style=none] (863) at (18, 3) {};
		\node [style=none] (864) at (18, 3) {};
		\node [style=none] (865) at (19, 3) {};
		\node [style=none] (866) at (19, 3) {};
		\node [style=none] (867) at (20, 3) {};
		\node [style=none] (868) at (20, 4) {};
		\node [style=none] (869) at (21, 4) {};
		\node [style=none] (870) at (21, 3) {};
		\node [style=none] (871) at (21, 4) {};
		\node [style=none] (872) at (22, 3) {};
		\node [style=none] (873) at (22, 3) {};
		\node [style=none] (874) at (22, 3) {};
		\node [style=none] (875) at (21, 3) {};
		\node [style=none] (876) at (19, 3) {};
		\node [style=none] (877) at (20, 3) {};
		\node [style=none] (878) at (20, 2) {};
		\node [style=none] (879) at (19, 2) {};
		\node [style=none] (880) at (18, 3) {};
		\node [style=none] (882) at (19, 2) {};
		\node [style=none] (885) at (20, 2) {};
		\node [style=none] (886) at (19, 2) {};
		\node [style=none] (888) at (20, 2) {};
		\node [style=none] (890) at (21, 2) {};
		\node [style=none] (891) at (21, 3) {};
		\node [style=none] (892) at (22, 3) {};
		\node [style=none] (893) at (22, 2) {};
		\node [style=none] (894) at (22, 3) {};
		\node [style=none] (895) at (23, 2) {};
		\node [style=none] (896) at (23, 2) {};
		\node [style=none] (897) at (23, 2) {};
		\node [style=none] (898) at (22, 2) {};
		\node [style=none] (899) at (19, 2) {};
		\node [style=none] (900) at (20, 2) {};
		\node [style=none] (901) at (21, 2) {};
		\node [style=none] (902) at (21, 1) {};
		\node [style=none] (903) at (20, 1) {};
		\node [style=none] (905) at (20, 1) {};
		\node [style=none] (908) at (21, 1) {};
		\node [style=none] (909) at (20, 1) {};
		\node [style=none] (910) at (20, 1) {};
		\node [style=none] (911) at (21, 1) {};
		\node [style=none] (912) at (21, 1) {};
		\node [style=none] (913) at (22, 1) {};
		\node [style=none] (914) at (22, 2) {};
		\node [style=none] (915) at (23, 2) {};
		\node [style=none] (916) at (23, 1) {};
		\node [style=none] (917) at (23, 2) {};
		\node [style=none] (918) at (24, 1) {};
		\node [style=none] (919) at (24, 1) {};
		\node [style=none] (920) at (24, 1) {};
		\node [style=none] (921) at (23, 1) {};
		\node [style=none] (922) at (20, 1) {};
		\node [style=none] (923) at (21, 1) {};
		\node [style=none] (924) at (22, 1) {};
		\node [style=none] (925) at (22, 0) {};
		\node [style=none] (926) at (21, 0) {};
		\node [style=none] (928) at (21, 0) {};
		\node [style=none] (930) at (22, 1) {};
		\node [style=none] (931) at (22, 0) {};
		\node [style=none] (932) at (21, 0) {};
		\node [style=none] (933) at (21, 0) {};
		\node [style=none] (934) at (22, 0) {};
		\node [style=none] (937) at (23, 1) {};
		\node [style=none] (938) at (24, 1) {};
		\node [style=none] (939) at (24, 0) {};
		\node [style=none] (940) at (24, 1) {};
		\node [style=none] (941) at (25, 0) {};
		\node [style=none] (942) at (25, 0) {};
		\node [style=none] (943) at (25, 0) {};
		\node [style=none] (944) at (24, 0) {};
		\node [style=none] (945) at (22, 4) {};
		\node [style=none] (946) at (23, 3) {};
		\node [style=none] (947) at (24, 2) {};
		\node [style=none] (948) at (25, 1) {};
		\node [style=none] (950) at (20, 0) {};
		\node [style=none] (954) at (25, -4) {};
		\node [style=none] (955) at (24, -1) {};
		\node [style=none] (957) at (26, -3) {};
		\node [style=none] (958) at (26, -4) {};
		\node [style=none] (959) at (27, -3) {};
		\node [style=none] (960) at (27, -4) {};
		\node [style=none] (961) at (28, -4) {};
		\node [style=none] (962) at (28, -3) {};
		\node [style=none] (963) at (25, -1) {};
		\node [style=none] (964) at (26, -2) {};
		\node [style=none] (965) at (27, -2) {};
		\node [style=none] (966) at (26, -1) {};
		\node [style=none] (967) at (19, 0) {};
		\node [style=none] (968) at (29, -4) {};
		\node [style=none] (969) at (16, 2) {};
		\node [style=none] (970) at (16, 1) {};
		\node [style=none] (971) at (17, 2) {};
		\node [style=none] (972) at (17, 1) {};
		\node [style=none] (973) at (16, 1) {};
		\node [style=none] (974) at (17, 1) {};
		\node [style=none] (975) at (17, 2) {};
		\node [style=none] (976) at (16, 1) {};
		\node [style=none] (977) at (17, 1) {};
		\node [style=none] (978) at (17, 1) {};
		\node [style=none] (979) at (16, 1) {};
		\node [style=none] (980) at (17, 1) {};
		\node [style=none] (981) at (17, 2) {};
		\node [style=none] (982) at (17, 2) {};
		\node [style=none] (983) at (17, 2) {};
		\node [style=none] (984) at (17, 1) {};
		\node [style=none] (985) at (17, 0) {};
		\node [style=none] (986) at (18, 1) {};
		\node [style=none] (987) at (18, 0) {};
		\node [style=none] (988) at (17, 0) {};
		\node [style=none] (989) at (18, 0) {};
		\node [style=none] (990) at (18, 1) {};
		\node [style=none] (991) at (17, 0) {};
		\node [style=none] (992) at (18, 0) {};
		\node [style=none] (993) at (18, 0) {};
		\node [style=none] (994) at (17, 0) {};
		\node [style=none] (995) at (18, 0) {};
		\node [style=none] (996) at (18, 0) {};
		\node [style=none] (997) at (18, 1) {};
		\node [style=none] (998) at (18, 1) {};
		\node [style=none] (999) at (18, 1) {};
		\node [style=none] (1000) at (15, 1) {};
		\node [style=none] (1001) at (15, 0) {};
		\node [style=none] (1002) at (16, 1) {};
		\node [style=none] (1003) at (16, 0) {};
		\node [style=none] (1004) at (15, 0) {};
		\node [style=none] (1005) at (16, 0) {};
		\node [style=none] (1006) at (16, 1) {};
		\node [style=none] (1007) at (15, 0) {};
		\node [style=none] (1008) at (16, 0) {};
		\node [style=none] (1009) at (16, 0) {};
		\node [style=none] (1010) at (15, 0) {};
		\node [style=none] (1011) at (16, 0) {};
		\node [style=none] (1012) at (16, 0) {};
		\node [style=none] (1013) at (16, 1) {};
		\node [style=none] (1014) at (16, 1) {};
		\node [style=none] (1015) at (16, 1) {};
		\node [style=none] (1016) at (16, 1) {};
		\node [style=none] (1017) at (17, 1) {};
		\node [style=none] (1018) at (17, 0) {};
		\node [style=none] (1019) at (16, 0) {};
		\node [style=none] (1020) at (16, 0) {};
		\node [style=none] (1021) at (16, 1) {};
		\node [style=none] (1022) at (17, 0) {};
		\node [style=none] (1023) at (16, 0) {};
		\node [style=none] (1024) at (16, 0) {};
		\node [style=none] (1025) at (17, 0) {};
		\node [style=none] (1026) at (17, 0) {};
		\node [style=none] (1027) at (16, 0) {};
		\node [style=none] (1028) at (17, 0) {};
		\node [style=none] (1029) at (16, 0) {};
		\node [style=none] (1030) at (17, 0) {};
		\node [style=none] (1031) at (16, 1) {};
		\node [style=none] (1032) at (16, 1) {};
		\node [style=none] (1033) at (16, 1) {};
		\node [style=none] (1034) at (18, 1) {};
		\node [style=none] (1035) at (19, 1) {};
		\node [style=none] (1036) at (19, 0) {};
		\node [style=none] (1037) at (18, 0) {};
		\node [style=none] (1038) at (18, 0) {};
		\node [style=none] (1039) at (18, 1) {};
		\node [style=none] (1040) at (19, 0) {};
		\node [style=none] (1041) at (18, 0) {};
		\node [style=none] (1042) at (18, 0) {};
		\node [style=none] (1043) at (19, 0) {};
		\node [style=none] (1044) at (19, 0) {};
		\node [style=none] (1045) at (18, 0) {};
		\node [style=none] (1046) at (19, 0) {};
		\node [style=none] (1047) at (18, 0) {};
		\node [style=none] (1048) at (19, 0) {};
		\node [style=none] (1049) at (18, 1) {};
		\node [style=none] (1050) at (18, 1) {};
		\node [style=none] (1051) at (18, 1) {};
		\node [style=none] (1052) at (17, 2) {};
		\node [style=none] (1053) at (18, 2) {};
		\node [style=none] (1054) at (18, 1) {};
		\node [style=none] (1055) at (17, 1) {};
		\node [style=none] (1056) at (17, 1) {};
		\node [style=none] (1057) at (17, 2) {};
		\node [style=none] (1058) at (18, 1) {};
		\node [style=none] (1059) at (17, 1) {};
		\node [style=none] (1060) at (17, 1) {};
		\node [style=none] (1061) at (18, 1) {};
		\node [style=none] (1062) at (18, 1) {};
		\node [style=none] (1063) at (17, 1) {};
		\node [style=none] (1064) at (18, 1) {};
		\node [style=none] (1065) at (17, 1) {};
		\node [style=none] (1066) at (18, 1) {};
		\node [style=none] (1067) at (17, 2) {};
		\node [style=none] (1068) at (17, 2) {};
		\node [style=none] (1069) at (17, 2) {};
		\node [style=none] (1070) at (15, 2) {};
		\node [style=none] (1071) at (15, 3) {};
		\node [style=none] (1072) at (15, 4) {};
		\node [style=none] (1073) at (16, 3) {};
		\node [style=none] (1074) at (14, 3) {};
		\node [style=none] (1075) at (14, 4) {};
		\node [style=none] (1076) at (13, 4) {};
		\node [style=none] (1077) at (14, 2) {};
		\node [style=none] (1078) at (14, 1) {};
		\node [style=none] (1079) at (13, 2) {};
		\node [style=none] (1080) at (13, 3) {};
		\node [style=none] (1081) at (13, 1) {};
		\node [style=none] (1082) at (23, -2) {};
		\node [style=none] (1091) at (18, 3) {};
		\node [style=none] (1092) at (18, 4) {};
		\node [style=none] (1093) at (19, 4) {};
		\node [style=none] (1094) at (19, 3) {};
		\node [style=none] (1095) at (17, 3) {};
		\node [style=none] (1096) at (17, 4) {};
		\node [style=none] (1097) at (18, 4) {};
		\node [style=none] (1098) at (18, 3) {};
		\node [style=none] (1099) at (18, 2) {};
		\node [style=none] (1100) at (18, 3) {};
		\node [style=none] (1101) at (19, 3) {};
		\node [style=none] (1102) at (19, 2) {};
		\node [style=none] (1103) at (19, 1) {};
		\node [style=none] (1104) at (19, 2) {};
		\node [style=none] (1105) at (20, 2) {};
		\node [style=none] (1106) at (20, 1) {};
		\node [style=none] (1107) at (20, 0) {};
		\node [style=none] (1108) at (20, 1) {};
		\node [style=none] (1109) at (21, 1) {};
		\node [style=none] (1110) at (21, 0) {};
		\node [style=none] (1111) at (21, -1) {};
		\node [style=none] (1112) at (21, 0) {};
		\node [style=none] (1113) at (22, 0) {};
		\node [style=none] (1114) at (22, -1) {};
		\node [style=none] (1115) at (22, -2) {};
		\node [style=none] (1116) at (22, -1) {};
		\node [style=none] (1117) at (23, -1) {};
		\node [style=none] (1118) at (23, -2) {};
		\node [style=none] (1119) at (23, -3) {};
		\node [style=none] (1120) at (23, -2) {};
		\node [style=none] (1121) at (24, -2) {};
		\node [style=none] (1122) at (24, -3) {};
		\node [style=none] (1123) at (24, -4) {};
		\node [style=none] (1124) at (24, -3) {};
		\node [style=none] (1125) at (25, -3) {};
		\node [style=none] (1126) at (25, -4) {};
		\node [style=none] (1135) at (19, 2) {};
		\node [style=none] (1136) at (19, 3) {};
		\node [style=none] (1137) at (20, 3) {};
		\node [style=none] (1138) at (20, 2) {};
		\node [style=none] (1139) at (20, 1) {};
		\node [style=none] (1140) at (20, 2) {};
		\node [style=none] (1141) at (21, 2) {};
		\node [style=none] (1142) at (21, 1) {};
		\node [style=none] (1143) at (21, 0) {};
		\node [style=none] (1144) at (21, 1) {};
		\node [style=none] (1145) at (22, 1) {};
		\node [style=none] (1146) at (22, 0) {};
		\node [style=none] (1147) at (22, -1) {};
		\node [style=none] (1148) at (22, 0) {};
		\node [style=none] (1149) at (23, 0) {};
		\node [style=none] (1150) at (23, -1) {};
		\node [style=none] (1151) at (23, -2) {};
		\node [style=none] (1152) at (23, -1) {};
		\node [style=none] (1153) at (24, -1) {};
		\node [style=none] (1154) at (24, -2) {};
		\node [style=none] (1155) at (24, -3) {};
		\node [style=none] (1156) at (24, -2) {};
		\node [style=none] (1157) at (25, -2) {};
		\node [style=none] (1158) at (25, -3) {};
		\node [style=none] (1159) at (25, -4) {};
		\node [style=none] (1160) at (25, -3) {};
		\node [style=none] (1161) at (26, -3) {};
		\node [style=none] (1162) at (26, -4) {};
		\node [style=none] (1164) at (25, 0) {};
		\node [style=none] (1165) at (26, 0) {};
		\node [style=none] (1166) at (26, -1) {};
		\node [style=none] (1167) at (26, -1) {};
		\node [style=none] (1168) at (27, -1) {};
		\node [style=none] (1169) at (27, -2) {};
		\node [style=none] (1170) at (27, -2) {};
		\node [style=none] (1171) at (28, -2) {};
		\node [style=none] (1172) at (28, -3) {};
		\node [style=none] (1173) at (28, -3) {};
		\node [style=none] (1174) at (29, -3) {};
		\node [style=none] (1175) at (29, -4) {};
		\node [style=small black dot] (1176) at (0.25, 4.75) {};
		\node [style=small black dot] (1177) at (0.25, 5.5) {};
		\node [style=small black dot] (1178) at (0.25, 6.25) {};
		\node [style=small black dot] (1179) at (17.25, 4.75) {};
		\node [style=small black dot] (1180) at (17.25, 5.5) {};
		\node [style=small black dot] (1181) at (17.25, 6.25) {};
		\node [style=small black dot] (1182) at (23, -6) {};
		\node [style=small black dot] (1183) at (23, -5.25) {};
		\node [style=small black dot] (1184) at (23, -4.5) {};
		\node [style=small black dot] (1185) at (6, -6.5) {};
		\node [style=small black dot] (1186) at (6, -5.75) {};
		\node [style=small black dot] (1187) at (6, -5) {};
		\node [style=red dot center] (1188) at (0, 4) {};
		\node [style=red dot center] (1189) at (1, 3) {};
		\node [style=red dot center] (1190) at (2, 2) {};
		\node [style=red dot center] (1191) at (3, 1) {};
		\node [style=red dot center] (1192) at (4, 0) {};
		\node [style=red dot center] (1193) at (5, -1) {};
		\node [style=red dot center] (1194) at (6, -2) {};
		\node [style=red dot center] (1195) at (7, -3) {};
		\node [style=red dot center] (1196) at (8, -4) {};
		\node [style=none] (1197) at (8, 0) {};
		\node [style=none] (1198) at (9, -1) {};
		\node [style=none] (1199) at (9, 0) {};
		\node [style=none] (1200) at (9, -1) {};
		\node [style=none] (1201) at (10, -2) {};
		\node [style=none] (1202) at (10, -1) {};
		\node [style=none] (1203) at (10, -2) {};
		\node [style=none] (1204) at (11, -3) {};
		\node [style=none] (1205) at (11, -2) {};
		\node [style=none] (1206) at (11, -3) {};
		\node [style=none] (1207) at (12, -4) {};
		\node [style=none] (1208) at (12, -3) {};
		\node [style=none] (1209) at (10, 1) {};
		\node [style=none] (1210) at (11, 1) {};
		\node [style=small black dot] (1211) at (-1, 4) {};
		\node [style=small black dot] (1212) at (0, 3) {};
		\node [style=small black dot] (1213) at (1, 2) {};
		\node [style=small black dot] (1214) at (2, 1) {};
		\node [style=small black dot] (1215) at (3, 0) {};
		\node [style=small black dot] (1216) at (4, -1) {};
		\node [style=small black dot] (1217) at (5, -2) {};
		\node [style=small black dot] (1218) at (6, -3) {};
		\node [style=small black dot] (1219) at (7, -4) {};
		\node [style=none] (1220) at (2.25, -4.5) {};
		\node [style=none] (1221) at (2, -5.25) {};
		\node [style=none] (1222) at (2, -6) {$P_m$};
		\node [style=black dot] (1223) at (-1, 4) {};
		\node [style=black dot] (1224) at (0, 3) {};
		\node [style=black dot] (1225) at (1, 2) {};
		\node [style=black dot] (1226) at (2, 1) {};
		\node [style=black dot] (1227) at (3, 0) {};
		\node [style=black dot] (1228) at (4, -1) {};
		\node [style=black dot] (1229) at (5, -2) {};
		\node [style=black dot] (1230) at (6, -3) {};
		\node [style=black dot] (1231) at (7, -4) {};
		\node [style=none] (1232) at (7.25, -4.5) {};
		\node [style=none] (1233) at (7, -5.25) {};
		\node [style=none] (1234) at (7.75, -6) {$P_{m+5r-t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (78.center)
			 to (79.center)
			 to (77.center)
			 to cycle;
		\draw [style=gray filled] (83.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw [style=white filled] (85.center) to (86.center);
		\draw [style=white filled] (86.center) to (87.center);
		\draw [style=gray filled] (90.center) to (91.center);
		\draw [style=white filled] (93.center) to (92.center);
		\draw [style=white filled] (77.center) to (95.center);
		\draw [style=white filled] (95.center) to (90.center);
		\draw [style=gray filled] (98.center) to (99.center);
		\draw [style=gray filled] (99.center) to (96.center);
		\draw [style=gray filled] (102.center)
			 to (100.center)
			 to (307.center)
			 to (148.center);
		\draw [style=white filled] (100.center) to (118.center);
		\draw [style=white filled] (118.center) to (113.center);
		\draw [style=gray filled] (126.center) to (127.center);
		\draw [style=gray filled] (127.center)
			 to (125.center)
			 to (126.center);
		\draw [style=white filled] (135.center) to (132.center);
		\draw [style=white filled] (133.center) to (134.center);
		\draw [style=gray filled] (138.center) to (139.center);
		\draw [style=white filled] (125.center) to (143.center);
		\draw [style=white filled] (143.center) to (138.center);
		\draw [style=gray filled] (574.center)
			 to (593.center)
			 to (136.center)
			 to (145.center)
			 to (100.center);
		\draw [style=gray filled] (145.center)
			 to (146.center)
			 to (147.center)
			 to (144.center)
			 to cycle;
		\draw [style=gray filled] (144.center) to (142.center);
		\draw [style=gray filled] (150.center)
			 to (148.center)
			 to (308.center)
			 to (196.center);
		\draw [style=white filled] (148.center) to (166.center);
		\draw [style=white filled] (166.center) to (161.center);
		\draw [style=gray filled] (142.center)
			 to (140.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [style=gray filled] (174.center) to (175.center);
		\draw [style=gray filled] (175.center)
			 to (173.center)
			 to (174.center);
		\draw [style=white filled] (183.center) to (180.center);
		\draw [style=white filled] (181.center) to (182.center);
		\draw [style=gray filled] (186.center) to (187.center);
		\draw [style=white filled] (173.center) to (191.center);
		\draw [style=white filled] (191.center) to (186.center);
		\draw [style=gray filled] (184.center) to (193.center);
		\draw [style=gray filled] (193.center)
			 to (194.center)
			 to (195.center)
			 to (192.center)
			 to cycle;
		\draw [style=gray filled] (198.center)
			 to (196.center)
			 to (309.center)
			 to (244.center);
		\draw [style=white filled] (196.center) to (214.center);
		\draw [style=white filled] (214.center) to (209.center);
		\draw [style=gray filled] (222.center) to (223.center);
		\draw [style=gray filled] (223.center)
			 to (221.center)
			 to (222.center);
		\draw [style=white filled] (229.center) to (230.center);
		\draw [style=white filled] (221.center) to (239.center);
		\draw [style=white filled] (239.center) to (234.center);
		\draw [style=gray filled] (232.center) to (241.center);
		\draw [style=gray filled] (243.center)
			 to (240.center)
			 to (241.center)
			 to (242.center);
		\draw [style=gray filled] (242.center) to (243.center);
		\draw [style=gray filled] (240.center) to (238.center);
		\draw [style=gray filled] (246.center)
			 to (244.center)
			 to (310.center)
			 to (257.center);
		\draw [style=gray filled] (230.center)
			 to (231.center)
			 to (232.center)
			 to (238.center);
		\draw [style=gray filled] (231.center)
			 to (184.center)
			 to (183.center)
			 to (228.center)
			 to cycle;
		\draw [style=gray filled] (343.center)
			 to (342.center)
			 to (441.center)
			 to (370.center);
		\draw [style=gray filled] (371.center)
			 to (370.center)
			 to (442.center)
			 to (398.center);
		\draw [style=white filled] (421.center) to (416.center);
		\draw [style=gray filled] (574.center)
			 to (573.center)
			 to (537.center);
		\draw [style=gray filled] (447.center) to (448.center);
		\draw [style=gray filled] (452.center)
			 to (451.center)
			 to (450.center)
			 to (449.center)
			 to cycle;
		\draw [style=white filled] (456.center)
			 to (453.center)
			 to (454.center)
			 to (455.center)
			 to cycle;
		\draw [style=white filled] (457.center) to (458.center);
		\draw [style=gray filled] (459.center) to (460.center);
		\draw [style=white filled] (462.center) to (461.center);
		\draw [style=gray filled] (457.center) to (466.center);
		\draw [style=gray filled] (466.center)
			 to (467.center)
			 to (468.center)
			 to (465.center)
			 to cycle;
		\draw [style=gray filled] (470.center)
			 to (469.center)
			 to (568.center)
			 to (497.center);
		\draw [style=white filled] (469.center) to (473.center);
		\draw [style=white filled] (473.center) to (472.center);
		\draw [style=white filled] (484.center) to (481.center);
		\draw [style=gray filled] (485.center) to (494.center);
		\draw [style=gray filled] (494.center)
			 to (495.center)
			 to (496.center)
			 to (493.center)
			 to cycle;
		\draw [style=gray filled] (493.center) to (491.center);
		\draw [style=gray filled] (498.center)
			 to (497.center)
			 to (569.center)
			 to (525.center);
		\draw [style=white filled] (497.center) to (501.center);
		\draw [style=white filled] (501.center) to (500.center);
		\draw [style=gray filled] (491.center)
			 to (489.center)
			 to (484.center)
			 to (485.center)
			 to cycle;
		\draw [style=white filled] (512.center) to (509.center);
		\draw [style=gray filled] (513.center) to (522.center);
		\draw [style=gray filled] (522.center)
			 to (523.center)
			 to (524.center)
			 to (521.center)
			 to cycle;
		\draw [style=gray filled] (526.center)
			 to (525.center)
			 to (570.center)
			 to (553.center);
		\draw [style=white filled] (525.center) to (529.center);
		\draw [style=white filled] (529.center) to (528.center);
		\draw [style=gray filled] (541.center) to (550.center);
		\draw [style=gray filled] (552.center)
			 to (549.center)
			 to (550.center)
			 to (551.center);
		\draw [style=gray filled] (551.center) to (552.center);
		\draw [style=gray filled] (547.center)
			 to (549.center)
			 to (575.center)
			 to (308.center)
			 to cycle;
		\draw [style=gray filled] (554.center)
			 to (553.center)
			 to (571.center)
			 to (556.center);
		\draw [style=gray filled] (557.center)
			 to (581.center)
			 to (589.center)
			 to (556.center)
			 to cycle;
		\draw [style=gray filled] (547.center)
			 to (545.center)
			 to (540.center)
			 to (541.center)
			 to cycle;
		\draw [style=gray filled] (540.center)
			 to (513.center)
			 to (512.center)
			 to (537.center)
			 to cycle;
		\draw [style=gray filled] (309.center)
			 to (576.center)
			 to (581.center)
			 to (575.center)
			 to cycle;
		\draw [style=gray filled] (576.center)
			 to (582.center)
			 to (579.center)
			 to (310.center)
			 to cycle;
		\draw [style=gray filled] (579.center)
			 to (583.center)
			 to (584.center)
			 to (580.center)
			 to cycle;
		\draw [style=gray filled] (580.center) to (257.center);
		\draw [style=gray filled] (590.center)
			 to (582.center)
			 to (589.center)
			 to (592.center)
			 to cycle;
		\draw [style=gray filled] (585.center)
			 to (583.center)
			 to (590.center)
			 to (591.center)
			 to cycle;
		\draw [style=gray filled] (587.center)
			 to (588.center)
			 to (585.center)
			 to (586.center)
			 to cycle;
		\draw [style=gray filled] (586.center) to (584.center);
		\draw [style=gray filled] (78.center) to (419.center);
		\draw [style=gray filled] (573.center)
			 to (482.center)
			 to (509.center)
			 to cycle;
		\draw [style=gray filled] (81.center) to (574.center);
		\draw [style=gray filled] (556.center) to (592.center);
		\draw [style=gray filled] (592.center) to (591.center);
		\draw [style=gray filled] (591.center) to (588.center);
		\draw [style=gray filled] (588.center) to (594.center);
		\draw [style=gray filled] (594.center) to (587.center);
		\draw [style=gray filled] (642.center)
			 to (627.center)
			 to (697.center)
			 to (595.center)
			 to (596.center);
		\draw [style=gray filled] (597.center) to (598.center);
		\draw [style=white filled] (599.center) to (600.center);
		\draw [style=white filled] (600.center) to (601.center);
		\draw [style=gray filled] (602.center) to (603.center);
		\draw [style=gray filled] (605.center) to (606.center);
		\draw [style=gray filled] (595.center)
			 to (700.center)
			 to (459.center)
			 to (610.center)
			 to cycle;
		\draw [style=gray filled] (611.center) to (612.center);
		\draw [style=gray filled] (613.center) to (614.center);
		\draw [style=white filled] (615.center) to (616.center);
		\draw [style=white filled] (616.center) to (617.center);
		\draw [style=gray filled] (618.center) to (619.center);
		\draw [style=gray filled] (621.center) to (622.center);
		\draw [style=gray filled] (611.center) to (626.center);
		\draw [style=gray filled] (637.center)
			 to (705.center)
			 to (627.center)
			 to (628.center);
		\draw [style=gray filled] (629.center) to (630.center);
		\draw [style=white filled] (631.center) to (632.center);
		\draw [style=white filled] (632.center) to (633.center);
		\draw [style=gray filled] (634.center) to (635.center);
		\draw [style=gray filled] (637.center) to (638.center);
		\draw [style=gray filled] (610.center) to (482.center);
		\draw [style=gray filled] (646.center)
			 to (645.center)
			 to (644.center)
			 to (643.center)
			 to cycle;
		\draw [style=white filled] (647.center) to (648.center);
		\draw [style=white filled] (652.center) to (651.center);
		\draw [style=white filled] (657.center) to (656.center);
		\draw [style=gray filled] (664.center)
			 to (663.center)
			 to (662.center)
			 to (661.center)
			 to cycle;
		\draw [style=white filled] (665.center) to (666.center);
		\draw [style=white filled] (670.center) to (669.center);
		\draw [style=white filled] (675.center) to (674.center);
		\draw [style=gray filled] (482.center) to (678.center);
		\draw [style=gray filled] (682.center)
			 to (681.center)
			 to (680.center)
			 to (679.center)
			 to cycle;
		\draw [style=white filled] (683.center) to (684.center);
		\draw [style=white filled] (688.center) to (687.center);
		\draw [style=white filled] (693.center) to (692.center);
		\draw [style=gray filled] (262.center) to (257.center);
		\draw [style=gray filled] (699.center)
			 to (698.center)
			 to (700.center)
			 to (342.center)
			 to cycle;
		\draw [style=gray filled] (698.center)
			 to (701.center)
			 to (704.center)
			 to (697.center)
			 to cycle;
		\draw [style=gray filled] (701.center)
			 to (702.center)
			 to (703.center)
			 to (707.center)
			 to cycle;
		\draw [style=gray filled] (702.center) to (699.center);
		\draw [style=gray filled] (707.center) to (706.center);
		\draw [style=gray filled] (704.center)
			 to (705.center)
			 to (706.center)
			 to cycle;
		\draw [style=gray filled] (705.center) to (421.center);
		\draw [style=gray filled] (706.center) to (708.center);
		\draw [style=gray filled] (708.center) to (705.center);
		\draw [style=gray filled] (710.center)
			 to (711.center)
			 to (709.center)
			 to cycle;
		\draw [style=gray filled] (715.center)
			 to (714.center)
			 to (713.center)
			 to (712.center)
			 to cycle;
		\draw [style=white filled] (716.center) to (717.center);
		\draw [style=white filled] (717.center) to (718.center);
		\draw [style=gray filled] (720.center) to (721.center);
		\draw [style=white filled] (723.center) to (722.center);
		\draw [style=white filled] (709.center) to (725.center);
		\draw [style=white filled] (725.center) to (720.center);
		\draw [style=gray filled] (728.center) to (726.center);
		\draw [style=white filled] (733.center) to (732.center);
		\draw [style=gray filled] (735.center) to (736.center);
		\draw [style=gray filled] (736.center)
			 to (734.center)
			 to (735.center);
		\draw [style=white filled] (744.center) to (741.center);
		\draw [style=white filled] (742.center) to (743.center);
		\draw [style=gray filled] (747.center) to (748.center);
		\draw [style=white filled] (734.center) to (752.center);
		\draw [style=white filled] (752.center) to (747.center);
		\draw [style=gray filled] (950.center) to (967.center);
		\draw [style=gray filled] (967.center)
			 to (745.center)
			 to (754.center)
			 to (1107.center);
		\draw [style=gray filled] (754.center)
			 to (755.center)
			 to (756.center)
			 to (753.center)
			 to cycle;
		\draw [style=gray filled] (753.center) to (751.center);
		\draw [style=white filled] (761.center) to (760.center);
		\draw [style=gray filled] (751.center)
			 to (749.center)
			 to (744.center)
			 to (745.center)
			 to cycle;
		\draw [style=gray filled] (763.center) to (764.center);
		\draw [style=gray filled] (764.center)
			 to (762.center)
			 to (763.center);
		\draw [style=white filled] (772.center) to (769.center);
		\draw [style=white filled] (770.center) to (771.center);
		\draw [style=gray filled] (775.center) to (776.center);
		\draw [style=white filled] (762.center) to (780.center);
		\draw [style=white filled] (780.center) to (775.center);
		\draw [style=gray filled] (773.center) to (782.center);
		\draw [style=gray filled] (782.center)
			 to (783.center)
			 to (784.center)
			 to (781.center)
			 to cycle;
		\draw [style=white filled] (789.center) to (788.center);
		\draw [style=gray filled] (791.center) to (792.center);
		\draw [style=gray filled] (792.center)
			 to (790.center)
			 to (791.center);
		\draw [style=white filled] (798.center) to (799.center);
		\draw [style=white filled] (790.center) to (806.center);
		\draw [style=white filled] (806.center) to (803.center);
		\draw [style=gray filled] (801.center) to (808.center);
		\draw [style=gray filled] (810.center)
			 to (807.center)
			 to (808.center)
			 to (809.center);
		\draw [style=gray filled] (809.center) to (810.center);
		\draw [style=gray filled] (807.center) to (805.center);
		\draw [style=gray filled] (799.center)
			 to (800.center)
			 to (801.center)
			 to (805.center);
		\draw [style=gray filled] (800.center)
			 to (773.center)
			 to (772.center)
			 to (797.center)
			 to cycle;
		\draw [style=gray filled] (847.center) to (831.center);
		\draw [style=white filled] (841.center) to (839.center);
		\draw [style=gray filled] (850.center) to (851.center);
		\draw [style=white filled] (860.center) to (861.center);
		\draw [style=gray filled] (862.center) to (863.center);
		\draw [style=white filled] (865.center) to (864.center);
		\draw [style=gray filled] (860.center) to (868.center);
		\draw [style=gray filled] (868.center)
			 to (869.center)
			 to (870.center)
			 to (867.center)
			 to cycle;
		\draw [style=gray filled] (872.center)
			 to (871.center)
			 to (945.center)
			 to (894.center);
		\draw [style=white filled] (871.center) to (875.center);
		\draw [style=white filled] (875.center) to (874.center);
		\draw [style=gray filled] (891.center)
			 to (892.center)
			 to (893.center)
			 to (890.center)
			 to cycle;
		\draw [style=gray filled] (895.center)
			 to (894.center)
			 to (946.center)
			 to (917.center);
		\draw [style=white filled] (894.center) to (898.center);
		\draw [style=white filled] (898.center) to (897.center);
		\draw [style=gray filled] (914.center)
			 to (915.center)
			 to (916.center)
			 to (913.center)
			 to cycle;
		\draw [style=gray filled] (918.center)
			 to (917.center)
			 to (947.center)
			 to (940.center);
		\draw [style=white filled] (917.center) to (921.center);
		\draw [style=white filled] (921.center) to (920.center);
		\draw [style=gray filled] (930.center) to (937.center);
		\draw [style=gray filled] (937.center) to (938.center);
		\draw [style=gray filled] (938.center) to (939.center);
		\draw [style=gray filled] (941.center)
			 to (940.center)
			 to (948.center)
			 to (943.center);
		\draw [style=gray filled] (944.center)
			 to (955.center)
			 to (963.center)
			 to (943.center)
			 to cycle;
		\draw [style=gray filled] (937.center)
			 to (1149.center)
			 to (944.center)
			 to (940.center)
			 to cycle;
		\draw [style=gray filled] (957.center) to (958.center);
		\draw [style=gray filled] (958.center) to (954.center);
		\draw [style=gray filled] (954.center) to (814.center);
		\draw [style=gray filled] (966.center)
			 to (964.center)
			 to (1157.center)
			 to (963.center)
			 to cycle;
		\draw [style=gray filled] (959.center)
			 to (957.center)
			 to (964.center)
			 to (965.center)
			 to cycle;
		\draw [style=gray filled] (961.center)
			 to (962.center)
			 to (959.center)
			 to (960.center)
			 to cycle;
		\draw [style=gray filled] (960.center) to (958.center);
		\draw [style=gray filled] (710.center) to (840.center);
		\draw [style=gray filled] (943.center) to (966.center);
		\draw [style=gray filled] (966.center) to (965.center);
		\draw [style=gray filled] (965.center) to (962.center);
		\draw [style=gray filled] (962.center) to (968.center);
		\draw [style=gray filled] (968.center) to (961.center);
		\draw [style=gray filled] (1015.center)
			 to (1000.center)
			 to (1070.center)
			 to (969.center)
			 to (970.center);
		\draw [style=gray filled] (971.center) to (972.center);
		\draw [style=white filled] (973.center) to (974.center);
		\draw [style=white filled] (974.center) to (975.center);
		\draw [style=gray filled] (976.center) to (977.center);
		\draw [style=gray filled] (979.center) to (980.center);
		\draw [style=gray filled] (969.center)
			 to (1073.center)
			 to (862.center)
			 to (983.center)
			 to cycle;
		\draw [style=gray filled] (984.center) to (985.center);
		\draw [style=gray filled] (986.center) to (987.center);
		\draw [style=white filled] (988.center) to (989.center);
		\draw [style=white filled] (989.center) to (990.center);
		\draw [style=gray filled] (991.center) to (992.center);
		\draw [style=gray filled] (994.center) to (995.center);
		\draw [style=gray filled] (984.center) to (999.center);
		\draw [style=gray filled] (1010.center)
			 to (1078.center)
			 to (1000.center)
			 to (1001.center);
		\draw [style=gray filled] (1002.center) to (1003.center);
		\draw [style=white filled] (1004.center) to (1005.center);
		\draw [style=white filled] (1005.center) to (1006.center);
		\draw [style=gray filled] (1007.center) to (1008.center);
		\draw [style=gray filled] (1010.center) to (1011.center);
		\draw [style=gray filled] (1019.center)
			 to (1018.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw [style=white filled] (1020.center) to (1021.center);
		\draw [style=white filled] (1025.center) to (1024.center);
		\draw [style=white filled] (1030.center) to (1029.center);
		\draw [style=gray filled] (1037.center)
			 to (1036.center)
			 to (1035.center)
			 to (1034.center)
			 to cycle;
		\draw [style=white filled] (1038.center) to (1039.center);
		\draw [style=white filled] (1043.center) to (1042.center);
		\draw [style=white filled] (1048.center) to (1047.center);
		\draw [style=gray filled] (1055.center)
			 to (1054.center)
			 to (1053.center)
			 to (1052.center)
			 to cycle;
		\draw [style=white filled] (1056.center) to (1057.center);
		\draw [style=white filled] (1061.center) to (1060.center);
		\draw [style=white filled] (1066.center) to (1065.center);
		\draw [style=gray filled] (815.center) to (814.center);
		\draw [style=gray filled] (1071.center)
			 to (1072.center)
			 to (820.center)
			 to (1073.center)
			 to cycle;
		\draw [style=gray filled] (1071.center)
			 to (1074.center)
			 to (1077.center)
			 to (1070.center)
			 to cycle;
		\draw [style=gray filled] (1074.center)
			 to (1075.center)
			 to (1076.center)
			 to (1080.center)
			 to cycle;
		\draw [style=gray filled] (1075.center) to (1072.center);
		\draw [style=gray filled] (1080.center) to (1079.center);
		\draw [style=gray filled] (1077.center)
			 to (1078.center)
			 to (1079.center)
			 to cycle;
		\draw [style=gray filled] (1078.center) to (841.center);
		\draw [style=gray filled] (1079.center) to (1081.center);
		\draw [style=gray filled] (1081.center) to (1078.center);
		\draw [style=gray filled] (1053.center) to (899.center);
		\draw [style=gray filled] (899.center) to (1035.center);
		\draw [style=gray filled] (950.center) to (933.center);
		\draw [style=gray filled] (933.center) to (755.center);
		\draw [style=gray filled] (783.center) to (1082.center);
		\draw [style=gray filled] (1082.center) to (809.center);
		\draw [style=gray filled] (820.center) to (850.center);
		\draw [style=gray filled] (1093.center)
			 to (1092.center)
			 to (1094.center)
			 to cycle;
		\draw [style=gray filled] (1094.center) to (1091.center);
		\draw [style=gray filled] (1091.center) to (1092.center);
		\draw [style=gray filled] (1096.center)
			 to (1097.center)
			 to (1098.center)
			 to (1095.center)
			 to cycle;
		\draw [style=gray filled] (1100.center)
			 to (1101.center)
			 to (1102.center)
			 to (1099.center)
			 to cycle;
		\draw [style=gray filled] (1104.center)
			 to (1105.center)
			 to (1106.center)
			 to (1103.center)
			 to cycle;
		\draw [style=gray filled] (1108.center)
			 to (1109.center)
			 to (1110.center)
			 to (1107.center)
			 to cycle;
		\draw [style=gray filled] (1112.center)
			 to (1113.center)
			 to (1114.center)
			 to (1111.center)
			 to cycle;
		\draw [style=gray filled] (1116.center)
			 to (1117.center)
			 to (1118.center)
			 to (1115.center)
			 to cycle;
		\draw [style=gray filled] (1120.center)
			 to (1121.center)
			 to (1122.center)
			 to (1119.center)
			 to cycle;
		\draw [style=gray filled] (1124.center)
			 to (1125.center)
			 to (1126.center)
			 to (1123.center)
			 to cycle;
		\draw [style=gray filled] (1137.center)
			 to (1136.center)
			 to (1138.center)
			 to cycle;
		\draw [style=gray filled] (1138.center) to (1135.center);
		\draw [style=gray filled] (1135.center) to (1136.center);
		\draw [style=gray filled] (1141.center)
			 to (1140.center)
			 to (1142.center)
			 to cycle;
		\draw [style=gray filled] (1142.center) to (1139.center);
		\draw [style=gray filled] (1139.center) to (1140.center);
		\draw [style=gray filled] (1145.center)
			 to (1144.center)
			 to (1146.center)
			 to cycle;
		\draw [style=gray filled] (1146.center) to (1143.center);
		\draw [style=gray filled] (1143.center) to (1144.center);
		\draw [style=gray filled] (1149.center)
			 to (1148.center)
			 to (1150.center)
			 to cycle;
		\draw [style=gray filled] (1150.center) to (1147.center);
		\draw [style=gray filled] (1147.center) to (1148.center);
		\draw [style=gray filled] (1153.center)
			 to (1152.center)
			 to (1154.center)
			 to cycle;
		\draw [style=gray filled] (1154.center) to (1151.center);
		\draw [style=gray filled] (1151.center) to (1152.center);
		\draw [style=gray filled] (1157.center)
			 to (1156.center)
			 to (1158.center)
			 to cycle;
		\draw [style=gray filled] (1158.center) to (1155.center);
		\draw [style=gray filled] (1155.center) to (1156.center);
		\draw [style=gray filled] (1162.center)
			 to (1161.center)
			 to (1160.center)
			 to cycle;
		\draw [style=gray filled] (1162.center) to (1159.center);
		\draw [style=gray filled] (1159.center) to (1160.center);
		\draw [style=gray filled] (1165.center)
			 to (1164.center)
			 to (1166.center)
			 to cycle;
		\draw [style=gray filled] (1168.center)
			 to (1167.center)
			 to (1169.center)
			 to cycle;
		\draw [style=gray filled] (1171.center)
			 to (1170.center)
			 to (1172.center)
			 to cycle;
		\draw [style=gray filled] (1174.center)
			 to (1173.center)
			 to (1175.center)
			 to cycle;
		\draw [style=highlight] (453.center) to (580.center);
		\draw [style=gray filled] (1198.center)
			 to (1197.center)
			 to (1199.center)
			 to cycle;
		\draw [style=gray filled] (1201.center)
			 to (1200.center)
			 to (1202.center)
			 to cycle;
		\draw [style=gray filled] (1204.center)
			 to (1203.center)
			 to (1205.center)
			 to cycle;
		\draw [style=gray filled] (1207.center)
			 to (1206.center)
			 to (1208.center)
			 to cycle;
		\draw [style=highlight blue] (342.center) to (700.center);
		\draw [style=highlight blue] (700.center) to (459.center);
		\draw [style=highlight blue] (459.center) to (696.center);
		\draw [style=highlight blue] (696.center) to (680.center);
		\draw [style=highlight blue] (680.center) to (693.center);
		\draw [style=highlight blue] (693.center) to (662.center);
		\draw [style=highlight blue] (662.center) to (675.center);
		\draw [style=highlight blue] (675.center) to (574.center);
		\draw [style=highlight blue] (574.center) to (145.center);
		\draw [style=highlight blue] (145.center) to (148.center);
		\draw [style=highlight blue] (148.center) to (193.center);
		\draw [style=highlight blue] (193.center) to (196.center);
		\draw [style=highlight blue] (196.center) to (241.center);
		\draw [style=highlight blue] (241.center) to (244.center);
		\draw [style=highlight blue] (244.center) to (262.center);
		\draw [style=highlight blue] (262.center) to (584.center);
		\draw [style=highlight blue] (584.center) to (583.center);
		\draw [style=highlight blue] (583.center) to (579.center);
		\draw [style=highlight blue] (579.center) to (582.center);
		\draw [style=highlight blue] (582.center) to (576.center);
		\draw [style=highlight blue] (576.center) to (581.center);
		\draw [style=highlight blue] (581.center) to (575.center);
		\draw [style=highlight blue] (575.center) to (549.center);
		\draw [style=highlight blue] (549.center) to (547.center);
		\draw [style=highlight blue] (547.center) to (541.center);
		\draw [style=highlight blue] (541.center) to (540.center);
		\draw [style=highlight blue] (540.center) to (513.center);
		\draw [style=highlight blue] (513.center) to (512.center);
		\draw [style=highlight blue] (512.center) to (485.center);
		\draw [style=highlight blue] (485.center) to (484.center);
		\draw [style=highlight blue] (484.center) to (457.center);
		\draw [style=highlight blue] (457.center) to (342.center);
		\draw [style=highlight blue] (820.center) to (1093.center);
		\draw [style=highlight blue] (1093.center) to (1136.center);
		\draw [style=highlight blue] (1136.center) to (1137.center);
		\draw [style=highlight blue] (1137.center) to (1140.center);
		\draw [style=highlight blue] (1140.center) to (1141.center);
		\draw [style=highlight blue] (1141.center) to (1144.center);
		\draw [style=highlight blue] (1144.center) to (1145.center);
		\draw [style=highlight blue] (1145.center) to (1148.center);
		\draw [style=highlight blue] (1148.center) to (1149.center);
		\draw [style=highlight blue] (1149.center) to (1152.center);
		\draw [style=highlight blue] (1152.center) to (1153.center);
		\draw [style=highlight blue] (1153.center) to (1156.center);
		\draw [style=highlight blue] (1156.center) to (1157.center);
		\draw [style=highlight blue] (1157.center) to (1160.center);
		\draw [style=highlight blue] (1160.center) to (1161.center);
		\draw [style=highlight blue] (1161.center) to (1162.center);
		\draw [style=highlight blue] (1162.center) to (815.center);
		\draw [style=highlight blue] (815.center) to (1119.center);
		\draw [style=highlight blue] (1119.center) to (808.center);
		\draw [style=highlight blue] (808.center) to (1115.center);
		\draw [style=highlight blue] (1115.center) to (782.center);
		\draw [style=highlight blue] (782.center) to (1111.center);
		\draw [style=highlight blue] (1111.center) to (754.center);
		\draw [style=highlight blue] (754.center) to (1107.center);
		\draw [style=highlight blue] (1107.center) to (1048.center);
		\draw [style=highlight blue] (1048.center) to (1103.center);
		\draw [style=highlight blue] (1066.center) to (1099.center);
		\draw [style=highlight blue] (1099.center) to (1069.center);
		\draw [style=highlight blue] (1069.center) to (1095.center);
		\draw [style=highlight blue] (1095.center) to (1073.center);
		\draw [style=highlight blue] (1073.center) to (820.center);
		\draw [style=thick arrow] (1209.center) to (1210.center);
		\draw [style=direct arrow, bend right=45, looseness=2.00] (1221.center) to (1220.center);
		\draw [style=direct arrow, bend right=45, looseness=2.00] (1233.center) to (1232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonflat_tile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray filled] (0.center) to (2.center);
		\draw [style=gray filled] (2.center) to (3.center);
		\draw [style=gray filled] (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

